Coordinating charging request allocation between self-interested navigation service platforms

Current electric vehicle market trends indicate an increasing adoption rate across several countries. To meet the expected growing charging demand, it is necessary to scale up the current charging infrastructure and to mitigate current reliability deficiencies, e.g., due to broken connectors or misreported charging station availability status. However, even within a properly dimensioned charging infrastructure, a risk for local bottlenecks remains if several drivers cannot coordinate their charging station visit decisions. Here, navigation service platforms can optimally balance charging demand over available stations to reduce possible station visit conflicts and increase user satisfaction. While such fleet-optimized charging station visit recommendations may alleviate local bottlenecks, they can also harm the system if self-interested navigation service platforms seek to maximize their own customers' satisfaction. To study these dynamics, we model fleet-optimized charging station allocation as a resource allocation game in which navigation platforms constitute players and assign potentially free charging stations to drivers. We show that no pure Nash equilibrium guarantee exists for this game, which motivates us to study VCG mechanisms both in offline and online settings, to coordinate players' strategies toward a better social outcome. Extensive numerical studies for the city of Berlin show that when coordinating players through VCG mechanisms, the social cost decreases on average by 42 % in the online setting and by 52 % in the offline setting.

==> chapters/figures/G1_nonash.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1285); %set diagram left start at 0, and has height of 1285

%Shape: Ellipse [id:dp2746702079311003] 
\draw   (347.1,154.62) .. controls (347.1,151.88) and (349.21,149.66) .. (351.81,149.66) .. controls (354.41,149.66) and (356.53,151.88) .. (356.53,154.62) .. controls (356.53,157.36) and (354.41,159.58) .. (351.81,159.58) .. controls (349.21,159.58) and (347.1,157.36) .. (347.1,154.62) -- cycle ;
%Shape: Ellipse [id:dp2895283566484097] 
\draw   (348.7,270.36) .. controls (348.7,267.62) and (350.81,265.4) .. (353.41,265.4) .. controls (356.01,265.4) and (358.13,267.62) .. (358.13,270.36) .. controls (358.13,273.1) and (356.01,275.32) .. (353.41,275.32) .. controls (350.81,275.32) and (348.7,273.1) .. (348.7,270.36) -- cycle ;
%Straight Lines [id:da5481984456400095] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.81,154.62) -- (353.41,265.4) ;
%Straight Lines [id:da46889197949102734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.81,159.58) -- (518.21,351.8) ;
%Straight Lines [id:da6474230362079321] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (518.21,351.8) -- (353.41,275.32) ;
%Shape: Ellipse [id:dp8880328102318942] 
\draw   (518.21,351.8) .. controls (518.21,349.06) and (520.32,346.84) .. (522.93,346.84) .. controls (525.53,346.84) and (527.64,349.06) .. (527.64,351.8) .. controls (527.64,354.54) and (525.53,356.76) .. (522.93,356.76) .. controls (520.32,356.76) and (518.21,354.54) .. (518.21,351.8) -- cycle ;
%Curve Lines [id:da23242944569149038] 
\draw    (355.81,438.2) .. controls (287.47,329.31) and (311.81,189.58) .. (351.81,159.58) ;
%Curve Lines [id:da3395757167764393] 
\draw    (355.81,438.2) .. controls (351.47,346.11) and (334.67,358.47) .. (353.41,275.32) ;
%Curve Lines [id:da6447775240017086] 
\draw    (355.81,438.2) .. controls (433.87,350.91) and (478.21,381.8) .. (518.21,351.8) ;
%Curve Lines [id:da49491369328391466] 
\draw    (504.61,303.8) .. controls (489.07,289.67) and (449.87,251.27) .. (351.81,159.58) ;
%Curve Lines [id:da3649757830045852] 
\draw    (504.61,303.8) .. controls (473.87,300.07) and (406.67,283.27) .. (353.41,275.32) ;
%Shape: Rectangle [id:dp5784515578570744] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (504.61,303.8) -- (512.09,303.8) -- (512.09,311.27) -- (504.61,311.27) -- cycle ;
%Shape: Rectangle [id:dp437077576789233] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (355.81,438.2) -- (363.29,438.2) -- (363.29,445.67) -- (355.81,445.67) -- cycle ;
%Curve Lines [id:da16513256292074519] 
\draw    (518.21,351.8) .. controls (519.47,341.31) and (518.67,327.27) .. (512.09,311.27) ;
%Shape: Rectangle [id:dp9666365229768072] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.41,348.6) -- (364.89,348.6) -- (364.89,356.07) -- (357.41,356.07) -- cycle ;
%Curve Lines [id:da1313847305779361] 
\draw    (364.89,348.6) .. controls (364.01,325.13) and (357.87,310.47) .. (353.41,275.32) ;
%Curve Lines [id:da17180780243212546] 
\draw    (364.89,348.6) .. controls (364.01,325.13) and (324.27,300.07) .. (351.81,159.58) ;
%Curve Lines [id:da15433475378207917] 
\draw    (364.89,348.6) .. controls (409.07,345.67) and (451.47,344.07) .. (518.21,351.8) ;

% Text Node
\draw (349.2,132.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (354,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (529.2,341.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (354.61,213.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (426.61,252.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (417.01,316.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (296.21,303.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 15$};
% Text Node
\draw (353.2,447.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d_{1}$};
% Text Node
\draw (517.2,297.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d_{2}$};
% Text Node
\draw (363.15,355.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (329.81,341.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 10$};
% Text Node
\draw (362.61,310.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (413.81,389.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 10$};
% Text Node
\draw (400.21,351.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (325.81,229.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 10$};
% Text Node
\draw (435.41,222.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 7$};
% Text Node
\draw (521.01,325.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (437.01,280.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 8$};


\end{tikzpicture}


==> chapters/figures/Scenario_impact_utility_player_VCG.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\definecolor{color0}{RGB}{241, 63, 130}
\definecolor{color1}{RGB}{241, 174, 63}
\definecolor{color2}{RGB}{63, 80, 241}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=2.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{big}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6, ymax=126,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.896994266666666
%3 1.33716286666667
%4 40.6045959111111
%5 70.4078415333333
%6 80.5244518666667
%7 100.2491597
%8 96.2130810666667
%9 106.799424888889
%10 113.243465866667
%11 119.854865177778
%12 108.619103104762
%13 100.331003566667
%14 110.1833378
%15 119.9347084
%16 115.559054814815
%17 112.053986133333
%18 119.920740093333
%};
%\addlegendentry{Platform A}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.7321472
1 1.1099724
2 0.896994266666666
3 1.33716286666667
4 40.6045959111111
5 70.4078415333333
6 80.5244518666667
7 100.2491597
8 96.2130810666667
9 106.799424888889
10 113.243465866667
11 119.854865177778
12 108.619103104762
13 100.331003566667
14 110.1833378
15 119.9347084
16 115.559054814815
17 112.053986133333
18 119.920740093333
};
\addlegendentry{Platform A}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3779532
%0 0.9414516
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2431014
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.542052
%2 1.3571244
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.1059092
%3 1.5423448
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.947003733333334
%4 80.4181436
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.0439993
%5 119.9497986
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.0133742
%6 119.909511
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 60.854221
%7 119.9788496
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 48.85637656
%8 120
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 80.4376954
%9 119.9846244
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 100.2325978
%10 119.9507052
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 119.689049466667
%11 119.945790866667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 102.899253047619
%12 119.9966292
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 75.7815035
%13 119.98196615
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 90.6428771
%14 119.9637652
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 119.86082645
%15 119.98573905
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 106.900345111111
%16 119.986591644444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 108.05307784
%17 119.97292332
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 119.84416336
%18 119.98321336
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.7979494
%3 1.95532353333333
%4 40.8527432888889
%5 70.3529893
%6 80.7344367
%7 99.9532999
%8 88.3345456533333
%9 113.246867622222
%10 119.74003
%11 113.379760333333
%12 119.869323942857
%13 115.045899716667
%14 114.979632533333
%15 119.920557583333
%16 119.886395525926
%17 119.921121786667
%18 108.147242333333
%};
%\addlegendentry{Platform B}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.7979494
3 1.95532353333333
4 40.8527432888889
5 70.3529893
6 80.7344367
7 99.9532999
8 88.3345456533333
9 113.246867622222
10 119.74003
11 113.379760333333
12 119.869323942857
13 115.045899716667
14 114.979632533333
15 119.920557583333
16 119.886395525926
17 119.921121786667
18 108.147242333333
};
\addlegendentry{Platform B}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.273536
%0 0.9675288
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.4669432
%2 1.370335
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.4129012
%3 2.4611402
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.0988016
%4 80.4467802666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.2043905
%5 119.883667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.7428518
%6 119.9352782
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 60.7700514
%7 119.9427819
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 48.56031264
%8 119.97114584
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 99.9933854
%9 119.956940266667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 119.597551933333
%10 119.956717466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 100.252760733333
%11 119.979887466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 119.723630685714
%12 119.946442651429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 105.27941625
%13 119.95179735
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 105.02001705
%14 119.9637652
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 119.88394305
%15 119.9827896
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 119.738768444444
%16 119.994756533333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 119.84138228
%17 120
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 100.234454546667
%18 119.98557292
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 0.8037162
%3 1.16374044444444
%4 20.7240875111111
%5 47.1619717333333
%6 55.7328704166667
%7 68.5551562133333
%8 76.5392535333333
%9 96.3258944933333
%10 100.2631725
%11 103.01594572381
%12 105.778053552381
%13 111.547270019048
%14 102.651583575
%15 119.817715333333
%16 111.188511925926
%17 117.697179851852
%18 113.98594782
%};
%\addlegendentry{Platform C}
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%\addplot [line width=1.08pt, color2]
table {%
0 0.784050733333333
1 0.897663066666667
2 0.8037162
3 1.16374044444444
4 20.7240875111111
5 47.1619717333333
6 55.7328704166667
7 68.5551562133333
8 76.5392535333333
9 96.3258944933333
10 100.2631725
11 103.01594572381
12 105.778053552381
13 111.547270019048
14 102.651583575
15 119.817715333333
16 111.188511925926
17 117.697179851852
18 113.98594782
};
\addlegendentry{Platform C}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 0.5908987
%2 1.0976088
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 0.8653154
%3 1.4338198
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 0.8196284
%4 40.8975998666667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 20.7355304444444
%5 80.3925084666667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 1.7778665
%6 90.2975066
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 25.25679516
%7 96.21216944
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 25.46779124
%8 119.88069624
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 60.95975284
%9 119.9626328
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 80.5976405666667
%10 119.946845733333
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 77.7942983428571
%11 119.965526342857
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 77.4439802285714
%12 119.956069828571
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 94.7044335142857
%13 119.988480085714
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 90.094938175
%14 119.993237675
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 119.567433555556
%15 119.980253444444
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 100.281273644444
%16 119.957772155556
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 113.360310844444
%17 119.980253444444
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 107.96004896
%18 119.97343856
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{all}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6, ymax=126,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.818352622222222
%3 1.44678888888889
%4 30.7450619
%5 56.6089273866667
%6 80.4851327466667
%7 93.5558214666667
%8 91.7362488
%9 108.676818228571
%10 114.807881033333
%11 119.771238103704
%12 106.702322385185
%13 100.32594316
%14 112.815704012121
%15 119.925292933333
%16 113.355175677778
%17 113.850025435897
%18 116.901793066667
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7321472
1 1.1099724
2 0.818352622222222
3 1.44678888888889
4 30.7450619
5 56.6089273866667
6 80.4851327466667
7 93.5558214666667
8 91.7362488
9 108.676818228571
10 114.807881033333
11 119.771238103704
12 106.702322385185
13 100.32594316
14 112.815704012121
15 119.925292933333
16 113.355175677778
17 113.850025435897
18 116.901793066667
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3779532
%0 0.9414516
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2993502
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.546110266666667
%2 1.18993186666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.33860133333333
%3 1.5056976
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.8536114
%4 60.7110542
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.04240688
%5 96.22201992
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.94298408
%6 119.87456112
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 41.0800769333333
%7 119.922639333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 35.4372022285714
%8 119.979389885714
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 86.0642438857143
%9 119.986820914286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 105.02651895
%10 119.93435375
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 119.4157132
%11 119.963860577778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 97.8360294518519
%12 119.965169555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 72.82520208
%13 119.97416416
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 98.5666726909091
%14 119.965956363636
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 119.855120036364
%15 119.973239781818
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 109.902290766667
%16 119.987977433333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 110.767837353846
%17 119.979171784615
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 110.814707415385
%18 119.973165353846
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.700842044444444
%3 1.38037173333333
%4 30.8558789
%5 56.5051796
%6 72.7207696533333
%7 87.0635924444444
%8 86.1985667428572
%9 108.652418685714
%10 114.930788366667
%11 115.49446362963
%12 115.461101762963
%13 119.855989986667
%14 112.690021454545
%15 119.888785333333
%16 119.851958122222
%17 116.888547241026
%18 110.791357271795
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.700842044444444
3 1.38037173333333
4 30.8558789
5 56.5051796
6 72.7207696533333
7 87.0635924444444
8 86.1985667428572
9 108.652418685714
10 114.930788366667
11 115.49446362963
12 115.461101762963
13 119.855989986667
14 112.690021454545
15 119.888785333333
16 119.851958122222
17 116.888547241026
18 110.791357271795
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.273536
%0 0.9675288
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.324907333333333
%2 1.2067804
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.984691955555555
%3 1.96862533333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.1905818
%4 60.6459808
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.27484352
%5 96.17748344
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 2.27364408
%6 119.91096976
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 41.3891
%7 119.9286794
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 35.5323846285714
%8 119.980330971429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 86.2449155428572
%9 119.963091657143
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 105.12082835
%10 119.96385235
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 106.717396266667
%11 119.973183288889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 106.443234666667
%12 119.973915244444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 119.65295392
%13 119.95829728
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 108.9889484
%14 119.977048363636
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 119.733573709091
%15 119.987483345455
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 119.700342066667
%16 119.9865601
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 110.908659938462
%17 119.991224030769
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 101.846977415385
%18 119.979619538462
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 1.04828973333333
%3 1.45574456666667
%4 30.6250021333333
%5 70.1729896666667
%6 73.9235103555556
%7 93.6910017333333
%8 87.1075272222222
%9 100.243876
%10 114.9215752
%11 114.97117145
%12 115.857105853333
%13 119.848518453333
%14 108.101878466667
%15 119.879590188889
%16 110.124905333333
%17 119.911076144444
%18 117.1042328
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 1.04828973333333
3 1.45574456666667
4 30.6250021333333
5 70.1729896666667
6 73.9235103555556
7 93.6910017333333
8 87.1075272222222
9 100.243876
10 114.9215752
11 114.97117145
12 115.857105853333
13 119.848518453333
14 108.101878466667
15 119.879590188889
16 110.124905333333
17 119.911076144444
18 117.1042328
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.65113
%2 1.355592
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.2216429
%3 1.7570922
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.7997363
%4 60.6748543
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.0407156
%5 119.9124809
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.967969
%6 119.878432933333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 41.3381778
%7 119.9127942
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 41.6029773333333
%8 119.921629533333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 75.57485285
%9 119.97139095
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 104.9163515
%10 119.9609029
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 105.1813234
%11 119.9736041
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 107.69851748
%12 119.96504524
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 119.5780078
%13 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 96.11316928
%14 119.99153984
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 119.692319433333
%15 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 100.373652633333
%16 119.945674666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 119.833416
%17 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 111.403889971429
%18 119.976717714286
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{small}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6, ymax=126,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.612590533333333
%1 1.1099724
%2 0.818352622222222
%3 1.40423856666667
%4 24.8712263466667
%5 47.3660340666666
%6 73.9458153111111
%7 91.6539142095238
%8 85.4261971
%9 102.461167822222
%10 108.008546586667
%11 115.893683746667
%12 105.566701381818
%13 103.6018739
%14 113.894845671795
%15 119.887015095238
%16 114.293803704762
%17 114.645327884444
%18 112.521844158333
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.612590533333333
1 1.1099724
2 0.818352622222222
3 1.40423856666667
4 24.8712263466667
5 47.3660340666666
6 73.9458153111111
7 91.6539142095238
8 85.4261971
9 102.461167822222
10 108.008546586667
11 115.893683746667
12 105.566701381818
13 103.6018739
14 113.894845671795
15 119.887015095238
16 114.293803704762
17 114.645327884444
18 112.521844158333
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3257446
%0 0.8345592
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2993502
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.546110266666667
%2 1.18993186666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.3567696
%3 1.4281281
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.94704816
%4 48.84954608
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.042884
%5 80.407876
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.90116333333333
%6 119.819469533333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 35.5098876
%7 119.904399371429
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 31.1711851
%8 119.98196615
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 67.5645406222222
%9 119.973915244444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 96.1204314
%10 119.9384338
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 107.79697492
%11 119.96747452
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 87.5870262545454
%12 119.955049272727
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 80.6876684
%13 119.978470133333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 101.800404553846
%14 119.971193846154
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 119.764570771429
%15 119.978974114286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 111.312922885714
%16 119.989694942857
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 111.946532933333
%17 119.9715036
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 105.008251325
%18 119.97065465
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.996431
%2 0.700842044444444
%3 1.3491076
%4 24.7296284266667
%5 47.3370254444444
%6 74.0000052666667
%7 86.1215564190476
%8 85.4985348333333
%9 98.0391568444444
%10 108.082744333333
%11 115.95575524
%12 112.678001878788
%13 116.589148644444
%14 110.667096830769
%15 119.849798752381
%16 119.855689257143
%17 117.287353244444
%18 117.4195753
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.996431
2 0.700842044444444
3 1.3491076
4 24.7296284266667
5 47.3370254444444
6 74.0000052666667
7 86.1215564190476
8 85.4985348333333
9 98.0391568444444
10 108.082744333333
11 115.95575524
12 112.678001878788
13 116.589148644444
14 110.667096830769
15 119.849798752381
16 119.855689257143
17 117.287353244444
18 117.4195753
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.324907333333333
%2 1.2067804
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.7541827
%3 1.8880947
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.85499672
%4 48.77382328
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.24702086666667
%5 80.3890866666666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 2.20559353333333
%6 119.892986
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 35.6246881714286
%7 119.884644857143
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 31.53256035
%8 119.9375451
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 67.3170669333333
%9 119.968671777778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 96.18817936
%10 119.96872232
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 108.03774164
%11 119.97586496
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 98.1532450909091
%12 119.966077890909
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 109.901848466667
%13 119.942291033333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 101.816727723077
%14 119.977701661538
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 119.664418257143
%15 119.972926171429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 119.785478542857
%16 119.979860428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 112.094674213333
%17 119.99239416
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 112.568227125
%18 119.990983075
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0
%1 0.897663066666667
%2 1.04828973333333
%3 1.48056186666667
%4 60.1855364
%5 80.0348991333333
%6 80.5895166333333
%7 100.083375966667
%8 90.3488136
%9 110.0557458
%10 119.892809633333
%11 113.346980288889
%12 119.885978688889
%13 119.964965911111
%14 106.814207777778
%15 119.888821088889
%16 105.223595366667
%17 119.90406185
%18 114.997767283333
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0
1 0.897663066666667
2 1.04828973333333
3 1.48056186666667
4 60.1855364
5 80.0348991333333
6 80.5895166333333
7 100.083375966667
8 90.3488136
9 110.0557458
10 119.892809633333
11 113.346980288889
12 119.885978688889
13 119.964965911111
14 106.814207777778
15 119.888821088889
16 105.223595366667
17 119.90406185
18 114.997767283333
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.65113
%2 1.355592
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.4096074
%3 1.542826
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.844020400000001
%4 119.794981
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.32236
%5 119.9396624
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 2.1490327
%6 119.8627181
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 60.5493416
%7 119.9655792
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 60.9875911
%8 119.9337635
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 90.2914815
%9 119.9486808
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 119.8100924
%10 119.939554733333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 100.3255126
%11 119.964805466667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 119.7015838
%12 119.979887466667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 119.894897733333
%13 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 80.5149872666667
%14 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 119.689867466667
%15 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 90.6024812
%16 119.9547468
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 119.80806945
%17 120
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 105.07047195
%18 119.9698312
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{big}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6, ymax=126,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.896994266666666
%3 1.21509786666667
%4 1.32489968888889
%5 1.8539481
%6 2.11258366666667
%7 2.4347511
%8 2.64340821333333
%9 2.7789128
%10 9.48155451111111
%11 22.5186256222222
%12 30.7467472190476
%13 37.0321949166667
%14 42.0779083666667
%15 42.2060444833333
%16 42.1329891703704
%17 42.33465948
%18 42.513567
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7321472
1 1.1099724
2 0.896994266666666
3 1.21509786666667
4 1.32489968888889
5 1.8539481
6 2.11258366666667
7 2.4347511
8 2.64340821333333
9 2.7789128
10 9.48155451111111
11 22.5186256222222
12 30.7467472190476
13 37.0321949166667
14 42.0779083666667
15 42.2060444833333
16 42.1329891703704
17 42.33465948
18 42.513567
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3779532
%0 0.9414516
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2993502
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.542052
%2 1.3571244
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.9970396
%3 1.5423448
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.947003733333334
%4 1.9923
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.0439993
%5 2.3827793
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.6158366
%6 2.6954603
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 2.071317
%7 2.9118226
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 2.32126528
%8 3.03930592
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 2.31407286666667
%9 3.18045766666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 2.43342966666667
%10 22.9124202
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 2.51517513333333
%11 61.7533145333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 2.51647914285714
%12 86.7503228
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 2.5243966
%13 105.39160295
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 2.91960125
%14 119.87275675
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 3.11177855
%15 81.1373428
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 2.80663608888889
%16 119.922997822222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 3.0121888
%17 119.92168504
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 3.34428992
%18 119.92650692
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.7979494
%3 1.83325853333333
%4 1.57304706666667
%5 1.928346
%6 2.2033401
%7 2.33806513333333
%8 2.46974821333333
%9 2.72199233333333
%10 9.40280493333333
%11 22.5517545555556
%12 30.8825019809524
%13 37.05855705
%14 42.0536133833333
%15 42.2018460833333
%16 42.2461048
%17 42.29346688
%18 42.4228291866667
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.7979494
3 1.83325853333333
4 1.57304706666667
5 1.928346
6 2.2033401
7 2.33806513333333
8 2.46974821333333
9 2.72199233333333
10 9.40280493333333
11 22.5517545555556
12 30.8825019809524
13 37.05855705
14 42.0536133833333
15 42.2018460833333
16 42.2461048
17 42.29346688
18 42.4228291866667
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.273536
%0 0.9675288
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.4669432
%2 1.370335
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.4129012
%3 2.0949452
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.0988016
%4 2.02093666666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.2043905
%5 2.3166477
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.8455048
%6 2.49524766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 1.9864418
%7 2.9073512
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 1.89512
%8 2.96707632
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 2.38574746666667
%9 3.11885573333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 2.4491264
%10 22.9184324666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 2.62697726666667
%11 61.8111851333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 2.69232834285714
%12 86.6870821142857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 2.7027142
%13 105.3003475
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 2.84319345
%14 119.86068775
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 3.307987745
%15 119.89047055
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 2.90240111111111
%16 119.927991866667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 2.9524822
%17 119.94122364
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 3.13942236
%18 119.93672772
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 0.8037162
%3 1.12305211111111
%4 1.0842394
%5 1.50367995555556
%6 1.75263361666667
%7 1.91683610666667
%8 2.26198278666667
%9 2.53095417333333
%10 5.98896987777778
%11 10.9933357428571
%12 16.6681140380952
%13 22.3994496
%14 24.8301075083333
%15 26.8904668740741
%16 31.2602410888889
%17 35.7642202148148
%18 36.4322112066667
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 0.8037162
3 1.12305211111111
4 1.0842394
5 1.50367995555556
6 1.75263361666667
7 1.91683610666667
8 2.26198278666667
9 2.53095417333333
10 5.98896987777778
11 10.9933357428571
12 16.6681140380952
13 22.3994496
14 24.8301075083333
15 26.8904668740741
16 31.2602410888889
17 35.7642202148148
18 36.4322112066667
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.5908987
%2 1.0976088
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 0.8653154
%3 1.3117548
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.748411733333333
%4 1.68467806666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.1131846
%5 2.0144956
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.4280846
%6 2.27431265
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 1.57068072
%7 2.38281004
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 2.05863168
%8 2.63099772
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 2.14394156
%9 2.95365776
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 2.42497816666667
%10 12.8324466
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 2.35123788571429
%11 28.1008911142857
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 2.19450525714286
%12 44.8544290857143
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 2.56344294285714
%13 61.6112597142857
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 2.439750225
%14 68.90498725
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 2.89825184444444
%15 74.5659661111111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 2.75165935555555
%16 87.5281525333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 3.05660871111111
%17 100.527609822222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 3.15911086
%18 102.47670762
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{all}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6, ymax=126,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.818352622222222
%3 1.36541222222222
%4 1.28528973333333
%5 1.76581264
%6 2.08250237333333
%7 2.21548595555556
%8 2.4613308
%9 2.75843900952381
%10 7.71502051666667
%11 15.8963864148148
%12 24.516055837037
%13 30.2422955066667
%14 34.9880066909091
%15 42.1202024727273
%16 42.0968437444444
%17 42.2192439692308
%18 42.4124378974359
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7321472
1 1.1099724
2 0.818352622222222
3 1.36541222222222
4 1.28528973333333
5 1.76581264
6 2.08250237333333
7 2.21548595555556
8 2.4613308
9 2.75843900952381
10 7.71502051666667
11 15.8963864148148
12 24.516055837037
13 30.2422955066667
14 34.9880066909091
15 42.1202024727273
16 42.0968437444444
17 42.2192439692308
18 42.4124378974359
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3779532
%0 0.9414516
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2993502
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.546110266666667
%2 1.18993186666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.09447133333333
%3 1.5056976
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.8536114
%4 1.8916715
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.04240688
%5 2.16840448
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.624954
%6 2.60844336
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 1.71285726666667
%7 2.7619318
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 2.08081782857143
%8 2.88215462857143
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 2.37861342857143
%9 3.12698057142857
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 2.4264709
%10 17.89436295
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 2.41965306666667
%11 42.2313103111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 2.38659653333333
%12 68.1885337777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 2.53959512
%13 85.0138994
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 2.86830294545455
%14 66.9506341212121
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 3.06282978181818
%15 119.878064690909
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 2.63727153333333
%16 119.913770666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 2.94974618461538
%17 119.914705969231
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 3.27335756923077
%18 119.919362369231
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.700842044444444
%3 1.3479076
%4 1.39610673333333
%5 1.76546496
%6 2.00882344
%7 2.25227948888889
%8 2.50565112380952
%9 2.64542186666667
%10 7.77064235
%11 15.8785900444444
%12 24.6821664592593
%13 30.2326537333333
%14 34.892758169697
%15 42.1441409090909
%16 42.1519660222222
%17 42.2984792205128
%18 42.3360222564103
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.700842044444444
3 1.3479076
4 1.39610673333333
5 1.76546496
6 2.00882344
7 2.25227948888889
8 2.50565112380952
9 2.64542186666667
10 7.77064235
11 15.8785900444444
12 24.6821664592593
13 30.2326537333333
14 34.892758169697
15 42.1441409090909
16 42.1519660222222
17 42.2984792205128
18 42.3360222564103
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.273536
%0 0.9675288
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.324907333333333
%2 1.2067804
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.9283236
%3 1.72449533333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.1711403
%4 1.8265981
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.27484352
%5 2.123868
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.68377104
%6 2.62870624
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 1.96465293333333
%7 2.77900306666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 2.14456708571429
%8 2.86504068571429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 2.31791685714286
%9 3.08740325714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 2.58784875
%10 17.92686235
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 2.56524968888889
%11 42.2003813333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 2.58605328888889
%12 68.1853629333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 2.63360876
%13 84.9542034
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 2.50205021818182
%14 98.7918241090909
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 3.04596978181818
%15 119.883396618182
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 2.8749551
%16 119.916694366667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 3.01999415384615
%17 119.9173404
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 3.01114446153846
%18 119.945290430769
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 1.04828973333333
%3 1.39471206666667
%4 1.16522996666667
%5 1.71282216666667
%6 1.97678064444444
%7 2.24570453333333
%8 2.54139953333333
%9 2.67154873333333
%10 7.83171715
%11 17.5861175833333
%12 22.39919788
%13 30.2915300933333
%14 38.0975468666667
%15 38.9957841444444
%16 42.1831184
%17 42.3538445777778
%18 42.4216970095238
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 1.04828973333333
3 1.39471206666667
4 1.16522996666667
5 1.71282216666667
6 1.97678064444444
7 2.24570453333333
8 2.54139953333333
9 2.67154873333333
10 7.83171715
11 17.5861175833333
12 22.39919788
13 30.2915300933333
14 38.0975468666667
15 38.9957841444444
16 42.1831184
17 42.3538445777778
18 42.4216970095238
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.65113
%2 1.355592
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.2216429
%3 1.5739947
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.7997363
%4 1.8554716
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.0407156
%5 2.3454616
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.5793356
%6 2.51417433333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 1.8613204
%7 2.74002853333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 2.07779033333333
%8 2.85407753333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 2.25072625
%9 3.06454595
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 2.56754885
%10 17.9126387
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 2.6313321
%11 47.10337205
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 2.4492358
%12 61.6417566
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 2.61637976
%13 85.05659112
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 2.59753564
%14 108.3277732
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 3.2068601
%15 110.258849233333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 3.21580667777778
%16 119.878835933333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 3.17571443333333
%17 119.904886633333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 3.52592342857143
%18 119.912963657143
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{small}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6, ymax=126,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.612590533333333
%1 1.1099724
%2 0.818352622222222
%3 1.34320606666667
%4 1.30340861333333
%5 1.66343844444444
%6 1.96691035555556
%7 2.18683276190476
%8 2.37132803333333
%9 2.61172748148148
%10 6.66037796
%11 14.5614245066667
%12 20.5683810666667
%13 25.6451892888889
%14 30.0307361333333
%15 33.7579280285714
%16 39.3438501238095
%17 42.1757159466667
%18 42.28254435
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.612590533333333
1 1.1099724
2 0.818352622222222
3 1.34320606666667
4 1.30340861333333
5 1.66343844444444
6 1.96691035555556
7 2.18683276190476
8 2.37132803333333
9 2.61172748148148
10 6.66037796
11 14.5614245066667
12 20.5683810666667
13 25.6451892888889
14 30.0307361333333
15 33.7579280285714
16 39.3438501238095
17 42.1757159466667
18 42.28254435
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.3257446
%0 0.8345592
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8999632
%1 1.2993502
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.546110266666667
%2 1.18993186666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.1736721
%3 1.4281281
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.94704816
%4 1.79403992
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.042884
%5 2.02986313333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.54891573333333
%6 2.45521093333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 1.74016485714286
%7 2.69888062857143
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 1.967788
%8 2.83780775
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 2.35222711111111
%9 3.0106988
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 2.36736536
%10 10.9330917489999
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 2.41441508
%11 38.28879108
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 2.47949781818182
%12 56.3338365454545
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 2.53465413333333
%13 71.3551237666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 2.78426913846154
%14 84.0500653230769
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 2.95191137142857
%15 94.9974809428571
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 2.66682311428571
%16 111.656946885714
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 2.88405536
%17 119.900598
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 3.09533
%18 119.909990675
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.996431
%2 0.700842044444444
%3 1.2880751
%4 1.16181069333333
%5 1.67873366666667
%6 1.98360806666667
%7 2.16484626666667
%8 2.5010091
%9 2.54578514074074
%10 6.7537374
%11 14.57227732
%12 20.6340605333333
%13 25.6775530888889
%14 29.9227114871795
%15 33.8355063904762
%16 39.3422015714286
%17 42.2601357333333
%18 42.399766925
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.996431
2 0.700842044444444
3 1.2880751
4 1.16181069333333
5 1.67873366666667
6 1.98360806666667
7 2.16484626666667
8 2.5010091
9 2.54578514074074
10 6.7537374
11 14.57227732
12 20.6340605333333
13 25.6775530888889
14 29.9227114871795
15 33.8355063904762
16 39.3422015714286
17 42.2601357333333
18 42.399766925
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.530661
%0 0.9656362
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.7304624
%1 1.449304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.324907333333333
%2 1.2067804
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.7541827
%3 1.7049972
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.85499672
%4 1.71831712
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.24702086666667
%5 2.0110738
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.68287913333333
%6 2.5287274
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 1.78738182857143
%7 2.67912611428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 2.31822
%8 2.7750222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 2.035964
%9 2.9981012
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 2.56290228
%10 14.926144
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 2.60007072
%11 38.29778044
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 2.45188454545455
%12 56.3530284727273
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 2.6301141
%13 49.1401649508328
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 2.41694172307692
%14 84.0552019076923
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 3.12393628571429
%15 94.9767703714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 2.87143037142857
%16 111.628681114286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 3.00568930666667
%17 119.922838666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 3.3219259
%18 119.9339151
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0
%1 0.897663066666667
%2 1.04828973333333
%3 1.40920766666667
%4 1.3301208
%5 1.90939906666667
%6 2.14947666666667
%7 2.33155096666667
%8 2.65032866666667
%9 2.96509436666667
%10 12.8932573666667
%11 22.4725760222222
%12 35.5607157111111
%13 42.0191384666667
%14 42.0937243555556
%15 42.266121
%16 42.2416659166667
%17 42.48803265
%18 42.5189646166667
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0
1 0.897663066666667
2 1.04828973333333
3 1.40920766666667
4 1.3301208
5 1.90939906666667
6 2.14947666666667
7 2.33155096666667
8 2.65032866666667
9 2.96509436666667
10 12.8932573666667
11 22.4725760222222
12 35.5607157111111
13 42.0191384666667
14 42.0937243555556
15 42.266121
16 42.2416659166667
17 42.48803265
18 42.5189646166667
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.7360966
%1 1.1911804
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.65113
%2 1.355592
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.3287634
%3 1.4892522
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.844020400000001
%4 2.1562156
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.32236
%5 2.4341238
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.6889464
%6 2.6486674
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 1.9707885
%7 2.9431823
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 2.2932736
%8 2.9116217
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 2.8150102075
%9 3.152255
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 2.6330808
%10 32.7245255
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 2.51890966666667
%11 61.7609386666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 2.69973053333333
%12 100.610489733333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 2.7071768
%13 119.943771333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 2.7833098
%14 119.9770528
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 3.14364733333333
%15 82.1593381383324
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 2.99438165
%16 119.87706295
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 3.39729725
%17 119.9079368
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 3.56565235
%18 119.92984455
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Scenario_impact_utility_player_VCG_online.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\definecolor{color0}{RGB}{241, 63, 130}
\definecolor{color1}{RGB}{241, 174, 63}
\definecolor{color2}{RGB}{63, 80, 241}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=2.5cm}]
\nextgroupplot[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{big}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.8130204808
%1 1.1013491608
%2 3.42025863786667
%3 11.1954192794667
%4 61.5546100494222
%5 86.666480068
%6 101.067937375467
%7 103.13365315216
%8 113.291889118773
%9 118.485419407378
%10 123.734607373067
%11 123.290310064686
%12 122.597989748152
%13 122.434979038833
%14 122.222589552267
%15 121.652873053985
%16 121.916213394578
%17 120.755415437653
%18 120.760081963893
%};
%\addlegendentry{Platform A}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.8130204808
1 1.1013491608
2 3.42025863786667
3 11.1954192794667
4 61.5546100494222
5 86.666480068
6 101.067937375467
7 103.13365315216
8 113.291889118773
9 118.485419407378
10 123.734607373067
11 123.290310064686
12 122.597989748152
13 122.434979038833
14 122.222589552267
15 121.652873053985
16 121.916213394578
17 120.755415437653
18 120.760081963893
};
\addlegendentry{Platform A}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.7270604776
%0 0.8787712816
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8766282728
%1 1.4568908296
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.460720392
%2 4.5484624396
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 7.39567674266667
%3 15.8301909610667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 20.1147953405333
%4 87.5991348768
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 31.2400963662
%5 123.0582907218
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 48.9397169842
%6 130.7284865232
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 62.92219039872
%7 124.95375416416
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 95.98995144592
%8 122.99366329024
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 113.5285578984
%9 121.208538276667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 120.733765606667
%10 128.8929372564
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 120.442058557829
%11 126.038664867352
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 119.840779631314
%12 127.748994047771
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 120.0825569017
%13 127.0263726957
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 120.0722935016
%14 126.4331125696
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 119.789988543289
%15 124.990697092622
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 120.128634149244
%16 125.415416255644
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 118.69389420192
%17 123.4232225672
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 119.87701399968
%18 122.28670690592
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.799142688533333
%1 1.41262658186667
%2 3.338586876
%3 16.1373318982667
%4 61.5957883346667
%5 97.5002305150222
%6 101.095152216333
%7 108.392992800933
%8 113.591768469173
%9 123.21290274576
%10 123.568783642489
%11 125.518522921511
%12 122.853556507505
%13 124.354360447238
%14 122.1456411724
%15 122.4118441161
%16 122.123103001333
%17 121.390445770874
%18 120.892140387333
%};
%\addlegendentry{Platform B}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.799142688533333
1 1.41262658186667
2 3.338586876
3 16.1373318982667
4 61.5957883346667
5 97.5002305150222
6 101.095152216333
7 108.392992800933
8 113.591768469173
9 123.21290274576
10 123.568783642489
11 125.518522921511
12 122.853556507505
13 124.354360447238
14 122.1456411724
15 122.4118441161
16 122.123103001333
17 121.390445770874
18 120.892140387333
};
\addlegendentry{Platform B}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.7202275016
%0 0.868120963999999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 1.06672646533333
%1 2.088089852
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.462701798
%2 4.2954742808
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 10.414201222
%3 23.216536092
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 20.1563019877333
%4 87.5967806210667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 67.9503236372734
%5 127.470775961867
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 48.7880521064
%6 130.9631183796
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 75.6814830292
%7 127.5657888028
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 96.23477046112
%8 123.6497377536
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 120.8708392568
%9 126.15481546736
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 120.7339248272
%10 127.663778656667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 120.522825925467
%11 134.563940006667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 120.205224994514
%12 127.666209469829
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 120.228178540571
%13 131.0798168304
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 120.161638747
%14 125.35830103
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 120.202897901
%15 126.8210294919
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 120.047327928355
%16 126.193990101333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 119.546839537689
%17 124.456950537244
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 119.61788350536
%18 122.94326800048
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.726022605733333
%1 0.9728338184
%2 2.11136882506667
%3 7.14680737093333
%4 31.4908469082222
%5 50.2916087617524
%6 66.5166287514
%7 79.7481707955259
%8 92.7099834664266
%9 100.490185404315
%10 104.534779412422
%11 108.25496820121
%12 110.262458299524
%13 113.076195410311
%14 114.337190381233
%15 116.016677927169
%16 116.783956399511
%17 117.236397634961
%18 117.362859999027
%};
%\addlegendentry{Platform C}
\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.726022605733333
1 0.9728338184
2 2.11136882506667
3 7.14680737093333
4 31.4908469082222
5 50.2916087617524
6 66.5166287514
7 79.7481707955259
8 92.7099834664266
9 100.490185404315
10 104.534779412422
11 108.25496820121
12 110.262458299524
13 113.076195410311
14 114.337190381233
15 116.016677927169
16 116.783956399511
17 117.236397634961
18 117.362859999027
};
\addlegendentry{Platform C}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.6370503712
%0 0.7844774636
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.793403898666667
%1 1.21676008026667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 1.1719571324
%2 2.6879887462
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 4.87952227904
%3 9.82130133407999
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 10.7329684744
%4 42.7423954863111
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 18.5422687745143
%5 70.9500675814857
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 25.5604909688
%6 92.1162669019
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 36.1738613097777
%7 107.646787727644
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 51.0510790396
%8 120.3691144984
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 67.5619938890909
%9 120.349665789673
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 77.2882324681333
%10 120.3300657562
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 87.9500955685538
%11 120.209205690769
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 93.9698715176572
%12 120.076198709886
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 107.2390905568
%13 120.08363159904
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 106.4494631222
%14 120.05845734675
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 111.510458534635
%15 118.87181104858
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 113.5332296616
%16 120.045787384844
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 114.539016784758
%17 120.063360142442
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 115.13062504724
%18 120.04506211108
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{all}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.712462378
%1 1.1598275716
%2 2.74309484284444
%3 9.35893205613334
%4 48.4275146016
%5 70.2785573815467
%6 86.7730224950222
%7 99.2426109736445
%8 104.299193552571
%9 108.8413476993
%10 116.696750909167
%11 118.256541836978
%12 119.0802782728
%13 120.2755492492
%14 120.077181777358
%15 119.385482835089
%16 119.569941119222
%17 119.5788494208
%18 119.34930109699
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.712462378
1 1.1598275716
2 2.74309484284444
3 9.35893205613334
4 48.4275146016
5 70.2785573815467
6 86.7730224950222
7 99.2426109736445
8 104.299193552571
9 108.8413476993
10 116.696750909167
11 118.256541836978
12 119.0802782728
13 120.2755492492
14 120.077181777358
15 119.385482835089
16 119.569941119222
17 119.5788494208
18 119.34930109699
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.613089828
%0 0.7835052272
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.9015961068
%1 1.5998034592
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.28545125866667
%2 4.4292216712
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 6.1673542352
%3 15.0495649762
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 18.4503923132
%4 67.1551092972
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 25.79888513088
%5 99.09163715648
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 32.7801302942666
%6 121.686734532667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 55.9872585137333
%7 121.2405600944
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 73.6320308418286
%8 120.546899745257
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 88.0052603031
%9 120.5558030991
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 110.7622683856
%10 120.2116177875
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 115.371004753511
%11 120.322355216711
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 118.0017204508
%12 120.15511585248
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 118.4284560964
%13 122.27348887016
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 118.899733149236
%14 121.225425312073
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 118.3387547488
%15 120.085500828267
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 118.7234637656
%16 120.108545766333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 117.757766466092
%17 120.891056743508
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 118.627642584571
%18 120.080754195257
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.785810614133334
%1 1.1656386748
%2 2.75543359991111
%3 12.1188704799111
%4 48.4238020585333
%5 70.2798487112533
%6 93.4482398323733
%7 99.1938452163111
%8 104.584569781371
%9 113.18973032061
%10 116.808016768367
%11 117.899536388711
%12 120.597542406341
%13 120.114798261467
%14 120.577611108533
%15 119.949098980267
%16 119.901459918356
%17 119.402301609046
%18 119.514774379713
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.785810614133334
1 1.1656386748
2 2.75543359991111
3 12.1188704799111
4 48.4238020585333
5 70.2798487112533
6 93.4482398323733
7 99.1938452163111
8 104.584569781371
9 113.18973032061
10 116.808016768367
11 117.899536388711
12 120.597542406341
13 120.114798261467
14 120.577611108533
15 119.949098980267
16 119.901459918356
17 119.402301609046
18 119.514774379713
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.6872662936
%0 0.8696027728
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.8977327124
%1 1.6181305132
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 1.28843592746667
%2 4.4303733448
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 7.78699486186667
%3 19.7786905221333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 18.503149202
%4 67.1536421592
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 25.8480012168
%5 99.09017136864
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 39.0105989
%6 121.11354655584
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 55.5632939925333
%7 121.285777737467
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 73.8509649697143
%8 120.547428469257
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 99.4550898938285
%9 120.644472165714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 110.9415526155
%10 120.2105616014
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 114.946783460978
%11 120.321045792178
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 118.862104090578
%12 122.753028234844
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 117.9827744084
%13 122.23671703328
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 119.843267051612
%14 121.327036040585
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 118.792161639127
%15 120.958288693455
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 118.136233186133
%16 121.459938993267
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 117.653384742338
%17 120.465047201908
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 118.197876467508
%18 120.256726114523
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.768426153866666
%1 1.14721336733333
%2 3.69232383573333
%3 12.1067806567111
%4 48.3989035460667
%5 87.0390109878
%6 93.34399075328
%7 99.3899158245333
%8 108.752082226933
%9 113.067783368076
%10 116.462509713367
%11 120.9889570515
%12 120.480430365778
%13 120.314531342267
%14 120.975125922347
%15 120.018053119176
%16 119.837774926
%17 119.798132484333
%18 119.466479505108
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.768426153866666
1 1.14721336733333
2 3.69232383573333
3 12.1067806567111
4 48.3989035460667
5 87.0390109878
6 93.34399075328
7 99.3899158245333
8 108.752082226933
9 113.067783368076
10 116.462509713367
11 120.9889570515
12 120.480430365778
13 120.314531342267
14 120.975125922347
15 120.018053119176
16 119.837774926
17 119.798132484333
18 119.466479505108
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.6510144952
%0 0.864093507999999
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.8753312536
%1 1.5833916296
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 1.4638748252
%2 6.2511260392
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 7.79344104906667
%3 19.7809176005333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 18.5186201702
%4 67.150780481
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 31.6761346386
%5 123.4096886618
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 38.91219115616
%6 122.0125872552
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 55.9893054688
%7 121.287059966667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 84.6099353428
%8 120.9954341164
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 98.9316626896
%9 120.642501266514
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 110.9362877107
%10 120.2097386661
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 119.8709881495
%11 122.7260139881
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 118.5209060408
%12 122.741529132622
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 119.20547187568
%13 121.61439769544
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 118.9898225716
%14 123.81491126152
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 118.535824661236
%15 121.4224156768
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 118.878610441467
%16 120.527765689933
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 117.8339579558
%17 121.462818486933
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 118.148191932246
%18 120.1626798152
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=1000$ m | \gls{small}},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7175118796
%1 0.998909249688889
%2 2.70167355753333
%3 8.90180810346667
%4 37.5693254517333
%5 59.2359503209333
%6 74.8383741782857
%7 88.5294952931
%8 97.3832733674074
%9 103.24882811096
%10 108.92848491144
%11 113.284221505309
%12 115.023111656422
%13 116.512279162031
%14 117.455056852819
%15 117.824765225191
%16 118.27533258185
%17 118.054600793533
%18 118.111201290604
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7175118796
1 0.998909249688889
2 2.70167355753333
3 8.90180810346667
4 37.5693254517333
5 59.2359503209333
6 74.8383741782857
7 88.5294952931
8 97.3832733674074
9 103.24882811096
10 108.92848491144
11 113.284221505309
12 115.023111656422
13 116.512279162031
14 117.455056852819
15 117.824765225191
16 118.27533258185
17 118.054600793533
18 118.111201290604
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.625219798
%0 0.771162491600001
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.793393482399999
%1 1.2901012856
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.1757824342
%2 4.840002373
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 5.386824115
%3 12.6329576606
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 13.99517412096
%4 52.94136560112
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 21.9055770016
%5 82.5874845766667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 28.2394339104
%6 104.793691370857
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 38.0836420018
%7 121.0820285909
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 57.8751070672
%8 120.5544122216
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 72.28756343824
%9 120.3297650556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 89.3755107976
%10 120.17820687176
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 101.455394056436
%11 120.125885667782
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 106.967112354133
%12 120.145887665667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 112.339366383569
%13 120.078536214646
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 115.077442838286
%14 120.059479677829
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 115.921481281867
%15 120.0631748496
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 117.3546401239
%16 120.05928192695
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 116.58037981615
%17 120.07015495755
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 116.940434648094
%18 120.062037390024
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.773363983733333
%1 1.13892138706667
%2 3.35085988515556
%3 8.86487377213333
%4 37.5478178617067
%5 59.2347998066222
%6 74.7333405703619
%7 93.3250917758095
%8 100.986405293467
%9 106.134784329037
%10 109.119002811467
%11 113.109704331248
%12 115.032634614222
%13 116.414309383344
%14 118.346061953477
%15 118.213751180933
%16 118.918923451182
%17 118.003261999967
%18 118.029483241224
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.773363983733333
1 1.13892138706667
2 3.35085988515556
3 8.86487377213333
4 37.5478178617067
5 59.2347998066222
6 74.7333405703619
7 93.3250917758095
8 100.986405293467
9 106.134784329037
10 109.119002811467
11 113.109704331248
12 115.032634614222
13 116.414309383344
14 118.346061953477
15 118.213751180933
16 118.918923451182
17 118.003261999967
18 118.029483241224
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.6986744872
%0 0.864247116799999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.867777501200001
%1 1.5743869872
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 1.28970267546667
%2 6.25070247306667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 5.3917611664
%3 12.6356163
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 13.9420997592
%4 52.93612149504
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 21.9008868852
%5 82.5886404561333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 28.0619584506286
%6 104.794078494057
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 43.1135633150857
%7 121.259302042286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 64.5683926433
%8 120.6389907735
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 80.0139818678222
%9 120.381291733778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 89.71376197776
%10 120.17749390512
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 101.186562583927
%11 120.127501955855
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 110.729143625556
%12 120.1445871768
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 111.768966747815
%13 120.078171212123
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 117.128917773846
%14 120.0685893792
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 116.969559297943
%15 120.068109821428
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 118.06729144176
%16 120.06558198512
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 116.6587315634
%17 120.0701074074
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 116.741628745741
%18 120.061808955953
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.766597857066667
%1 1.51266109386667
%2 8.16855276133333
%3 16.5846771156
%4 91.1930621638667
%5 112.876231489733
%6 121.6761334556
%7 116.256011097689
%8 130.782127608356
%9 138.882974347467
%10 130.953195026667
%11 132.030585147667
%12 132.019363082133
%13 130.523638553733
%14 127.667244854133
%15 126.910660319253
%16 127.604864386933
%17 124.080827866622
%18 123.870968474933
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.766597857066667
1 1.51266109386667
2 8.16855276133333
3 16.5846771156
4 91.1930621638667
5 112.876231489733
6 121.6761334556
7 116.256011097689
8 130.782127608356
9 138.882974347467
10 130.953195026667
11 132.030585147667
12 132.019363082133
13 130.523638553733
14 127.667244854133
15 126.910660319253
16 127.604864386933
17 124.080827866622
18 123.870968474933
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.6649392576
%0 0.8669786728
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 1.0563585568
%1 2.3606334568
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 1.655298276
%2 17.1570351872
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 9.4662871528
%3 24.1974334508
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 32.3628499336
%4 130.1464113544
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 60.531698242
%5 151.7191314828
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 89.2728560716
%6 149.5352525864
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 90.6500271274667
%7 135.047849244267
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 121.8397296336
%8 141.419315040267
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 121.2674051192
%9 163.039007642933
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 120.5293324864
%10 146.1604841818
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 120.4341495566
%11 149.203521299
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 120.5218636772
%12 146.535513919
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 120.3381840546
%13 146.1119955934
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 120.22411364064
%14 139.77871257152
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 120.24402742608
%15 137.4498464656
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 120.2451972216
%16 137.46030784144
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 120.2246872376
%17 129.918432464267
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 120.21285745
%18 129.501111274533
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{big}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.773071420533333
%1 0.922986984
%2 1.3256723168
%3 1.56321630515556
%4 2.07341797075556
%5 2.3060225888
%6 2.6656873872
%7 2.77328236096
%8 3.03397152741333
%9 3.90241923986667
%10 14.2704753164444
%11 24.6766177569143
%12 37.3852506782095
%13 44.5028271328667
%14 51.4320536555
%15 52.312841898963
%16 56.6360006976592
%17 59.4752392082667
%18 65.9692699903733
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.773071420533333
1 0.922986984
2 1.3256723168
3 1.56321630515556
4 2.07341797075556
5 2.3060225888
6 2.6656873872
7 2.77328236096
8 3.03397152741333
9 3.90241923986667
10 14.2704753164444
11 24.6766177569143
12 37.3852506782095
13 44.5028271328667
14 51.4320536555
15 52.312841898963
16 56.6360006976592
17 59.4752392082667
18 65.9692699903733
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.68116218
%0 0.8524379328
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8566451092
%1 0.9732880456
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.2010802244
%2 1.4552436884
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.50416842373333
%3 1.62478942
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.9536205264
%4 2.1400487432
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 2.150938675
%5 2.4302278878
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.5625552064
%6 2.768058091
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 2.69125817664
%7 2.92613188224
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 2.909979348
%8 3.17518106704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 3.18057871026667
%9 5.0888602736
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 3.34070226653333
%10 35.2072317096
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 4.03829800194286
%11 64.5881542097143
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 5.00514836617143
%12 97.5836418458286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 6.6211396434
%13 113.7038222334
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 9.736027097
%14 126.7236089655
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 10.3973571489778
%15 125.986541053067
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 15.8942824353778
%16 124.981912698222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 16.46593000464
%17 123.40309005048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 21.34211496704
%18 123.5104082076
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.785413624799999
%1 1.09144745813333
%2 1.32161302426667
%3 1.78689681626667
%4 2.06053759528889
%5 2.512026852
%6 2.66581696253333
%7 2.93836637346667
%8 3.04591250042667
%9 4.19578473232
%10 14.2774188833778
%11 28.3183508008889
%12 37.3846730416381
%13 49.9696919662095
%14 51.4355074324667
%15 53.5718164867667
%16 56.611570185363
%17 61.3798412954667
%18 65.9553206966933
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.785413624799999
1 1.09144745813333
2 1.32161302426667
3 1.78689681626667
4 2.06053759528889
5 2.512026852
6 2.66581696253333
7 2.93836637346667
8 3.04591250042667
9 4.19578473232
10 14.2774188833778
11 28.3183508008889
12 37.3846730416381
13 49.9696919662095
14 51.4355074324667
15 53.5718164867667
16 56.611570185363
17 61.3798412954667
18 65.9553206966933
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.698437972
%0 0.838934844079999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 1.072629992
%1 1.1033211624
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 1.2208297568
%2 1.4537258508
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.658185982
%3 1.942297448
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.9215742208
%4 2.13265092986667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 2.391764536
%5 2.58170618186667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 2.5582558478
%6 2.76829638
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 2.8754477146
%7 3.0264543188
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 2.92328621856
%8 3.18011875696
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 3.41001296512
%9 5.51809109072
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 3.36327964573333
%10 35.2094504761333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 4.27832871253333
%11 74.823357052
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 5.00191373851428
%12 97.5803236584
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 7.19779553725714
%13 90.2626347128
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 9.7497468876
%14 91.3347069775892
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 11.3195286761
%15 126.6908194528
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 15.8803140234667
%16 124.927343100356
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 17.9503530988444
%17 123.737754540533
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 21.35318106744
%18 123.46604873304
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.707446515333333
%1 0.856506470133333
%2 1.06846691286667
%3 1.31284372394667
%4 1.61285765551111
%5 1.86185785428571
%6 2.11811581766667
%7 2.32575888361482
%8 2.54168629730667
%9 3.12575193551515
%10 8.30744368664445
%11 14.4160892675282
%12 20.0038026702095
%13 25.0141750736356
%14 29.6999185134167
%15 33.7291950375059
%16 38.4986452204
%17 43.0423889041263
%18 48.2153840355467
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.707446515333333
1 0.856506470133333
2 1.06846691286667
3 1.31284372394667
4 1.61285765551111
5 1.86185785428571
6 2.11811581766667
7 2.32575888361482
8 2.54168629730667
9 3.12575193551515
10 8.30744368664445
11 14.4160892675282
12 20.0038026702095
13 25.0141750736356
14 29.6999185134167
15 33.7291950375059
16 38.4986452204
17 43.0423889041263
18 48.2153840355467
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.600617826
%0 0.772042288799999
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.775074095733334
%1 0.910991857866666
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.9664343404
%2 1.1664374864
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.27514971168
%3 1.37613909952
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.512398958
%4 1.75530030933333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.72361466971429
%5 2.02025401725714
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.9564127318
%6 2.3195753401
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 2.14678300462222
%7 2.56745666702222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 2.34146394312
%8 2.80822354512
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 2.58171140938182
%9 3.96359932050909
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 2.679720546
%10 18.9827228796
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 3.14607549243077
%11 36.1026936058461
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 3.6594612104
%12 50.3006022505714
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 4.64495898666666
%13 62.14090634512
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 6.10237638405
%14 72.68191905015
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 6.71056995454118
%15 82.2388707301647
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 9.28973193888888
%16 90.1765899682222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 9.98214032648421
%17 97.3853197562947
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 12.10782338816
%18 104.40324175112
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{all}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.712420162266667
%1 0.937496704666667
%2 1.17612540986667
%3 1.4237873714
%4 1.89272863533333
%5 2.13099863296
%6 2.38577115191111
%7 2.65845177737778
%8 2.83627365786667
%9 3.2853689314
%10 11.4491163699
%11 19.8740369421037
%12 26.6911715708533
%13 36.4307752054133
%14 41.3002360137697
%15 46.6862386144889
%16 53.7423616574
%17 55.9956689845539
%18 59.1320605970286
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.712420162266667
1 0.937496704666667
2 1.17612540986667
3 1.4237873714
4 1.89272863533333
5 2.13099863296
6 2.38577115191111
7 2.65845177737778
8 2.83627365786667
9 3.2853689314
10 11.4491163699
11 19.8740369421037
12 26.6911715708533
13 36.4307752054133
14 41.3002360137697
15 46.6862386144889
16 53.7423616574
17 55.9956689845539
18 59.1320605970286
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.598509481600001
%0 0.7853552164
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.8564847312
%1 0.979115756800001
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 1.07421426053333
%2 1.27738571706667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.354651476
%3 1.484366361
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.7659515204
%4 1.9783862246
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.98041610688
%5 2.26081813264
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.2036428944
%6 2.5877266388
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 2.51179723066667
%7 2.85749205226667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 2.6366928464
%8 3.0273193704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 2.8154856322
%9 3.9686705634
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 3.1443553319
%10 27.2313480118
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 3.42590487137778
%11 51.7672561518222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 4.1311110348
%12 68.1887180988
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 5.37103036648
%13 92.40117751696
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 6.48631330545455
%14 103.984285121818
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 8.87077346093333
%15 114.895831135467
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 12.2437217106667
%16 122.6363351018
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 13.1319324830154
%17 123.322290227877
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 16.7679123040571
%18 122.222457205829
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.7760927248
%1 0.9260400888
%2 1.18016067493333
%3 1.55988673395556
%4 1.8984127512
%5 2.13826596
%6 2.52444910901333
%7 2.6594212704
%8 2.84028730521905
%9 3.42797591356191
%10 11.4489813712
%11 19.8802174107556
%12 29.3650858669926
%13 36.42612865504
%14 41.3030199669091
%15 50.3788222597818
%16 53.7631272615778
%17 56.0100374690256
%18 60.4601203828513
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.7760927248
1 0.9260400888
2 1.18016067493333
3 1.55988673395556
4 1.8984127512
5 2.13826596
6 2.52444910901333
7 2.6594212704
8 2.84028730521905
9 3.42797591356191
10 11.4489813712
11 19.8802174107556
12 29.3650858669926
13 36.42612865504
14 41.3030199669091
15 50.3788222597818
16 53.7631272615778
17 56.0100374690256
18 60.4601203828513
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.6675935648
%0 0.871469187999999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.8468006856
%1 0.975859397999999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 1.07213968186667
%2 1.28397780106667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.49939298106667
%3 1.62890996693333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.7689102192
%4 1.9838754284
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.98670514496
%5 2.25972688272
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 2.3664294088
%6 2.69842062832
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 2.524642926
%7 2.85947149893333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 2.63587191908571
%8 3.02417944834286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 2.96169317645714
%9 4.13402057382857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 3.1394243545
%10 27.230724558
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 3.42912176417778
%11 51.7725952943111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 4.351335948
%12 75.4192349487111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 5.36767539992
%13 92.40216003064
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 6.49218873149091
%14 103.987606113673
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 9.45269452487273
%15 124.1912218704
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 12.2529974074667
%16 122.677914862933
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 13.1143928654769
%17 92.7630526293539
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 17.8010098651692
%18 122.476013415877
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.769244875466667
%1 0.934157942533333
%2 1.35480948693333
%3 1.55273832791111
%4 1.89912457466667
%5 2.32219941226667
%6 2.52572874250667
%7 2.66231120048889
%8 2.95139173413333
%9 3.42866511935238
%10 11.4497613627
%11 22.0294693556333
%12 29.3643896953778
%13 36.42890402136
%14 45.0939206317067
%15 50.4148357773333
%16 53.6837116608667
%17 57.1657585908445
%18 60.4595063852923
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.769244875466667
1 0.934157942533333
2 1.35480948693333
3 1.55273832791111
4 1.89912457466667
5 2.32219941226667
6 2.52572874250667
7 2.66231120048889
8 2.95139173413333
9 3.42866511935238
10 11.4497613627
11 22.0294693556333
12 29.3643896953778
13 36.42890402136
14 45.0939206317067
15 50.4148357773333
16 53.6837116608667
17 57.1657585908445
18 60.4595063852923
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.669053058400001
%0 0.866043472
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.8550824296
%1 0.976060994400001
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 1.253426606
%2 1.4570617088
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.4881024888
%3 1.61124171946667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.786406105
%4 1.9758754176
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 2.1583936482
%5 2.4335502062
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 2.35866317312
%6 2.7020260512
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 2.52997814946667
%7 2.85689106733333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 2.76964148253333
%8 3.105306782
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 2.96206313691428
%9 4.13570352114286
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 3.1431407694
%10 27.230678987
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 3.5490335517
%11 57.8655380539
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 4.36296564311111
%12 75.4200487642667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 5.36235575336
%13 92.4039031272
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 6.8591015056
%14 113.94719485144
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 9.4348434504
%15 124.317907457673
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 12.2506941777333
%16 122.443763290267
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 13.9773406320667
%17 123.629736622667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 17.8129441397538
%18 122.458014678831
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m | \gls{small}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-7.53158139626667, ymax=171.1614166448,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7020629436
%1 0.852009733777778
%2 1.0764172338
%3 1.41389121693333
%4 1.73315453450667
%5 2.00207978391111
%6 2.25373931241905
%7 2.46576160646667
%8 2.60782743235555
%9 3.12006462677333
%10 9.53017251496
%11 16.5193649939636
%12 22.6366047342222
%13 28.3111220201641
%14 33.3687420845714
%15 38.0884261136356
%16 43.3943501335667
%17 50.7098203221333
%18 55.9394638176471
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7020629436
1 0.852009733777778
2 1.0764172338
3 1.41389121693333
4 1.73315453450667
5 2.00207978391111
6 2.25373931241905
7 2.46576160646667
8 2.60782743235555
9 3.12006462677333
10 9.53017251496
11 16.5193649939636
12 22.6366047342222
13 28.3111220201641
14 33.3687420845714
15 38.0884261136356
16 43.3943501335667
17 50.7098203221333
18 55.9394638176471
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.5908276056
%0 0.7822311628
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.772135721333333
%1 0.9051677712
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.9903675958
%2 1.173242325
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.3417676016
%3 1.4948256632
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.60370006176
%4 1.8466665168
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.91275737804445
%5 2.1394928548
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.11028189622857
%6 2.43464887531429
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 2.3014553003
%7 2.6917698
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 2.39319028675556
%8 2.86922172728889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 2.59471442616
%9 3.95744082576
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 2.946551106
%10 22.20885443744
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 3.34920197076364
%11 41.8988628846545
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 3.61244851973333
%12 57.7580030711334
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 4.70955801987692
%13 70.7834611553846
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 6.0688938184
%14 82.4537002757143
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 8.22477968938667
%15 91.9386497144
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 8.7223998587
%16 100.777582989
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 11.59943789695
%17 115.34632707075
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 13.4889569829177
%18 121.463586555106
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.777760945866667
%1 0.9334966956
%2 1.18841346328889
%3 1.418930345
%4 1.74483690581333
%5 1.98999402426667
%6 2.24809011554286
%7 2.55955341306667
%8 2.701383681
%9 3.23936215792593
%10 9.53188583632
%11 16.5209832553212
%12 22.637283529
%13 28.3106142552205
%14 35.7303102696
%15 40.6110262865333
%16 46.0918403134222
%17 50.70590927675
%18 55.9345957939451
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.777760945866667
1 0.9334966956
2 1.18841346328889
3 1.418930345
4 1.74483690581333
5 1.98999402426667
6 2.24809011554286
7 2.55955341306667
8 2.701383681
9 3.23936215792593
10 9.53188583632
11 16.5209832553212
12 22.637283529
13 28.3106142552205
14 35.7303102696
15 40.6110262865333
16 46.0918403134222
17 50.70590927675
18 55.9345957939451
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.668098888800001
%0 0.8634303824
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.8667993064
%1 0.972197833599999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 1.1145514968
%2 1.2860434384
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.3463589892
%3 1.4911617192
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.62636259024
%4 1.85203176192
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.861671692
%5 2.1353458632
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 2.093922336
%6 2.43548778262857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 2.38587757737143
%7 2.79585384708572
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 2.5233212104
%8 2.9247784682
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 2.70571017742222
%9 4.11958979546666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 2.95047611504
%10 22.21383721904
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 3.35530624814545
%11 41.9015151990545
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 3.6159383802
%12 57.7630446741333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 4.70452406904615
%13 70.7826949276308
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 6.35481473163077
%14 88.5566759001846
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 8.63750112805714
%15 98.2822972682286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 9.12270766784
%16 107.27817251456
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 11.5951645086
%17 115.34652002775
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 13.4845087818353
%18 91.9217949035294
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.7726379344
%1 1.1141596856
%2 1.69844245066667
%3 1.74302645
%4 2.41593674
%5 2.79252776733333
%6 3.2007045272
%7 3.15653407928889
%8 3.37779642702222
%9 4.80351858604444
%10 19.9986643583333
%11 40.614038399
%12 51.8166696093333
%13 55.9234213744
%14 56.6231719204267
%15 61.1342831645333
%16 69.5999085619734
%17 71.5003403833778
%18 81.4651445836889
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.7726379344
1 1.1141596856
2 1.69844245066667
3 1.74302645
4 2.41593674
5 2.79252776733333
6 3.2007045272
7 3.15653407928889
8 3.37779642702222
9 4.80351858604444
10 19.9986643583333
11 40.614038399
12 51.8166696093333
13 55.9234213744
14 56.6231719204267
15 61.1342831645333
16 69.5999085619734
17 71.5003403833778
18 81.4651445836889
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.670837038399999
%0 0.8566610344
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 1.090847076
%1 1.1419513672
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 1.6553221168
%2 1.7604323664
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.6660435944
%3 1.8685056568
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 2.2732436096
%4 2.5624312604
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 2.6692047368
%5 2.9160257912
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 3.015622478
%6 3.3646188992
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 3.12654922346667
%7 3.19803596426667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 3.27624704906667
%8 3.44395749706667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 3.80895476826667
%9 6.6333268024
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 4.0374494178
%10 51.0677842044
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 5.064812548
%11 109.5379602016
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 5.8544336404
%12 135.5468016672
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 9.4058889854
%13 134.2663411992
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 12.17074248048
%14 130.69417543488
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 19.06603559872
%15 128.34505604032
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 21.52198738832
%16 128.2948105208
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 25.9451724688
%17 127.084926536667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 32.5740723598667
%18 125.2274301208
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Variant_impact_search_time.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
height=6cm,
width=9cm,
title={$\bar{S}=1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Driver search time},
ymin=0.137952960392552, ymax=2.63714220318498,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.5083505
%1 0.461277314285714
%2 0.506869540740741
%3 0.526420666666667
%4 0.542973311111111
%5 0.548714148148148
%6 0.566269233333333
%7 0.555562821481482
%8 0.709253651851852
%9 0.566880873333333
%10 0.643499314814815
%11 0.774845027407407
%12 0.833517616190476
%13 0.718842893333333
%14 0.8262734125
%15 0.693792673333333
%16 0.820107311428571
%17 0.855385271693122
%18 1.02199739166667
%};
%\addlegendentry{\gls{self}}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.5083505
1 0.461277314285714
2 0.506869540740741
3 0.526420666666667
4 0.542973311111111
5 0.548714148148148
6 0.566269233333333
7 0.555562821481482
8 0.709253651851852
9 0.566880873333333
10 0.643499314814815
11 0.774845027407407
12 0.833517616190476
13 0.718842893333333
14 0.8262734125
15 0.693792673333333
16 0.820107311428571
17 0.855385271693122
18 1.02199739166667
};
\addlegendentry{\gls{self}}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.360855375
%0 0.708275315
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.323318968571429
%1 0.590485637857143
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.415590291111111
%2 0.588214045740741
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.375474978888889
%3 0.691096577777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.413610130740741
%4 0.671784349814815
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.419687807407407
%5 0.693286645555555
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.458149704166667
%6 0.682722322222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.481107809092593
%7 0.618820763314815
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.530298365462963
%8 0.905336403796296
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.423463154166667
%9 0.722945242111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.504095599351852
%10 0.820889271111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.621819355518518
%11 0.937694789425926
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.700505491230159
%12 0.995311358166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.528761476888889
%13 0.975885894111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.609655164375
%14 0.9945735628125
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.466476413333333
%15 0.906282099777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.645200938412698
%16 0.988385307814815
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.651904108842593
%17 1.0546020899537
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.699348050922619
%18 1.37306700366071
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.4813497
%1 0.4732752
%2 0.499475033333333
%3 0.443555971428571
%4 0.488324885714286
%5 0.454463455555556
%6 0.479707542857143
%7 0.568524898888889
%8 0.494487453333333
%9 0.391235957142857
%10 0.45038886
%11 0.399836436190476
%12 0.50860194
%13 0.432797114285714
%14 0.425635785714286
%15 0.412645871428571
%16 0.608018266666667
%17 0.433450180952381
%18 0.440650351428571
%};
%\addlegendentry{\gls{greed}}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.4813497
1 0.4732752
2 0.499475033333333
3 0.443555971428571
4 0.488324885714286
5 0.454463455555556
6 0.479707542857143
7 0.568524898888889
8 0.494487453333333
9 0.391235957142857
10 0.45038886
11 0.399836436190476
12 0.50860194
13 0.432797114285714
14 0.425635785714286
15 0.412645871428571
16 0.608018266666667
17 0.433450180952381
18 0.440650351428571
};
\addlegendentry{\gls{greed}}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.342675
%0 0.6852681
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.308658285714286
%1 0.629477653571428
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.402464028541667
%2 0.5920910925
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.2896015
%3 0.607214871428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.354516545714286
%4 0.644670771428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.300231022222222
%5 0.639374343333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.380028215238095
%6 0.565081065714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.366868255555556
%7 0.813500332222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.271351213333333
%8 0.764736701
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.288409768571429
%9 0.489069591071428
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.295946423142857
%10 0.689344682785714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.295252221785714
%11 0.474564758333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.3545876965
%12 0.659494457166667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.328836057142857
%13 0.560171254285714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.294440596785714
%14 0.532650228571429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.3145415675
%15 0.502435858214286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.321902633333333
%16 1.01462150541667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.299538752380952
%17 0.573846577857143
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.251552471428571
%18 0.696416955357143
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.613447066666667
%1 0.795072888888889
%2 0.701394977777778
%3 0.923443166666667
%4 0.773287462962963
%5 0.877547817037037
%6 0.939319059259259
%7 0.897138807407407
%8 1.02489009671958
%9 0.910365586137566
%10 0.936881984126984
%11 0.880374632380952
%12 0.909403037037037
%13 0.85360413577381
%14 1.00632636148148
%15 0.80212037015873
%16 0.94954484617284
%17 0.873233642328042
%18 1.08596465603175
%};
%\addlegendentry{\gls{vcg}}
\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.613447066666667
1 0.795072888888889
2 0.701394977777778
3 0.923443166666667
4 0.773287462962963
5 0.877547817037037
6 0.939319059259259
7 0.897138807407407
8 1.02489009671958
9 0.910365586137566
10 0.936881984126984
11 0.880374632380952
12 0.909403037037037
13 0.85360413577381
14 1.00632636148148
15 0.80212037015873
16 0.94954484617284
17 0.873233642328042
18 1.08596465603175
};
\addlegendentry{\gls{vcg}}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.461877827222222
%0 0.769183679444444
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.650002665555556
%1 0.942643583888889
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 0.544637996666667
%2 0.860709685925926
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 0.735066699722222
%3 1.11805588981481
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 0.60626391212963
%4 0.91991242287037
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 0.729115503148148
%5 1.03080581068519
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 0.735769522148148
%6 1.19647628518519
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 0.708221659333333
%7 1.07308879307407
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 0.87896690444709
%8 1.15713629896032
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 0.713221920537037
%9 1.14194505987302
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 0.770740803240741
%10 1.12896787156085
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 0.662212448238095
%11 1.10168123333333
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 0.648969372962963
%12 1.16151970842593
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 0.641019671767857
%13 1.11642433791071
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 0.840433383560847
%14 1.16949790439153
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 0.570224138619048
%15 1.02979698731746
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 0.720868098296296
%16 1.24319275251852
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 0.802047897851852
%17 0.93529690352381
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 0.787656884642857
%18 1.39937664541667
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\bar{S}=2000$ m},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
height=6cm,
width=9cm,
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Driver search time},
ymin=0.137952960392552, ymax=2.63714220318498,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.5083505
%1 0.461277314285714
%2 0.506869540740741
%3 0.526420666666667
%4 0.542973311111111
%5 0.572261651851852
%6 0.5653183
%7 0.555562821481482
%8 0.703225688888889
%9 0.57169854
%10 0.639040885185185
%11 0.743960627407407
%12 0.800871263703704
%13 0.739972183703704
%14 0.86536118
%15 1.01845694253968
%16 1.01008144116402
%17 0.951393305714286
%18 1.01281669296296
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.5083505
1 0.461277314285714
2 0.506869540740741
3 0.526420666666667
4 0.542973311111111
5 0.572261651851852
6 0.5653183
7 0.555562821481482
8 0.703225688888889
9 0.57169854
10 0.639040885185185
11 0.743960627407407
12 0.800871263703704
13 0.739972183703704
14 0.86536118
15 1.01845694253968
16 1.01008144116402
17 0.951393305714286
18 1.01281669296296
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.367908416666667
%0 0.6971117
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.314875746428571
%1 0.581238930714286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.424461765925926
%2 0.590417517592592
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.36809351
%3 0.67495024
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.411950754444444
%4 0.678823978888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.422256181111111
%5 0.734117962407407
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.447063819444444
%6 0.675799011388889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.483971087592593
%7 0.622175590037037
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.540529073703704
%8 0.894106501481481
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.421572974722222
%9 0.7233016625
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.509394700925926
%10 0.784862913981481
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.616918409555556
%11 0.870520990425926
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.699609295296296
%12 0.920653686592593
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.588797576148148
%13 0.924700326296296
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.6311078233125
%14 1.0699967529375
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.741510515206349
%15 1.39589639472487
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.848487866322751
%16 1.16053559029101
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.68658611765873
%17 1.24782844844974
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.796469491851852
%18 1.25285173722222
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.4813497
%1 0.4732752
%2 0.499475033333333
%3 0.443555971428571
%4 0.488324885714286
%5 0.454463455555556
%6 0.479707542857143
%7 0.568524898888889
%8 0.494487453333333
%9 0.391235957142857
%10 0.45038886
%11 0.399836436190476
%12 0.50860194
%13 0.432797114285714
%14 0.425635785714286
%15 0.412645871428571
%16 0.608018266666667
%17 0.433450180952381
%18 0.440650351428571
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.4813497
1 0.4732752
2 0.499475033333333
3 0.443555971428571
4 0.488324885714286
5 0.454463455555556
6 0.479707542857143
7 0.568524898888889
8 0.494487453333333
9 0.391235957142857
10 0.45038886
11 0.399836436190476
12 0.50860194
13 0.432797114285714
14 0.425635785714286
15 0.412645871428571
16 0.608018266666667
17 0.433450180952381
18 0.440650351428571
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.34351
%0 0.68135931
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.301063313571429
%1 0.61178899
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.400247308333333
%2 0.599254308125
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.300649325
%3 0.597868281428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.356265952380952
%4 0.642762954761905
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 0.301344212222222
%5 0.6402923
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 0.373898476190476
%6 0.566575173809524
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 0.374460156972222
%7 0.824588844166667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 0.271351213333333
%8 0.764520253333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 0.280036471428571
%9 0.488824071428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 0.291071324571429
%10 0.668421438214286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 0.289374953523809
%11 0.479752946119048
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 0.3488179
%12 0.663457266666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 0.327890142857143
%13 0.557274055714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 0.282540686071429
%14 0.536189071428571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 0.308989170714286
%15 0.500408185714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 0.317138334166667
%16 1.02599835
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 0.286416013809524
%17 0.592518496785714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 0.254967807142857
%18 0.705599497285714
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.613447066666667
%1 0.795072888888889
%2 0.701394977777778
%3 0.896354614814815
%4 0.880042344444444
%5 1.12879274
%6 1.24552027111111
%7 1.39121558518519
%8 1.5626079005291
%9 1.67910769444444
%10 1.83678835
%11 1.85784420952381
%12 1.91835895555556
%13 1.9258249984127
%14 2.00516614631874
%15 2.12992818492063
%16 2.14037928536155
%17 2.22580594574685
%18 2.29147895479582
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.613447066666667
1 0.795072888888889
2 0.701394977777778
3 0.896354614814815
4 0.880042344444444
5 1.12879274
6 1.24552027111111
7 1.39121558518519
8 1.5626079005291
9 1.67910769444444
10 1.83678835
11 1.85784420952381
12 1.91835895555556
13 1.9258249984127
14 2.00516614631874
15 2.12992818492063
16 2.14037928536155
17 2.22580594574685
18 2.29147895479582
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.460133222222222
%0 0.772500363333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.662318537222222
%1 0.943315178888889
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.536169767777778
%2 0.86998356
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 0.694447028796296
%3 1.10291681648148
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.675368030277778
%4 1.12979856611111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 0.928972613333333
%5 1.35646371011111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 0.991222044629629
%6 1.49528865877778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 1.17988913518519
%7 1.60205370111111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 1.35270708875661
%8 1.79172332968254
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 1.45598115797619
%9 1.90114324222222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 1.65671787972222
%10 2.07536089875
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 1.62393080266093
%11 2.13446740864198
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 1.71305509887654
%12 2.13789625314815
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 1.71908223029365
%13 2.09212579851587
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 1.79267833462093
%14 2.19744875977132
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 1.88766044349387
%15 2.36287574641414
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 1.96290566609347
%16 2.31873015021164
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 1.91197120873932
%17 2.52354269214896
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 2.0944472221666
%18 2.47808319291751
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Variant_impact_success_rate.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
height=6cm,
width=9cm,
xlabel={Number of drivers},
title={$\bar{S}=1000$ m},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Driver success rate},
ymin=0.0307692307692308, ymax=1.04615384615385,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.666666666666667
%1 0.555555555555556
%2 0.611111111111111
%3 0.537037037037037
%4 0.527777777777778
%5 0.516666666666667
%6 0.481481481481482
%7 0.481481481481481
%8 0.44973544973545
%9 0.426587301587302
%10 0.388888888888889
%11 0.408950617283951
%12 0.390123456790123
%13 0.366666666666667
%14 0.342424242424242
%15 0.319023569023569
%16 0.342592592592593
%17 0.322649572649573
%18 0.307692307692308
%};
%\addlegendentry{\gls{self}}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.666666666666667
1 0.555555555555556
2 0.611111111111111
3 0.537037037037037
4 0.527777777777778
5 0.516666666666667
6 0.481481481481482
7 0.481481481481481
8 0.44973544973545
9 0.426587301587302
10 0.388888888888889
11 0.408950617283951
12 0.390123456790123
13 0.366666666666667
14 0.342424242424242
15 0.319023569023569
16 0.342592592592593
17 0.322649572649573
18 0.307692307692308
};
\addlegendentry{\gls{self}}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.333333333333333
%0 1
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.333333333333333
%1 0.777777777777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.462962962962963
%2 0.777777777777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.398148148148148
%3 0.703935185185185
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.388888888888889
%4 0.666666666666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.361111111111111
%5 0.661111111111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.32962962962963
%6 0.633333333333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.333333333333333
%7 0.611111111111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.298941798941799
%8 0.6005291005291
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.307539682539683
%9 0.535714285714286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.291666666666667
%10 0.458333333333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.308603395061728
%11 0.493827160493827
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.280246913580247
%12 0.513641975308642
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.266666666666667
%13 0.444444444444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.222222222222222
%14 0.446464646464646
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.207912457912458
%15 0.41925505050505
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.25
%16 0.435185185185185
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.221492165242165
%17 0.441666666666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.179441391941392
%18 0.419429181929182
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.611111111111111
%1 0.5
%2 0.574074074074074
%3 0.444444444444444
%4 0.444444444444444
%5 0.361111111111111
%6 0.355555555555556
%7 0.333333333333333
%8 0.261904761904762
%9 0.273809523809524
%10 0.236111111111111
%11 0.270061728395062
%12 0.2
%13 0.222222222222222
%14 0.219191919191919
%15 0.196127946127946
%16 0.175925925925926
%17 0.184472934472934
%18 0.156898656898657
%};
%\addlegendentry{\gls{greed}}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.611111111111111
1 0.5
2 0.574074074074074
3 0.444444444444444
4 0.444444444444444
5 0.361111111111111
6 0.355555555555556
7 0.333333333333333
8 0.261904761904762
9 0.273809523809524
10 0.236111111111111
11 0.270061728395062
12 0.2
13 0.222222222222222
14 0.219191919191919
15 0.196127946127946
16 0.175925925925926
17 0.184472934472934
18 0.156898656898657
};
\addlegendentry{\gls{greed}}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.277777777777778
%0 0.888888888888889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.277777777777778
%1 0.722222222222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.37037037037037
%2 0.777777777777778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.240740740740741
%3 0.666666666666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.25
%4 0.638888888888889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.183333333333333
%5 0.533333333333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.188888888888889
%6 0.511111111111111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.148148148148148
%7 0.537037037037037
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.0952380952380952
%8 0.444444444444444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.138888888888889
%9 0.404761904761905
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.0972222222222222
%10 0.375
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.140316358024691
%11 0.398186728395062
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.0950617283950617
%12 0.308672839506173
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.121944444444444
%13 0.322222222222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.114065656565657
%14 0.317171717171717
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.10094696969697
%15 0.287037037037037
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.0833333333333333
%16 0.268518518518518
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.0961004273504274
%17 0.262126068376068
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.0769230769230769
%18 0.240583028083028
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 1
%1 1
%2 1
%3 1
%4 0.916666666666667
%5 0.838888888888889
%6 0.77037037037037
%7 0.685185185185185
%8 0.687830687830688
%9 0.573412698412698
%10 0.541666666666667
%11 0.5
%12 0.490123456790123
%13 0.444444444444444
%14 0.448484848484848
%15 0.366161616161616
%16 0.37962962962963
%17 0.357549857549858
%18 0.357142857142857
%};
%\addlegendentry{\gls{vcg}}
\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 1
1 1
2 1
3 1
4 0.916666666666667
5 0.838888888888889
6 0.77037037037037
7 0.685185185185185
8 0.687830687830688
9 0.573412698412698
10 0.541666666666667
11 0.5
12 0.490123456790123
13 0.444444444444444
14 0.448484848484848
15 0.366161616161616
16 0.37962962962963
17 0.357549857549858
18 0.357142857142857
};
\addlegendentry{\gls{vcg}}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 1
%0 1
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 1
%1 1
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 1
%2 1
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 1
%3 1
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 0.833333333333333
%4 0.972222222222222
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 0.68875
%5 0.955555555555555
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 0.614814814814815
%6 0.911111111111111
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 0.592592592592593
%7 0.796296296296296
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 0.566137566137566
%8 0.817460317460317
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 0.454365079365079
%9 0.698462301587302
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 0.444444444444444
%10 0.652777777777778
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 0.384259259259259
%11 0.611149691358025
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 0.370277777777778
%12 0.606172839506173
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 0.288888888888889
%13 0.600277777777778
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 0.315151515151515
%14 0.575757575757576
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 0.267676767676768
%15 0.457912457912458
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 0.305555555555556
%16 0.490740740740741
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 0.282033475783476
%17 0.432353988603989
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 0.25515873015873
%18 0.452472527472527
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
height=6cm,
width=9cm,
title={$\bar{S}=2000$ m},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Driver success rate},
ymin=0.0307692307692308, ymax=1.04615384615385,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.666666666666667
%1 0.555555555555556
%2 0.611111111111111
%3 0.537037037037037
%4 0.527777777777778
%5 0.538888888888889
%6 0.485185185185185
%7 0.481481481481481
%8 0.481481481481481
%9 0.426587301587302
%10 0.388888888888889
%11 0.422839506172839
%12 0.401234567901235
%13 0.388888888888889
%14 0.361616161616162
%15 0.376262626262626
%16 0.407407407407407
%17 0.366096866096866
%18 0.371794871794872
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.666666666666667
1 0.555555555555556
2 0.611111111111111
3 0.537037037037037
4 0.527777777777778
5 0.538888888888889
6 0.485185185185185
7 0.481481481481481
8 0.481481481481481
9 0.426587301587302
10 0.388888888888889
11 0.422839506172839
12 0.401234567901235
13 0.388888888888889
14 0.361616161616162
15 0.376262626262626
16 0.407407407407407
17 0.366096866096866
18 0.371794871794872
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.333333333333333
%0 0.888888888888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.333333333333333
%1 0.777777777777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.462962962962963
%2 0.759259259259259
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.398148148148148
%3 0.703703703703704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.388888888888889
%4 0.694444444444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 0.383333333333333
%5 0.683472222222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 0.30712962962963
%6 0.674074074074074
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 0.351851851851852
%7 0.611111111111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 0.354497354497354
%8 0.613756613756614
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 0.317460317460317
%9 0.535714285714286
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 0.333333333333333
%10 0.444444444444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 0.342515432098765
%11 0.493827160493827
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 0.311111111111111
%12 0.5
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 0.277777777777778
%13 0.488888888888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 0.2525
%14 0.454545454545454
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 0.265993265993266
%15 0.480639730639731
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 0.333333333333333
%16 0.490740740740741
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 0.267735042735043
%17 0.47008547008547
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 0.228327228327228
%18 0.510989010989011
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.611111111111111
%1 0.5
%2 0.574074074074074
%3 0.444444444444444
%4 0.444444444444444
%5 0.361111111111111
%6 0.355555555555556
%7 0.333333333333333
%8 0.261904761904762
%9 0.273809523809524
%10 0.236111111111111
%11 0.270061728395062
%12 0.2
%13 0.222222222222222
%14 0.219191919191919
%15 0.196127946127946
%16 0.175925925925926
%17 0.184472934472934
%18 0.156898656898657
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.611111111111111
1 0.5
2 0.574074074074074
3 0.444444444444444
4 0.444444444444444
5 0.361111111111111
6 0.355555555555556
7 0.333333333333333
8 0.261904761904762
9 0.273809523809524
10 0.236111111111111
11 0.270061728395062
12 0.2
13 0.222222222222222
14 0.219191919191919
15 0.196127946127946
16 0.175925925925926
17 0.184472934472934
18 0.156898656898657
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.277777777777778
%0 0.888888888888889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.277777777777778
%1 0.722222222222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.37037037037037
%2 0.759259259259259
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.240740740740741
%3 0.62962962962963
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.249305555555556
%4 0.638888888888889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 0.177777777777778
%5 0.533472222222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 0.211111111111111
%6 0.511111111111111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 0.148148148148148
%7 0.537037037037037
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 0.0952380952380952
%8 0.468253968253968
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 0.134920634920635
%9 0.404761904761905
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 0.111111111111111
%10 0.375
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 0.148148148148148
%11 0.401311728395062
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 0.0864197530864197
%12 0.307407407407407
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 0.122222222222222
%13 0.322222222222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 0.111111111111111
%14 0.323257575757576
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 0.106039562289562
%15 0.289583333333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 0.0833333333333333
%16 0.268518518518518
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 0.104700854700855
%17 0.262143874643875
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 0.0769230769230769
%18 0.239331501831502
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 1
%1 1
%2 1
%3 1
%4 1
%5 1
%6 1
%7 1
%8 1
%9 1
%10 0.986111111111111
%11 0.96141975308642
%12 0.940740740740741
%13 0.922222222222222
%14 0.905050505050505
%15 0.892255892255892
%16 0.87962962962963
%17 0.868945868945869
%18 0.858363858363858
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 0.986111111111111
11 0.96141975308642
12 0.940740740740741
13 0.922222222222222
14 0.905050505050505
15 0.892255892255892
16 0.87962962962963
17 0.868945868945869
18 0.858363858363858
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 1
%0 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 1
%1 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 1
%2 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1
%3 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1
%4 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1
%5 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1
%6 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 1
%7 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 1
%8 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 1
%9 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 0.958333333333333
%10 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 0.908873456790123
%11 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 0.881481481481481
%12 0.987654320987654
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 0.844444444444444
%13 0.977777777777778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 0.806060606060606
%14 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 0.784511784511784
%15 0.96969696969697
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 0.759259259259259
%16 1
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 0.749216524216524
%17 0.962962962962963
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 0.708089133089133
%18 1
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Variant_impact_system_cost.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
height = 7cm,
ylabel style={yshift=0.4cm},
width = 12cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.75,1.06)}, anchor=south west, draw=white!80!black, legend columns=3, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
%legend style={
%	fill opacity=0.8,
%	draw opacity=1,
%	text opacity=1,
%	at={(0.97,0.03)},
%	anchor=south east,
%	draw=white!80!black
%},
title={a) $\bar{S} = 1000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xlabel={Number of drivers},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Social cost},
ymin=-232.73181466, ymax=4937.36360946,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.5827616)
--(axis cs:-0.136,2.5827616)
--(axis cs:-0.136,361.9127388)
--(axis cs:-0.397333333333333,361.9127388)
--(axis cs:-0.397333333333333,2.5827616)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,2.5827616)
--(axis cs:0.130666666666667,2.5827616)
--(axis cs:0.130666666666667,242.0564736)
--(axis cs:-0.130666666666667,242.0564736)
--(axis cs:-0.130666666666667,2.5827616)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,2.2725228)
--(axis cs:0.397333333333333,2.2725228)
--(axis cs:0.397333333333333,2.7905184)
--(axis cs:0.136,2.7905184)
--(axis cs:0.136,2.2725228)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,124.4804832)
--(axis cs:0.864,124.4804832)
--(axis cs:0.864,483.4177544)
--(axis cs:0.602666666666667,483.4177544)
--(axis cs:0.602666666666667,124.4804832)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,124.4804832)
--(axis cs:1.13066666666667,124.4804832)
--(axis cs:1.13066666666667,482.4676444)
--(axis cs:0.869333333333333,482.4676444)
--(axis cs:0.869333333333333,124.4804832)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,4.2971396)
--(axis cs:1.39733333333333,4.2971396)
--(axis cs:1.39733333333333,5.176768)
--(axis cs:1.136,5.176768)
--(axis cs:1.136,4.2971396)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,125.0507588)
--(axis cs:1.864,125.0507588)
--(axis cs:1.864,724.4190152)
--(axis cs:1.60266666666667,724.4190152)
--(axis cs:1.60266666666667,125.0507588)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,125.0507588)
--(axis cs:2.13066666666667,125.0507588)
--(axis cs:2.13066666666667,604.8502196)
--(axis cs:1.86933333333333,604.8502196)
--(axis cs:1.86933333333333,125.0507588)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,4.2661492)
--(axis cs:2.39733333333333,4.2661492)
--(axis cs:2.39733333333333,7.0113884)
--(axis cs:2.136,7.0113884)
--(axis cs:2.136,4.2661492)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,483.2589552)
--(axis cs:2.864,483.2589552)
--(axis cs:2.864,1085.4949988)
--(axis cs:2.60266666666667,1085.4949988)
--(axis cs:2.60266666666667,483.2589552)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.86933333333333,364.1334132)
--(axis cs:3.13066666666667,364.1334132)
--(axis cs:3.13066666666667,846.205502)
--(axis cs:2.86933333333333,846.205502)
--(axis cs:2.86933333333333,364.1334132)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.136,8.8996032)
--(axis cs:3.39733333333333,8.8996032)
--(axis cs:3.39733333333333,9.8306032)
--(axis cs:3.136,9.8306032)
--(axis cs:3.136,8.8996032)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60266666666667,485.685542)
--(axis cs:3.864,485.685542)
--(axis cs:3.864,1326.61387)
--(axis cs:3.60266666666667,1326.61387)
--(axis cs:3.60266666666667,485.685542)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.86933333333333,485.8292768)
--(axis cs:4.13066666666667,485.8292768)
--(axis cs:4.13066666666667,967.8883528)
--(axis cs:3.86933333333333,967.8883528)
--(axis cs:3.86933333333333,485.8292768)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.136,8.61017)
--(axis cs:4.39733333333333,8.61017)
--(axis cs:4.39733333333333,249.7108056)
--(axis cs:4.136,249.7108056)
--(axis cs:4.136,8.61017)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.60266666666667,728.1629792)
--(axis cs:4.864,728.1629792)
--(axis cs:4.864,1687.9113648)
--(axis cs:4.60266666666667,1687.9113648)
--(axis cs:4.60266666666667,728.1629792)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.86933333333333,608.74242)
--(axis cs:5.13066666666667,608.74242)
--(axis cs:5.13066666666667,969.4451916)
--(axis cs:4.86933333333333,969.4451916)
--(axis cs:4.86933333333333,608.74242)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.136,11.6404268)
--(axis cs:5.39733333333333,11.6404268)
--(axis cs:5.39733333333333,489.3664392)
--(axis cs:5.136,489.3664392)
--(axis cs:5.136,11.6404268)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.60266666666667,849.1977592)
--(axis cs:5.864,849.1977592)
--(axis cs:5.864,1808.733706)
--(axis cs:5.60266666666667,1808.733706)
--(axis cs:5.60266666666667,849.1977592)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.86933333333333,610.3999428)
--(axis cs:6.13066666666667,610.3999428)
--(axis cs:6.13066666666667,1451.3142892)
--(axis cs:5.86933333333333,1451.3142892)
--(axis cs:5.86933333333333,610.3999428)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.136,19.3105188)
--(axis cs:6.39733333333333,19.3105188)
--(axis cs:6.39733333333333,729.3914412)
--(axis cs:6.136,729.3914412)
--(axis cs:6.136,19.3105188)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.60266666666667,852.293316)
--(axis cs:6.864,852.293316)
--(axis cs:6.864,2169.430952)
--(axis cs:6.60266666666667,2169.430952)
--(axis cs:6.60266666666667,852.293316)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.86933333333333,852.9242244)
--(axis cs:7.13066666666667,852.9242244)
--(axis cs:7.13066666666667,1453.084748)
--(axis cs:6.86933333333333,1453.084748)
--(axis cs:6.86933333333333,852.9242244)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.136,257.814282)
--(axis cs:7.39733333333333,257.814282)
--(axis cs:7.39733333333333,969.1330828)
--(axis cs:7.136,969.1330828)
--(axis cs:7.136,257.814282)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.60266666666667,1331.8637212)
--(axis cs:7.864,1331.8637212)
--(axis cs:7.864,2410.6895184)
--(axis cs:7.60266666666667,2410.6895184)
--(axis cs:7.60266666666667,1331.8637212)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.86933333333333,1093.6964452)
--(axis cs:8.13066666666667,1093.6964452)
--(axis cs:8.13066666666667,1694.8074444)
--(axis cs:7.86933333333333,1694.8074444)
--(axis cs:7.86933333333333,1093.6964452)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.136,262.3228092)
--(axis cs:8.39733333333333,262.3228092)
--(axis cs:8.39733333333333,1208.9514016)
--(axis cs:8.136,1208.9514016)
--(axis cs:8.136,262.3228092)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.60266666666667,1451.4042676)
--(axis cs:8.864,1451.4042676)
--(axis cs:8.864,2531.9224772)
--(axis cs:8.60266666666667,2531.9224772)
--(axis cs:8.60266666666667,1451.4042676)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:8.86933333333333,1333.031854)
--(axis cs:9.13066666666667,1333.031854)
--(axis cs:9.13066666666667,1697.7533912)
--(axis cs:8.86933333333333,1697.7533912)
--(axis cs:8.86933333333333,1333.031854)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:9.136,620.229944)
--(axis cs:9.39733333333333,620.229944)
--(axis cs:9.39733333333333,1449.0720768)
--(axis cs:9.136,1449.0720768)
--(axis cs:9.136,620.229944)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:9.60266666666667,1694.0376028)
--(axis cs:9.864,1694.0376028)
--(axis cs:9.864,2773.7116268)
--(axis cs:9.60266666666667,2773.7116268)
--(axis cs:9.60266666666667,1694.0376028)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:9.86933333333333,1576.2513796)
--(axis cs:10.1306666666667,1576.2513796)
--(axis cs:10.1306666666667,2061.6577232)
--(axis cs:9.86933333333333,2061.6577232)
--(axis cs:9.86933333333333,1576.2513796)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:10.136,976.2996364)
--(axis cs:10.3973333333333,976.2996364)
--(axis cs:10.3973333333333,1689.3370228)
--(axis cs:10.136,1689.3370228)
--(axis cs:10.136,976.2996364)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:10.6026666666667,1817.427584)
--(axis cs:10.864,1817.427584)
--(axis cs:10.864,2894.7000508)
--(axis cs:10.6026666666667,2894.7000508)
--(axis cs:10.6026666666667,1817.427584)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:10.8693333333333,1578.696342)
--(axis cs:11.1306666666667,1578.696342)
--(axis cs:11.1306666666667,2183.8304144)
--(axis cs:10.8693333333333,2183.8304144)
--(axis cs:10.8693333333333,1578.696342)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:11.136,1098.2990712)
--(axis cs:11.3973333333333,1098.2990712)
--(axis cs:11.3973333333333,1929.2031724)
--(axis cs:11.136,1929.2031724)
--(axis cs:11.136,1098.2990712)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:11.6026666666667,2177.5250216)
--(axis cs:11.864,2177.5250216)
--(axis cs:11.864,3375.3571636)
--(axis cs:11.6026666666667,3375.3571636)
--(axis cs:11.6026666666667,2177.5250216)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:11.8693333333333,1822.3568064)
--(axis cs:12.1306666666667,1822.3568064)
--(axis cs:12.1306666666667,2307.1924348)
--(axis cs:11.8693333333333,2307.1924348)
--(axis cs:11.8693333333333,1822.3568064)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:12.136,1101.0234796)
--(axis cs:12.3973333333333,1101.0234796)
--(axis cs:12.3973333333333,2168.9749972)
--(axis cs:12.136,2168.9749972)
--(axis cs:12.136,1101.0234796)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:12.6026666666667,2297.2161936)
--(axis cs:12.864,2297.2161936)
--(axis cs:12.864,3496.4594528)
--(axis cs:12.6026666666667,3496.4594528)
--(axis cs:12.6026666666667,2297.2161936)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:12.8693333333333,2059.392718)
--(axis cs:13.1306666666667,2059.392718)
--(axis cs:13.1306666666667,2430.2067812)
--(axis cs:12.8693333333333,2430.2067812)
--(axis cs:12.8693333333333,2059.392718)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:13.136,1341.5538352)
--(axis cs:13.3973333333333,1341.5538352)
--(axis cs:13.3973333333333,2408.927806)
--(axis cs:13.136,2408.927806)
--(axis cs:13.136,1341.5538352)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:13.6026666666667,2421.482248)
--(axis cs:13.864,2421.482248)
--(axis cs:13.864,3736.1899008)
--(axis cs:13.6026666666667,3736.1899008)
--(axis cs:13.6026666666667,2421.482248)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:13.8693333333333,2190.6528316)
--(axis cs:14.1306666666667,2190.6528316)
--(axis cs:14.1306666666667,3030.3058572)
--(axis cs:13.8693333333333,3030.3058572)
--(axis cs:13.8693333333333,2190.6528316)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:14.136,1462.7928496)
--(axis cs:14.3973333333333,1462.7928496)
--(axis cs:14.3973333333333,2649.1691564)
--(axis cs:14.136,2649.1691564)
--(axis cs:14.136,1462.7928496)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:14.6026666666667,2780.0440336)
--(axis cs:14.864,2780.0440336)
--(axis cs:14.864,3979.1528124)
--(axis cs:14.6026666666667,3979.1528124)
--(axis cs:14.6026666666667,2780.0440336)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:14.8693333333333,2671.7835816)
--(axis cs:15.1306666666667,2671.7835816)
--(axis cs:15.1306666666667,3269.1828768)
--(axis cs:14.8693333333333,3269.1828768)
--(axis cs:14.8693333333333,2671.7835816)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:15.136,2173.6635848)
--(axis cs:15.3973333333333,2173.6635848)
--(axis cs:15.3973333333333,2888.8307264)
--(axis cs:15.136,2888.8307264)
--(axis cs:15.136,2173.6635848)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:15.6026666666667,3022.777228)
--(axis cs:15.864,3022.777228)
--(axis cs:15.864,4339.9905728)
--(axis cs:15.6026666666667,4339.9905728)
--(axis cs:15.6026666666667,3022.777228)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:15.8693333333333,2672.5668928)
--(axis cs:16.1306666666667,2672.5668928)
--(axis cs:16.1306666666667,3629.5525644)
--(axis cs:15.8693333333333,3629.5525644)
--(axis cs:15.8693333333333,2672.5668928)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:16.136,2178.0220464)
--(axis cs:16.3973333333333,2178.0220464)
--(axis cs:16.3973333333333,3128.8071308)
--(axis cs:16.136,3128.8071308)
--(axis cs:16.136,2178.0220464)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:16.6026666666667,3143.0004284)
--(axis cs:16.864,3143.0004284)
--(axis cs:16.864,4461.8075396)
--(axis cs:16.6026666666667,4461.8075396)
--(axis cs:16.6026666666667,3143.0004284)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:16.8693333333333,2794.5963348)
--(axis cs:17.1306666666667,2794.5963348)
--(axis cs:17.1306666666667,4108.9812512)
--(axis cs:16.8693333333333,4108.9812512)
--(axis cs:16.8693333333333,2794.5963348)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:17.136,2416.7604948)
--(axis cs:17.3973333333333,2416.7604948)
--(axis cs:17.3973333333333,3368.8779176)
--(axis cs:17.136,3368.8779176)
--(axis cs:17.136,2416.7604948)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:17.6026666666667,3624.3550312)
--(axis cs:17.864,3624.3550312)
--(axis cs:17.864,4702.359272)
--(axis cs:17.6026666666667,4702.359272)
--(axis cs:17.6026666666667,3624.3550312)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:17.8693333333333,2921.9148196)
--(axis cs:18.1306666666667,2921.9148196)
--(axis cs:18.1306666666667,4589.2991264)
--(axis cs:17.8693333333333,4589.2991264)
--(axis cs:17.8693333333333,2921.9148196)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:18.136,2421.6739416)
--(axis cs:18.3973333333333,2421.6739416)
--(axis cs:18.3973333333333,3608.854322)
--(axis cs:18.136,3608.854322)
--(axis cs:18.136,2421.6739416)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:-1,0) rectangle (axis cs:-1,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{greed}}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:-1,0) rectangle (axis cs:-1,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{self}}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:-1,0) rectangle (axis cs:-1,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\gls{vcg}}

\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 2.5827616
-0.266666666666667 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 361.9127388
-0.266666666666667 361.9127388
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 2.5827616
-0.201333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 361.9127388
-0.201333333333333 361.9127388
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2.5827616
0 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 242.0564736
0 242.0564736
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 2.5827616
0.0653333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 242.0564736
0.0653333333333333 242.0564736
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.2725228
0.266666666666667 2.2725228
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.7905184
0.266666666666667 2.7905184
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.2725228
0.332 2.2725228
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.7905184
0.332 2.7905184
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 124.4804832
0.733333333333333 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 483.4177544
0.733333333333333 483.4177544
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 124.4804832
0.798666666666667 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 483.4177544
0.798666666666667 483.4177544
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 124.4804832
1 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 482.4676444
1 482.4676444
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 124.4804832
1.06533333333333 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 482.4676444
1.06533333333333 482.4676444
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 4.2971396
1.26666666666667 4.2971396
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 5.176768
1.26666666666667 5.176768
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 4.2971396
1.332 4.2971396
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 5.176768
1.332 5.176768
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 125.0507588
1.73333333333333 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 724.4190152
1.73333333333333 724.4190152
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 125.0507588
1.79866666666667 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 724.4190152
1.79866666666667 724.4190152
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 125.0507588
2 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 604.8502196
2 604.8502196
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 125.0507588
2.06533333333333 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 604.8502196
2.06533333333333 604.8502196
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 4.2661492
2.26666666666667 4.2661492
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 7.0113884
2.26666666666667 7.0113884
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 4.2661492
2.332 4.2661492
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 7.0113884
2.332 7.0113884
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 483.2589552
2.73333333333333 483.2589552
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 1085.4949988
2.73333333333333 1085.4949988
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 483.2589552
2.79866666666667 483.2589552
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 1085.4949988
2.79866666666667 1085.4949988
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 364.1334132
3 364.1334132
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 846.205502
3 846.205502
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 364.1334132
3.06533333333333 364.1334132
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 846.205502
3.06533333333333 846.205502
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 8.8996032
3.26666666666667 8.8996032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 9.8306032
3.26666666666667 9.8306032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 8.8996032
3.332 8.8996032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 9.8306032
3.332 9.8306032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 485.685542
3.73333333333333 485.685542
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 1326.61387
3.73333333333333 1326.61387
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 485.685542
3.79866666666667 485.685542
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 1326.61387
3.79866666666667 1326.61387
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 485.8292768
4 485.8292768
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 967.8883528
4 967.8883528
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 485.8292768
4.06533333333333 485.8292768
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 967.8883528
4.06533333333333 967.8883528
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 8.61017
4.26666666666667 8.61017
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 249.7108056
4.26666666666667 249.7108056
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 8.61017
4.332 8.61017
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 249.7108056
4.332 249.7108056
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 728.1629792
4.73333333333333 728.1629792
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 1687.9113648
4.73333333333333 1687.9113648
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 728.1629792
4.79866666666667 728.1629792
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 1687.9113648
4.79866666666667 1687.9113648
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 608.74242
5 608.74242
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 969.4451916
5 969.4451916
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 608.74242
5.06533333333333 608.74242
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 969.4451916
5.06533333333333 969.4451916
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 11.6404268
5.26666666666667 11.6404268
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 489.3664392
5.26666666666667 489.3664392
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 11.6404268
5.332 11.6404268
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 489.3664392
5.332 489.3664392
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 849.1977592
5.73333333333333 849.1977592
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 1808.733706
5.73333333333333 1808.733706
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 849.1977592
5.79866666666667 849.1977592
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 1808.733706
5.79866666666667 1808.733706
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 610.3999428
6 610.3999428
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1451.3142892
6 1451.3142892
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 610.3999428
6.06533333333333 610.3999428
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 1451.3142892
6.06533333333333 1451.3142892
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 19.3105188
6.26666666666667 19.3105188
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 729.3914412
6.26666666666667 729.3914412
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 19.3105188
6.332 19.3105188
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 729.3914412
6.332 729.3914412
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 852.293316
6.73333333333333 852.293316
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 2169.430952
6.73333333333333 2169.430952
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 852.293316
6.79866666666667 852.293316
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 2169.430952
6.79866666666667 2169.430952
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 852.9242244
7 852.9242244
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1453.084748
7 1453.084748
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 852.9242244
7.06533333333333 852.9242244
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 1453.084748
7.06533333333333 1453.084748
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 257.814282
7.26666666666667 257.814282
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 969.1330828
7.26666666666667 969.1330828
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 257.814282
7.332 257.814282
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 969.1330828
7.332 969.1330828
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 1331.8637212
7.73333333333333 1331.8637212
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 2410.6895184
7.73333333333333 2410.6895184
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 1331.8637212
7.79866666666667 1331.8637212
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 2410.6895184
7.79866666666667 2410.6895184
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1093.6964452
8 1093.6964452
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1694.8074444
8 1694.8074444
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 1093.6964452
8.06533333333333 1093.6964452
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 1694.8074444
8.06533333333333 1694.8074444
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 262.3228092
8.26666666666667 262.3228092
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 1208.9514016
8.26666666666667 1208.9514016
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 262.3228092
8.332 262.3228092
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 1208.9514016
8.332 1208.9514016
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 1451.4042676
8.73333333333333 1451.4042676
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 2531.9224772
8.73333333333333 2531.9224772
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 1451.4042676
8.79866666666667 1451.4042676
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 2531.9224772
8.79866666666667 2531.9224772
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1333.031854
9 1333.031854
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1697.7533912
9 1697.7533912
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 1333.031854
9.06533333333333 1333.031854
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 1697.7533912
9.06533333333333 1697.7533912
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 620.229944
9.26666666666667 620.229944
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 1449.0720768
9.26666666666667 1449.0720768
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 620.229944
9.332 620.229944
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 1449.0720768
9.332 1449.0720768
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 1694.0376028
9.73333333333333 1694.0376028
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 2773.7116268
9.73333333333333 2773.7116268
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 1694.0376028
9.79866666666667 1694.0376028
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 2773.7116268
9.79866666666667 2773.7116268
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 1576.2513796
10 1576.2513796
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 2061.6577232
10 2061.6577232
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 1576.2513796
10.0653333333333 1576.2513796
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 2061.6577232
10.0653333333333 2061.6577232
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 976.2996364
10.2666666666667 976.2996364
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 1689.3370228
10.2666666666667 1689.3370228
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 976.2996364
10.332 976.2996364
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 1689.3370228
10.332 1689.3370228
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 1817.427584
10.7333333333333 1817.427584
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 2894.7000508
10.7333333333333 2894.7000508
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 1817.427584
10.7986666666667 1817.427584
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 2894.7000508
10.7986666666667 2894.7000508
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 1578.696342
11 1578.696342
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 2183.8304144
11 2183.8304144
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 1578.696342
11.0653333333333 1578.696342
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 2183.8304144
11.0653333333333 2183.8304144
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 1098.2990712
11.2666666666667 1098.2990712
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 1929.2031724
11.2666666666667 1929.2031724
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 1098.2990712
11.332 1098.2990712
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 1929.2031724
11.332 1929.2031724
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 2177.5250216
11.7333333333333 2177.5250216
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 3375.3571636
11.7333333333333 3375.3571636
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 2177.5250216
11.7986666666667 2177.5250216
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 3375.3571636
11.7986666666667 3375.3571636
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 1822.3568064
12 1822.3568064
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 2307.1924348
12 2307.1924348
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 1822.3568064
12.0653333333333 1822.3568064
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 2307.1924348
12.0653333333333 2307.1924348
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 1101.0234796
12.2666666666667 1101.0234796
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 2168.9749972
12.2666666666667 2168.9749972
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 1101.0234796
12.332 1101.0234796
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 2168.9749972
12.332 2168.9749972
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 2297.2161936
12.7333333333333 2297.2161936
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 3496.4594528
12.7333333333333 3496.4594528
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 2297.2161936
12.7986666666667 2297.2161936
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 3496.4594528
12.7986666666667 3496.4594528
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 2059.392718
13 2059.392718
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 2430.2067812
13 2430.2067812
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 2059.392718
13.0653333333333 2059.392718
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 2430.2067812
13.0653333333333 2430.2067812
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 1341.5538352
13.2666666666667 1341.5538352
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 2408.927806
13.2666666666667 2408.927806
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 1341.5538352
13.332 1341.5538352
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 2408.927806
13.332 2408.927806
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 2421.482248
13.7333333333333 2421.482248
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 3736.1899008
13.7333333333333 3736.1899008
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 2421.482248
13.7986666666667 2421.482248
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 3736.1899008
13.7986666666667 3736.1899008
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 2190.6528316
14 2190.6528316
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 3030.3058572
14 3030.3058572
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 2190.6528316
14.0653333333333 2190.6528316
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 3030.3058572
14.0653333333333 3030.3058572
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 1462.7928496
14.2666666666667 1462.7928496
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 2649.1691564
14.2666666666667 2649.1691564
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 1462.7928496
14.332 1462.7928496
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 2649.1691564
14.332 2649.1691564
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 2780.0440336
14.7333333333333 2780.0440336
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 3979.1528124
14.7333333333333 3979.1528124
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 2780.0440336
14.7986666666667 2780.0440336
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 3979.1528124
14.7986666666667 3979.1528124
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 2671.7835816
15 2671.7835816
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 3269.1828768
15 3269.1828768
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 2671.7835816
15.0653333333333 2671.7835816
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 3269.1828768
15.0653333333333 3269.1828768
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 2173.6635848
15.2666666666667 2173.6635848
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 2888.8307264
15.2666666666667 2888.8307264
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 2173.6635848
15.332 2173.6635848
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 2888.8307264
15.332 2888.8307264
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 3022.777228
15.7333333333333 3022.777228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 4339.9905728
15.7333333333333 4339.9905728
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 3022.777228
15.7986666666667 3022.777228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 4339.9905728
15.7986666666667 4339.9905728
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 2672.5668928
16 2672.5668928
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 3629.5525644
16 3629.5525644
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 2672.5668928
16.0653333333333 2672.5668928
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 3629.5525644
16.0653333333333 3629.5525644
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 2178.0220464
16.2666666666667 2178.0220464
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 3128.8071308
16.2666666666667 3128.8071308
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 2178.0220464
16.332 2178.0220464
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 3128.8071308
16.332 3128.8071308
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 3143.0004284
16.7333333333333 3143.0004284
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 4461.8075396
16.7333333333333 4461.8075396
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 3143.0004284
16.7986666666667 3143.0004284
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 4461.8075396
16.7986666666667 4461.8075396
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 2794.5963348
17 2794.5963348
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 4108.9812512
17 4108.9812512
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 2794.5963348
17.0653333333333 2794.5963348
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 4108.9812512
17.0653333333333 4108.9812512
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 2416.7604948
17.2666666666667 2416.7604948
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 3368.8779176
17.2666666666667 3368.8779176
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 2416.7604948
17.332 2416.7604948
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 3368.8779176
17.332 3368.8779176
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 3624.3550312
17.7333333333333 3624.3550312
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 4702.359272
17.7333333333333 4702.359272
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 3624.3550312
17.7986666666667 3624.3550312
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 4702.359272
17.7986666666667 4702.359272
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 2921.9148196
18 2921.9148196
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 4589.2991264
18 4589.2991264
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 2921.9148196
18.0653333333333 2921.9148196
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 4589.2991264
18.0653333333333 4589.2991264
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 2421.6739416
18.2666666666667 2421.6739416
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 3608.854322
18.2666666666667 3608.854322
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 2421.6739416
18.332 2421.6739416
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 3608.854322
18.332 3608.854322
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.397333333333333 122.128788
-0.136 122.128788
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.130666666666667 122.128788
0.130666666666667 122.128788
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.136 2.5827616
0.397333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.602666666666667 481.6290772
0.864 481.6290772
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.869333333333333 363.5614892
1.13066666666667 363.5614892
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.136 4.8374044
1.39733333333333 4.8374044
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60266666666667 363.9351592
1.864 363.9351592
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.86933333333333 363.9351592
2.13066666666667 363.9351592
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.136 5.2294112
2.39733333333333 5.2294112
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60266666666667 486.4561608
2.864 486.4561608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.86933333333333 486.6453324
3.13066666666667 486.6453324
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.136 9.6379572
3.39733333333333 9.6379572
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60266666666667 606.0162928
3.864 606.0162928
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.86933333333333 606.0162928
4.13066666666667 606.0162928
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.136 126.8778148
4.39733333333333 126.8778148
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.60266666666667 847.9809264
4.864 847.9809264
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.86933333333333 849.0243864
5.13066666666667 849.0243864
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.136 368.748312
5.39733333333333 368.748312
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.60266666666667 1087.7728344
5.864 1087.7728344
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.86933333333333 968.500246
6.13066666666667 968.500246
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.136 607.2547544
6.39733333333333 607.2547544
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.60266666666667 1327.8933636
6.864 1327.8933636
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.86933333333333 1089.3908716
7.13066666666667 1089.3908716
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.136 847.32788
7.39733333333333 847.32788
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.60266666666667 1569.2578388
7.864 1569.2578388
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.86933333333333 1213.5085628
8.13066666666667 1213.5085628
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.136 851.933344
8.39733333333333 851.933344
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.60266666666667 1809.7039048
8.864 1809.7039048
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.86933333333333 1573.0236788
9.13066666666667 1573.0236788
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.136 1327.2412704
9.39733333333333 1327.2412704
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.60266666666667 2169.9745956
9.864 2169.9745956
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.86933333333333 1695.4155104
10.1306666666667 1695.4155104
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.136 1331.9582056
10.3973333333333 1331.9582056
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.6026666666667 2171.43552
10.864 2171.43552
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.8693333333333 1819.5776452
11.1306666666667 1819.5776452
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.136 1690.0211832
11.3973333333333 1690.0211832
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.6026666666667 2532.7260456
11.864 2532.7260456
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.8693333333333 2061.4918004
12.1306666666667 2061.4918004
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.136 1930.3537996
12.3973333333333 1930.3537996
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.6026666666667 2654.7664248
12.864 2654.7664248
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.8693333333333 2423.8429072
13.1306666666667 2423.8429072
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.136 2287.4762544
13.3973333333333 2287.4762544
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.6026666666667 2894.435378
13.864 2894.435378
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.8693333333333 2544.0578992
14.1306666666667 2544.0578992
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.136 2291.281768
14.3973333333333 2291.281768
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.6026666666667 3135.7417248
14.864 3135.7417248
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.8693333333333 2786.792858
15.1306666666667 2786.792858
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.136 2766.7766352
15.3973333333333 2766.7766352
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.6026666666667 3375.1938408
15.864 3375.1938408
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.8693333333333 2794.5549792
16.1306666666667 2794.5549792
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.136 2771.2081936
16.3973333333333 2771.2081936
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.6026666666667 3617.252348
16.864 3617.252348
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.8693333333333 3274.0015492
17.1306666666667 3274.0015492
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.136 3010.7964568
17.3973333333333 3010.7964568
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.6026666666667 3858.321666
17.864 3858.321666
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.8693333333333 3510.0072012
18.1306666666667 3510.0072012
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.136 3250.7873416
18.3973333333333 3250.7873416
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
height = 7cm,
width = 12cm,
title={b) $\bar{S} = 2000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xlabel={Number of drivers},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ymin=-232.73181466, ymax=4937.36360946,
ytick style={color=black},
yticklabels={}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.5827616)
--(axis cs:-0.136,2.5827616)
--(axis cs:-0.136,361.9127388)
--(axis cs:-0.397333333333333,361.9127388)
--(axis cs:-0.397333333333333,2.5827616)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,2.5827616)
--(axis cs:0.130666666666667,2.5827616)
--(axis cs:0.130666666666667,242.0564736)
--(axis cs:-0.130666666666667,242.0564736)
--(axis cs:-0.130666666666667,2.5827616)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,2.2725228)
--(axis cs:0.397333333333333,2.2725228)
--(axis cs:0.397333333333333,2.7905184)
--(axis cs:0.136,2.7905184)
--(axis cs:0.136,2.2725228)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,124.4804832)
--(axis cs:0.864,124.4804832)
--(axis cs:0.864,483.4177544)
--(axis cs:0.602666666666667,483.4177544)
--(axis cs:0.602666666666667,124.4804832)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,124.4804832)
--(axis cs:1.13066666666667,124.4804832)
--(axis cs:1.13066666666667,482.4676444)
--(axis cs:0.869333333333333,482.4676444)
--(axis cs:0.869333333333333,124.4804832)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,4.2971396)
--(axis cs:1.39733333333333,4.2971396)
--(axis cs:1.39733333333333,5.176768)
--(axis cs:1.136,5.176768)
--(axis cs:1.136,4.2971396)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,125.0507588)
--(axis cs:1.864,125.0507588)
--(axis cs:1.864,724.4190152)
--(axis cs:1.60266666666667,724.4190152)
--(axis cs:1.60266666666667,125.0507588)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,125.0507588)
--(axis cs:2.13066666666667,125.0507588)
--(axis cs:2.13066666666667,604.8502196)
--(axis cs:1.86933333333333,604.8502196)
--(axis cs:1.86933333333333,125.0507588)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,4.2661492)
--(axis cs:2.39733333333333,4.2661492)
--(axis cs:2.39733333333333,7.0113884)
--(axis cs:2.136,7.0113884)
--(axis cs:2.136,4.2661492)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,483.2589552)
--(axis cs:2.864,483.2589552)
--(axis cs:2.864,1085.4949988)
--(axis cs:2.60266666666667,1085.4949988)
--(axis cs:2.60266666666667,483.2589552)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.86933333333333,364.1334132)
--(axis cs:3.13066666666667,364.1334132)
--(axis cs:3.13066666666667,846.205502)
--(axis cs:2.86933333333333,846.205502)
--(axis cs:2.86933333333333,364.1334132)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.136,8.8996032)
--(axis cs:3.39733333333333,8.8996032)
--(axis cs:3.39733333333333,9.8306032)
--(axis cs:3.136,9.8306032)
--(axis cs:3.136,8.8996032)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60266666666667,485.685542)
--(axis cs:3.864,485.685542)
--(axis cs:3.864,1326.61387)
--(axis cs:3.60266666666667,1326.61387)
--(axis cs:3.60266666666667,485.685542)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.86933333333333,485.8292768)
--(axis cs:4.13066666666667,485.8292768)
--(axis cs:4.13066666666667,967.8883528)
--(axis cs:3.86933333333333,967.8883528)
--(axis cs:3.86933333333333,485.8292768)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.136,8.61017)
--(axis cs:4.39733333333333,8.61017)
--(axis cs:4.39733333333333,14.4332748)
--(axis cs:4.136,14.4332748)
--(axis cs:4.136,8.61017)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.60266666666667,728.1629792)
--(axis cs:4.864,728.1629792)
--(axis cs:4.864,1687.9113648)
--(axis cs:4.60266666666667,1687.9113648)
--(axis cs:4.60266666666667,728.1629792)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.86933333333333,608.74242)
--(axis cs:5.13066666666667,608.74242)
--(axis cs:5.13066666666667,969.4451916)
--(axis cs:4.86933333333333,969.4451916)
--(axis cs:4.86933333333333,608.74242)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.136,11.6404268)
--(axis cs:5.39733333333333,11.6404268)
--(axis cs:5.39733333333333,19.098362)
--(axis cs:5.136,19.098362)
--(axis cs:5.136,11.6404268)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.60266666666667,849.1977592)
--(axis cs:5.864,849.1977592)
--(axis cs:5.864,1808.733706)
--(axis cs:5.60266666666667,1808.733706)
--(axis cs:5.60266666666667,849.1977592)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.86933333333333,609.933488)
--(axis cs:6.13066666666667,609.933488)
--(axis cs:6.13066666666667,1451.3142892)
--(axis cs:5.86933333333333,1451.3142892)
--(axis cs:5.86933333333333,609.933488)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.136,16.5122636)
--(axis cs:6.39733333333333,16.5122636)
--(axis cs:6.39733333333333,25.2058896)
--(axis cs:6.136,25.2058896)
--(axis cs:6.136,16.5122636)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.60266666666667,852.293316)
--(axis cs:6.864,852.293316)
--(axis cs:6.864,2169.430952)
--(axis cs:6.60266666666667,2169.430952)
--(axis cs:6.60266666666667,852.293316)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.86933333333333,852.9242244)
--(axis cs:7.13066666666667,852.9242244)
--(axis cs:7.13066666666667,1453.084748)
--(axis cs:6.86933333333333,1453.084748)
--(axis cs:6.86933333333333,852.9242244)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.136,20.9531376)
--(axis cs:7.39733333333333,20.9531376)
--(axis cs:7.39733333333333,30.8394888)
--(axis cs:7.136,30.8394888)
--(axis cs:7.136,20.9531376)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.60266666666667,1331.8637212)
--(axis cs:7.864,1331.8637212)
--(axis cs:7.864,2410.6895184)
--(axis cs:7.60266666666667,2410.6895184)
--(axis cs:7.60266666666667,1331.8637212)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.86933333333333,1093.3204092)
--(axis cs:8.13066666666667,1093.3204092)
--(axis cs:8.13066666666667,1574.8074444)
--(axis cs:7.86933333333333,1574.8074444)
--(axis cs:7.86933333333333,1093.3204092)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.136,28.6080864)
--(axis cs:8.39733333333333,28.6080864)
--(axis cs:8.39733333333333,36.4544164)
--(axis cs:8.136,36.4544164)
--(axis cs:8.136,28.6080864)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.60266666666667,1451.4042676)
--(axis cs:8.864,1451.4042676)
--(axis cs:8.864,2531.9224772)
--(axis cs:8.60266666666667,2531.9224772)
--(axis cs:8.60266666666667,1451.4042676)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:8.86933333333333,1333.031854)
--(axis cs:9.13066666666667,1333.031854)
--(axis cs:9.13066666666667,1697.7533912)
--(axis cs:8.86933333333333,1697.7533912)
--(axis cs:8.86933333333333,1333.031854)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:9.136,31.8836776)
--(axis cs:9.39733333333333,31.8836776)
--(axis cs:9.39733333333333,43.5867904)
--(axis cs:9.136,43.5867904)
--(axis cs:9.136,31.8836776)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:9.60266666666667,1694.0376028)
--(axis cs:9.864,1694.0376028)
--(axis cs:9.864,2773.7116268)
--(axis cs:9.60266666666667,2773.7116268)
--(axis cs:9.60266666666667,1694.0376028)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:9.86933333333333,1576.2513796)
--(axis cs:10.1306666666667,1576.2513796)
--(axis cs:10.1306666666667,2061.6577232)
--(axis cs:9.86933333333333,2061.6577232)
--(axis cs:9.86933333333333,1576.2513796)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:10.136,38.2276876)
--(axis cs:10.3973333333333,38.2276876)
--(axis cs:10.3973333333333,168.6867024)
--(axis cs:10.136,168.6867024)
--(axis cs:10.136,38.2276876)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:10.6026666666667,1817.427584)
--(axis cs:10.864,1817.427584)
--(axis cs:10.864,2894.7000508)
--(axis cs:10.6026666666667,2894.7000508)
--(axis cs:10.6026666666667,1817.427584)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:10.8693333333333,1578.696342)
--(axis cs:11.1306666666667,1578.696342)
--(axis cs:11.1306666666667,2063.8304144)
--(axis cs:10.8693333333333,2063.8304144)
--(axis cs:10.8693333333333,1578.696342)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:11.136,41.8453816)
--(axis cs:11.3973333333333,41.8453816)
--(axis cs:11.3973333333333,407.8207484)
--(axis cs:11.136,407.8207484)
--(axis cs:11.136,41.8453816)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:11.6026666666667,2177.5250216)
--(axis cs:11.864,2177.5250216)
--(axis cs:11.864,3375.3571636)
--(axis cs:11.6026666666667,3375.3571636)
--(axis cs:11.6026666666667,2177.5250216)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:11.8693333333333,1822.3568064)
--(axis cs:12.1306666666667,1822.3568064)
--(axis cs:12.1306666666667,2187.1924348)
--(axis cs:11.8693333333333,2187.1924348)
--(axis cs:11.8693333333333,1822.3568064)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:12.136,46.5590072)
--(axis cs:12.3973333333333,46.5590072)
--(axis cs:12.3973333333333,647.665394)
--(axis cs:12.136,647.665394)
--(axis cs:12.136,46.5590072)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:12.6026666666667,2297.2161936)
--(axis cs:12.864,2297.2161936)
--(axis cs:12.864,3496.4594528)
--(axis cs:12.6026666666667,3496.4594528)
--(axis cs:12.6026666666667,2297.2161936)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:12.8693333333333,2059.392718)
--(axis cs:13.1306666666667,2059.392718)
--(axis cs:13.1306666666667,2430.2067812)
--(axis cs:12.8693333333333,2430.2067812)
--(axis cs:12.8693333333333,2059.392718)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:13.136,50.8386524)
--(axis cs:13.3973333333333,50.8386524)
--(axis cs:13.3973333333333,887.2923204)
--(axis cs:13.136,887.2923204)
--(axis cs:13.136,50.8386524)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:13.6026666666667,2421.482248)
--(axis cs:13.864,2421.482248)
--(axis cs:13.864,3736.1899008)
--(axis cs:13.6026666666667,3736.1899008)
--(axis cs:13.6026666666667,2421.482248)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:13.8693333333333,2068.6638088)
--(axis cs:14.1306666666667,2068.6638088)
--(axis cs:14.1306666666667,2794.551516)
--(axis cs:13.8693333333333,2794.551516)
--(axis cs:13.8693333333333,2068.6638088)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:14.136,57.5183424)
--(axis cs:14.3973333333333,57.5183424)
--(axis cs:14.3973333333333,1127.3487316)
--(axis cs:14.136,1127.3487316)
--(axis cs:14.136,57.5183424)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:14.6026666666667,2780.0440336)
--(axis cs:14.864,2780.0440336)
--(axis cs:14.864,3979.1528124)
--(axis cs:14.6026666666667,3979.1528124)
--(axis cs:14.6026666666667,2780.0440336)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:14.8693333333333,2430.002018)
--(axis cs:15.1306666666667,2430.002018)
--(axis cs:15.1306666666667,2798.4376068)
--(axis cs:14.8693333333333,2798.4376068)
--(axis cs:14.8693333333333,2430.002018)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:15.136,70.620228)
--(axis cs:15.3973333333333,70.620228)
--(axis cs:15.3973333333333,1366.958956)
--(axis cs:15.136,1366.958956)
--(axis cs:15.136,70.620228)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:15.6026666666667,3022.777228)
--(axis cs:15.864,3022.777228)
--(axis cs:15.864,4339.9905728)
--(axis cs:15.6026666666667,4339.9905728)
--(axis cs:15.6026666666667,3022.777228)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:15.8693333333333,2430.7809944)
--(axis cs:16.1306666666667,2430.7809944)
--(axis cs:16.1306666666667,2803.477698)
--(axis cs:15.8693333333333,2803.477698)
--(axis cs:15.8693333333333,2430.7809944)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:16.136,68.903296)
--(axis cs:16.3973333333333,68.903296)
--(axis cs:16.3973333333333,1606.9972608)
--(axis cs:16.136,1606.9972608)
--(axis cs:16.136,68.903296)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:16.6026666666667,3143.0004284)
--(axis cs:16.864,3143.0004284)
--(axis cs:16.864,4461.8075396)
--(axis cs:16.6026666666667,4461.8075396)
--(axis cs:16.6026666666667,3143.0004284)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:16.8693333333333,2794.3122088)
--(axis cs:17.1306666666667,2794.3122088)
--(axis cs:17.1306666666667,3168.4456044)
--(axis cs:16.8693333333333,3168.4456044)
--(axis cs:16.8693333333333,2794.3122088)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:17.136,78.4187608)
--(axis cs:17.3973333333333,78.4187608)
--(axis cs:17.3973333333333,1846.9060028)
--(axis cs:17.136,1846.9060028)
--(axis cs:17.136,78.4187608)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:17.6026666666667,3624.3550312)
--(axis cs:17.864,3624.3550312)
--(axis cs:17.864,4702.359272)
--(axis cs:17.6026666666667,4702.359272)
--(axis cs:17.6026666666667,3624.3550312)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:17.8693333333333,2798.9828588)
--(axis cs:18.1306666666667,2798.9828588)
--(axis cs:18.1306666666667,3293.8710664)
--(axis cs:17.8693333333333,3293.8710664)
--(axis cs:17.8693333333333,2798.9828588)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:18.136,89.4037776)
--(axis cs:18.3973333333333,89.4037776)
--(axis cs:18.3973333333333,2087.0680476)
--(axis cs:18.136,2087.0680476)
--(axis cs:18.136,89.4037776)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 2.5827616
-0.266666666666667 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 361.9127388
-0.266666666666667 361.9127388
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 2.5827616
-0.201333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 361.9127388
-0.201333333333333 361.9127388
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2.5827616
0 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 242.0564736
0 242.0564736
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 2.5827616
0.0653333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 242.0564736
0.0653333333333333 242.0564736
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.2725228
0.266666666666667 2.2725228
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.7905184
0.266666666666667 2.7905184
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.2725228
0.332 2.2725228
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.7905184
0.332 2.7905184
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 124.4804832
0.733333333333333 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 483.4177544
0.733333333333333 483.4177544
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 124.4804832
0.798666666666667 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 483.4177544
0.798666666666667 483.4177544
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 124.4804832
1 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 482.4676444
1 482.4676444
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 124.4804832
1.06533333333333 124.4804832
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 482.4676444
1.06533333333333 482.4676444
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 4.2971396
1.26666666666667 4.2971396
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 5.176768
1.26666666666667 5.176768
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 4.2971396
1.332 4.2971396
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 5.176768
1.332 5.176768
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 125.0507588
1.73333333333333 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 724.4190152
1.73333333333333 724.4190152
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 125.0507588
1.79866666666667 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 724.4190152
1.79866666666667 724.4190152
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 125.0507588
2 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 604.8502196
2 604.8502196
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 125.0507588
2.06533333333333 125.0507588
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 604.8502196
2.06533333333333 604.8502196
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 4.2661492
2.26666666666667 4.2661492
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 7.0113884
2.26666666666667 7.0113884
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 4.2661492
2.332 4.2661492
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 7.0113884
2.332 7.0113884
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 483.2589552
2.73333333333333 483.2589552
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 1085.4949988
2.73333333333333 1085.4949988
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 483.2589552
2.79866666666667 483.2589552
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 1085.4949988
2.79866666666667 1085.4949988
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 364.1334132
3 364.1334132
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 846.205502
3 846.205502
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 364.1334132
3.06533333333333 364.1334132
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 846.205502
3.06533333333333 846.205502
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 8.8996032
3.26666666666667 8.8996032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 9.8306032
3.26666666666667 9.8306032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 8.8996032
3.332 8.8996032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 9.8306032
3.332 9.8306032
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 485.685542
3.73333333333333 485.685542
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 1326.61387
3.73333333333333 1326.61387
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 485.685542
3.79866666666667 485.685542
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 1326.61387
3.79866666666667 1326.61387
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 485.8292768
4 485.8292768
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 967.8883528
4 967.8883528
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 485.8292768
4.06533333333333 485.8292768
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 967.8883528
4.06533333333333 967.8883528
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 8.61017
4.26666666666667 8.61017
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 14.4332748
4.26666666666667 14.4332748
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 8.61017
4.332 8.61017
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 14.4332748
4.332 14.4332748
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 728.1629792
4.73333333333333 728.1629792
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 1687.9113648
4.73333333333333 1687.9113648
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 728.1629792
4.79866666666667 728.1629792
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 1687.9113648
4.79866666666667 1687.9113648
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 608.74242
5 608.74242
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 969.4451916
5 969.4451916
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 608.74242
5.06533333333333 608.74242
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 969.4451916
5.06533333333333 969.4451916
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 11.6404268
5.26666666666667 11.6404268
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 19.098362
5.26666666666667 19.098362
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 11.6404268
5.332 11.6404268
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 19.098362
5.332 19.098362
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 849.1977592
5.73333333333333 849.1977592
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 1808.733706
5.73333333333333 1808.733706
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 849.1977592
5.79866666666667 849.1977592
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 1808.733706
5.79866666666667 1808.733706
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 609.933488
6 609.933488
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 1451.3142892
6 1451.3142892
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 609.933488
6.06533333333333 609.933488
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 1451.3142892
6.06533333333333 1451.3142892
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 16.5122636
6.26666666666667 16.5122636
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 25.2058896
6.26666666666667 25.2058896
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 16.5122636
6.332 16.5122636
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 25.2058896
6.332 25.2058896
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 852.293316
6.73333333333333 852.293316
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 2169.430952
6.73333333333333 2169.430952
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 852.293316
6.79866666666667 852.293316
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 2169.430952
6.79866666666667 2169.430952
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 852.9242244
7 852.9242244
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 1453.084748
7 1453.084748
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 852.9242244
7.06533333333333 852.9242244
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 1453.084748
7.06533333333333 1453.084748
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 20.9531376
7.26666666666667 20.9531376
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 30.8394888
7.26666666666667 30.8394888
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 20.9531376
7.332 20.9531376
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 30.8394888
7.332 30.8394888
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 1331.8637212
7.73333333333333 1331.8637212
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 2410.6895184
7.73333333333333 2410.6895184
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 1331.8637212
7.79866666666667 1331.8637212
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 2410.6895184
7.79866666666667 2410.6895184
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1093.3204092
8 1093.3204092
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 1574.8074444
8 1574.8074444
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 1093.3204092
8.06533333333333 1093.3204092
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 1574.8074444
8.06533333333333 1574.8074444
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 28.6080864
8.26666666666667 28.6080864
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 36.4544164
8.26666666666667 36.4544164
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 28.6080864
8.332 28.6080864
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 36.4544164
8.332 36.4544164
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 1451.4042676
8.73333333333333 1451.4042676
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 2531.9224772
8.73333333333333 2531.9224772
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 1451.4042676
8.79866666666667 1451.4042676
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 2531.9224772
8.79866666666667 2531.9224772
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1333.031854
9 1333.031854
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 1697.7533912
9 1697.7533912
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 1333.031854
9.06533333333333 1333.031854
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 1697.7533912
9.06533333333333 1697.7533912
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 31.8836776
9.26666666666667 31.8836776
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 43.5867904
9.26666666666667 43.5867904
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 31.8836776
9.332 31.8836776
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 43.5867904
9.332 43.5867904
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 1694.0376028
9.73333333333333 1694.0376028
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 2773.7116268
9.73333333333333 2773.7116268
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 1694.0376028
9.79866666666667 1694.0376028
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 2773.7116268
9.79866666666667 2773.7116268
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 1576.2513796
10 1576.2513796
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 2061.6577232
10 2061.6577232
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 1576.2513796
10.0653333333333 1576.2513796
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 2061.6577232
10.0653333333333 2061.6577232
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 38.2276876
10.2666666666667 38.2276876
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 168.6867024
10.2666666666667 168.6867024
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 38.2276876
10.332 38.2276876
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 168.6867024
10.332 168.6867024
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 1817.427584
10.7333333333333 1817.427584
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 2894.7000508
10.7333333333333 2894.7000508
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 1817.427584
10.7986666666667 1817.427584
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 2894.7000508
10.7986666666667 2894.7000508
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 1578.696342
11 1578.696342
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 2063.8304144
11 2063.8304144
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 1578.696342
11.0653333333333 1578.696342
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 2063.8304144
11.0653333333333 2063.8304144
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 41.8453816
11.2666666666667 41.8453816
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 407.8207484
11.2666666666667 407.8207484
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 41.8453816
11.332 41.8453816
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 407.8207484
11.332 407.8207484
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 2177.5250216
11.7333333333333 2177.5250216
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 3375.3571636
11.7333333333333 3375.3571636
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 2177.5250216
11.7986666666667 2177.5250216
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 3375.3571636
11.7986666666667 3375.3571636
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 1822.3568064
12 1822.3568064
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 2187.1924348
12 2187.1924348
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 1822.3568064
12.0653333333333 1822.3568064
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 2187.1924348
12.0653333333333 2187.1924348
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 46.5590072
12.2666666666667 46.5590072
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 647.665394
12.2666666666667 647.665394
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 46.5590072
12.332 46.5590072
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 647.665394
12.332 647.665394
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 2297.2161936
12.7333333333333 2297.2161936
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 3496.4594528
12.7333333333333 3496.4594528
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 2297.2161936
12.7986666666667 2297.2161936
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 3496.4594528
12.7986666666667 3496.4594528
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 2059.392718
13 2059.392718
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 2430.2067812
13 2430.2067812
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 2059.392718
13.0653333333333 2059.392718
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 2430.2067812
13.0653333333333 2430.2067812
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 50.8386524
13.2666666666667 50.8386524
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 887.2923204
13.2666666666667 887.2923204
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 50.8386524
13.332 50.8386524
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 887.2923204
13.332 887.2923204
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 2421.482248
13.7333333333333 2421.482248
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 3736.1899008
13.7333333333333 3736.1899008
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 2421.482248
13.7986666666667 2421.482248
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 3736.1899008
13.7986666666667 3736.1899008
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 2068.6638088
14 2068.6638088
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 2794.551516
14 2794.551516
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 2068.6638088
14.0653333333333 2068.6638088
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 2794.551516
14.0653333333333 2794.551516
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 57.5183424
14.2666666666667 57.5183424
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 1127.3487316
14.2666666666667 1127.3487316
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 57.5183424
14.332 57.5183424
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 1127.3487316
14.332 1127.3487316
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 2780.0440336
14.7333333333333 2780.0440336
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 3979.1528124
14.7333333333333 3979.1528124
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 2780.0440336
14.7986666666667 2780.0440336
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 3979.1528124
14.7986666666667 3979.1528124
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 2430.002018
15 2430.002018
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 2798.4376068
15 2798.4376068
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 2430.002018
15.0653333333333 2430.002018
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 2798.4376068
15.0653333333333 2798.4376068
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 70.620228
15.2666666666667 70.620228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 1366.958956
15.2666666666667 1366.958956
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 70.620228
15.332 70.620228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 1366.958956
15.332 1366.958956
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 3022.777228
15.7333333333333 3022.777228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 4339.9905728
15.7333333333333 4339.9905728
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 3022.777228
15.7986666666667 3022.777228
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 4339.9905728
15.7986666666667 4339.9905728
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 2430.7809944
16 2430.7809944
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 2803.477698
16 2803.477698
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 2430.7809944
16.0653333333333 2430.7809944
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 2803.477698
16.0653333333333 2803.477698
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 68.903296
16.2666666666667 68.903296
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 1606.9972608
16.2666666666667 1606.9972608
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 68.903296
16.332 68.903296
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 1606.9972608
16.332 1606.9972608
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 3143.0004284
16.7333333333333 3143.0004284
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 4461.8075396
16.7333333333333 4461.8075396
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 3143.0004284
16.7986666666667 3143.0004284
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 4461.8075396
16.7986666666667 4461.8075396
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 2794.3122088
17 2794.3122088
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 3168.4456044
17 3168.4456044
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 2794.3122088
17.0653333333333 2794.3122088
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 3168.4456044
17.0653333333333 3168.4456044
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 78.4187608
17.2666666666667 78.4187608
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 1846.9060028
17.2666666666667 1846.9060028
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 78.4187608
17.332 78.4187608
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 1846.9060028
17.332 1846.9060028
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 3624.3550312
17.7333333333333 3624.3550312
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 4702.359272
17.7333333333333 4702.359272
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 3624.3550312
17.7986666666667 3624.3550312
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 4702.359272
17.7986666666667 4702.359272
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 2798.9828588
18 2798.9828588
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 3293.8710664
18 3293.8710664
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 2798.9828588
18.0653333333333 2798.9828588
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 3293.8710664
18.0653333333333 3293.8710664
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 89.4037776
18.2666666666667 89.4037776
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 2087.0680476
18.2666666666667 2087.0680476
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 89.4037776
18.332 89.4037776
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 2087.0680476
18.332 2087.0680476
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.397333333333333 122.128788
-0.136 122.128788
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.130666666666667 122.128788
0.130666666666667 122.128788
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.136 2.5827616
0.397333333333333 2.5827616
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.602666666666667 481.6290772
0.864 481.6290772
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.869333333333333 363.5614892
1.13066666666667 363.5614892
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.136 4.8374044
1.39733333333333 4.8374044
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60266666666667 363.9351592
1.864 363.9351592
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.86933333333333 363.9351592
2.13066666666667 363.9351592
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.136 5.2294112
2.39733333333333 5.2294112
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60266666666667 486.4561608
2.864 486.4561608
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.86933333333333 486.6453324
3.13066666666667 486.6453324
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.136 8.9055672
3.39733333333333 8.9055672
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60266666666667 606.0162928
3.864 606.0162928
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.86933333333333 606.0162928
4.13066666666667 606.0162928
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.136 8.6380796
4.39733333333333 8.6380796
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.60266666666667 847.9809264
4.864 847.9809264
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.86933333333333 728.8362328
5.13066666666667 728.8362328
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.136 16.369668
5.39733333333333 16.369668
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.60266666666667 1087.7728344
5.864 1087.7728344
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.86933333333333 968.500246
6.13066666666667 968.500246
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.136 17.9335024
6.39733333333333 17.9335024
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.60266666666667 1327.8933636
6.864 1327.8933636
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.86933333333333 1089.3908716
7.13066666666667 1089.3908716
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.136 23.3330152
7.39733333333333 23.3330152
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.60266666666667 1569.2578388
7.864 1569.2578388
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.86933333333333 1093.6964452
8.13066666666667 1093.6964452
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.136 29.1768984
8.39733333333333 29.1768984
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.60266666666667 1809.7039048
8.864 1809.7039048
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.86933333333333 1573.0236788
9.13066666666667 1573.0236788
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.136 35.4607168
9.39733333333333 35.4607168
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.60266666666667 2169.9745956
9.864 2169.9745956
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.86933333333333 1695.4155104
10.1306666666667 1695.4155104
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.136 43.4431796
10.3973333333333 43.4431796
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.6026666666667 2171.43552
10.864 2171.43552
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.8693333333333 1819.3576132
11.1306666666667 1819.3576132
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.136 48.9689948
11.3973333333333 48.9689948
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.6026666666667 2532.7260456
11.864 2532.7260456
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.8693333333333 2061.2717684
12.1306666666667 2061.2717684
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.136 56.2342056
12.3973333333333 56.2342056
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.6026666666667 2654.7664248
12.864 2654.7664248
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.8693333333333 2182.5027492
13.1306666666667 2182.5027492
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.136 60.8307156
13.3973333333333 60.8307156
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.6026666666667 2894.435378
13.864 2894.435378
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.8693333333333 2545.9997948
14.1306666666667 2545.9997948
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.136 69.4330452
14.3973333333333 69.4330452
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.6026666666667 3135.7417248
14.864 3135.7417248
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.8693333333333 2551.5635496
15.1306666666667 2551.5635496
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.136 77.3123992
15.3973333333333 77.3123992
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.6026666666667 3375.1938408
15.864 3375.1938408
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.8693333333333 2555.4897448
16.1306666666667 2555.4897448
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.136 87.5857328
16.3973333333333 87.5857328
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.6026666666667 3617.252348
16.864 3617.252348
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.8693333333333 2797.618874
17.1306666666667 2797.618874
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.136 95.8842872
17.3973333333333 95.8842872
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.6026666666667 3858.321666
17.864 3858.321666
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.8693333333333 3039.7188332
18.1306666666667 3039.7188332
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.136 103.0734452
18.3973333333333 103.0734452
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Variant_impact_utility_player.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 3, vertical sep=2.5cm}]
\nextgroupplot[
legend cell align={left},
%height=5cm,
%width=5cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{big}  | Platform A},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 80.5326536
%1 80.6534856
%2 40.6261242666667
%3 20.5102312
%4 53.8508225777778
%5 55.7446860333333
%6 70.6393664
%7 90.5526885666667
%8 72.71356384
%9 53.9496567555555
%10 87.3354621777778
%11 57.2700069555556
%12 69.2762140571429
%13 78.1744902333333
%14 70.8071868166667
%15 70.71400375
%16 76.3381762074074
%17 70.7954554
%18 74.87754468
%};
%\addlegendentry{\gls{self}}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt] %, forget plot]
table {%
0 80.5326536
1 80.6534856
2 40.6261242666667
3 20.5102312
4 53.8508225777778
5 55.7446860333333
6 70.6393664
7 90.5526885666667
8 72.71356384
9 53.9496567555555
10 87.3354621777778
11 57.2700069555556
12 69.2762140571429
13 78.1744902333333
14 70.8071868166667
15 70.71400375
16 76.3381762074074
17 70.7954554
18 74.87754468
};
\addlegendentry{\gls{self}}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 40.3927324
%0 120.6725748
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 60.5417318666667
%1 101.011506113333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.6529375
%2 80.6456006666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.3749948
%3 40.6454676
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 40.4680880888889
%4 67.2335570666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 35.7675086333333
%5 75.88293865
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 50.6175248333333
%6 90.6612079666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 70.4492234
%7 110.656153733333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 56.75059304
%8 92.7133152
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 33.977982
%9 73.9213315111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 64.0092401888889
%10 107.351389777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 43.8616996888889
%11 73.9823649666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 57.7216032761905
%12 80.8308248380952
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 68.2239753
%13 85.7754568916667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 60.68889215
%14 85.9000405
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 65.6926244
%15 75.71400375
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 56.3569533111111
%16 96.3346104888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 62.68159212
%17 82.759389001
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 60.87909608
%18 88.87599328
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 80.5326536
%1 80.59492
%2 40.6021684666667
%3 40.4862754
%4 67.1494101777778
%5 70.6718500666667
%6 80.5801657
%7 100.476175066667
%8 88.6439284
%9 87.1969826888889
%10 87.2134430222222
%11 80.4161195111111
%12 91.9755073523809
%13 80.5430600833333
%14 85.5923234333333
%15 90.52715245
%16 98.3760646666667
%17 100.53869004
%18 100.57769832
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 80.5326536
1 80.59492
2 40.6021684666667
3 40.4862754
4 67.1494101777778
5 70.6718500666667
6 80.5801657
7 100.476175066667
8 88.6439284
9 87.1969826888889
10 87.2134430222222
11 80.4161195111111
12 91.9755073523809
13 80.5430600833333
14 85.5923234333333
15 90.52715245
16 98.3760646666667
17 100.53869004
18 100.57769832
};
\addlegendentry{\gls{greed}}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 40.3927324
%0 120.6725748
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 60.5531891591667
%1 100.765239333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.606647866666667
%2 80.5976890666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.4347602525
%3 80.597556
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 40.4680880888889
%4 93.8307322666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 45.7098605008333
%5 100.703097633333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 70.5536602333333
%6 90.6066711666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 90.3786799
%7 110.573670233333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 72.64313272
%8 104.64472408
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 73.8837075555556
%9 100.504083533333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 73.9008179555556
%10 100.526068088889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 67.1235057777778
%11 93.6462485333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 74.7602836761905
%12 109.190731028571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 65.5494434666667
%13 95.5366767
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 75.5655269666667
%14 95.6191199
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 75.5333343666667
%15 105.520970533333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 80.6239884888889
%16 113.913404822222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 92.5355863466667
%17 108.537744194333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 92.64197256
%18 108.49626566
%};
%\addplot [draw=color2, fill=color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.896994266666666
%3 1.27613036666667
%4 20.9647478
%5 36.1308948166667
%6 41.3185177666667
%7 51.3419554
%8 49.42824464
%9 54.7891688444444
%10 61.3625101888889
%11 71.1867454
%12 69.6829251619047
%13 68.6815992416667
%14 76.1306230833333
%15 81.0703764416667
%16 78.8460219925926
%17 77.1943228066666
%18 81.2171535466667
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.7321472
1 1.1099724
2 0.896994266666666
3 1.27613036666667
4 20.9647478
5 36.1308948166667
6 41.3185177666667
7 51.3419554
8 49.42824464
9 54.7891688444444
10 61.3625101888889
11 71.1867454
12 69.6829251619047
13 68.6815992416667
14 76.1306230833333
15 81.0703764416667
16 78.8460219925926
17 77.1943228066666
18 81.2171535466667
};
\addlegendentry{\gls{vcg}}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.5443144
%0 0.91998
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 0.625303466666666
%2 1.16868506666667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 1.10606873333333
%3 1.43975383333333
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 1.15031534611111
%4 47.1882020222222
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 1.4076881
%5 80.3187841166667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 2.02198513416667
%6 80.6813063166667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 12.0918175
%7 90.5920933
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 10.32098468
%8 88.8012818139998
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 15.6234715555556
%9 100.215058055556
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 16.0063057616667
%10 100.3567696
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 32.0886696666667
%11 110.198909355556
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 33.2445467571429
%12 105.938754241905
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 31.8408372210417
%13 105.29370571625
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 37.1310698416667
%14 115.05506938375
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 42.13028368125
%15 119.939404958333
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 39.961993842963
%16 117.762224259259
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 38.2297642466667
%17 114.045900566667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 42.3452309351667
%18 119.941136213333
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{big}  | Platform B},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 40.3999342666667
%1 40.5173142
%2 60.4710516666667
%3 40.6800249333333
%4 94.0530569777778
%5 50.6441979333333
%6 50.5776198666667
%7 60.6187298
%8 76.58353528
%9 87.2905568222222
%10 53.9364608444444
%11 87.3902302666667
%12 83.5774553904762
%13 88.2352417333333
%14 83.2563437833333
%15 90.7490378166667
%16 78.5844034222222
%17 90.8510778266667
%18 88.7894147333333
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 40.3999342666667
1 40.5173142
2 60.4710516666667
3 40.6800249333333
4 94.0530569777778
5 50.6441979333333
6 50.5776198666667
7 60.6187298
8 76.58353528
9 87.2905568222222
10 53.9364608444444
11 87.3902302666667
12 83.5774553904762
13 88.2352417333333
14 83.2563437833333
15 90.7490378166667
16 78.5844034222222
17 90.8510778266667
18 88.7894147333333
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.320185333333333
%0 100.472908333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 20.5075312
%1 60.4999704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 20.4511878
%2 100.490915533333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 20.3571753333333
%3 61.0028745333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 80.7561865777778
%4 107.349927377778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 20.6513718333333
%5 80.6370240333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 10.5175490333333
%6 90.6376907
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 40.56493
%7 80.6725296
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 52.5433158516667
%8 96.6293530933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 80.6230751111111
%9 93.9580385333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 33.8153931555556
%10 74.0575285333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 80.6482829333333
%11 100.750027011111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 69.2212898183333
%12 97.9318348952381
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 80.703821175
%13 95.7395553
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 73.180617038125
%14 95.7497038666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 75.7612835970833
%15 103.298615033333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 65.1558185122222
%16 94.2315552666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 76.7529570866667
%17 106.889674933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 76.7432351226667
%18 104.864188613333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table{%
%x  y
%0 40.3999342666667
%1 60.4361186
%2 80.4710516666667
%3 80.600653
%4 80.7037531111111
%5 80.5683473333333
%6 60.5423670666667
%7 80.5461207
%8 80.46514504
%9 93.8543314666667
%10 80.5367502444444
%11 93.8961218444445
%12 109.101899485714
%13 95.4862578
%14 100.555723083333
%15 105.499257533333
%16 107.080151674074
%17 104.501380706667
%18 108.512617773333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 40.3999342666667
1 60.4361186
2 80.4710516666667
3 80.600653
4 80.7037531111111
5 80.5683473333333
6 60.5423670666667
7 80.5461207
8 80.46514504
9 93.8543314666667
10 80.5367502444444
11 93.8961218444445
12 109.101899485714
13 95.4862578
14 100.555723083333
15 105.499257533333
16 107.080151674074
17 104.501380706667
18 108.512617773333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.320185333333333
%0 80.4796832
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.5617848
%1 100.3104524
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 40.3974808666667
%2 120.544622466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 60.2400441333333
%3 100.961261866667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 54.0895199111111
%4 107.282417292778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 60.5701762333333
%5 100.566518433333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 20.5175490333333
%6 100.552851483333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 50.5275737
%7 110.5646677
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 48.4301698666667
%8 112.500120213333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 80.5226114888889
%9 107.186051444444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 60.4470147555556
%10 100.626485733333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 80.4738612666667
%11 107.318382422222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 103.346039257143
%12 114.857759714286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 82.8476271
%13 110.5686813
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 90.53844805
%14 110.572998116667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 95.5085619166667
%15 115.48995315
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 98.1296609925926
%16 116.030642355556
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 96.45146848
%17 112.551292933333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 100.51684044
%18 116.508395106667
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.7979494
%3 1.89429103333333
%4 21.2128951777778
%5 36.14066765
%6 41.4688884
%7 51.1456825166667
%8 45.4021469333333
%9 57.9844299777778
%10 64.5714174666667
%11 67.9657574444444
%12 75.3759129619047
%13 76.0522283833333
%14 78.5166229583333
%15 81.0612018333333
%16 81.0662501629629
%17 81.1072943333333
%18 75.28503576
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.551516266666667
1 0.996431
2 0.7979494
3 1.89429103333333
4 21.2128951777778
5 36.14066765
6 41.4688884
7 51.1456825166667
8 45.4021469333333
9 57.9844299777778
10 64.5714174666667
11 67.9657574444444
12 75.3759129619047
13 76.0522283833333
14 78.5166229583333
15 81.0612018333333
16 81.0662501629629
17 81.1072943333333
18 75.28503576
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.320185333333333
%0 0.7828472
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.4968188
%2 1.09908
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.60591053333333
%3 2.18267153333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.40617995555556
%4 47.5789432327778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.73419515
%5 80.5005097166667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 2.2105482
%6 80.7272286
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 11.9818485
%7 90.6747085124998
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 9.95996621333333
%8 80.7356729333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 18.9428458236111
%9 100.278863946944
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 22.1630893519444
%10 103.626843422222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 31.9631065830556
%11 106.960621955556
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 36.1966710285714
%12 114.363232514286
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 22.6318916395833
%13 115.041923505208
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 37.0044289
%14 117.437661082917
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 42.15537704375
%15 119.9216455
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 41.8902336748148
%16 119.917942472407
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 42.1044578866667
%17 119.937762013333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 36.6910443336667
%18 114.144539119333
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{big}  | Platform C},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.661709933333333
%1 40.580803
%2 20.6234094333333
%3 33.9731833777778
%4 20.5256619111111
%5 53.9616058666667
%6 50.7012524666667
%7 34.8806850933333
%8 46.8504236133333
%9 56.8146309866667
%10 51.0244337166667
%11 53.847632752381
%12 55.2609342952381
%13 55.1875475190476
%14 57.2738046166667
%15 57.7868429222222
%16 62.2612756777778
%17 63.3576304740741
%18 61.11928105
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.661709933333333
1 40.580803
2 20.6234094333333
3 33.9731833777778
4 20.5256619111111
5 53.9616058666667
6 50.7012524666667
7 34.8806850933333
8 46.8504236133333
9 56.8146309866667
10 51.0244337166667
11 53.847632752381
12 55.2609342952381
13 55.1875475190476
14 57.2738046166667
15 57.7868429222222
16 62.2612756777778
17 63.3576304740741
18 61.11928105
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.4927624
%0 0.830657466666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.597103133333333
%1 80.5645028666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 10.5744894333333
%2 30.6723294333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 27.2496396
%3 40.6967271555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 7.15792655555556
%4 33.8933972666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 47.206795
%5 60.7164167333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 45.6801480666667
%6 55.7223568666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 26.8809231466667
%7 42.8668392533333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 34.845893522
%8 60.9018487866667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 48.72712354
%9 64.90352656
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 42.75735635
%10 57.6630564977778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 46.6720207904762
%11 63.7817778322619
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 36.7557336095238
%12 73.6077506447619
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 45.2707491095238
%13 67.8390266459524
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 38.5514095909375
%14 75.8660854019792
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 41.5365628019444
%15 77.4278902703704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 51.2506921296296
%16 73.0806606851852
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 53.6705912078704
%17 74.1907284481481
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 45.6562756795834
%18 78.5920886433333
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 20.6377541333333
%1 40.5568472
%2 40.5804677
%3 73.8160302444444
%4 60.4242908444444
%5 80.5096056444444
%6 85.5097461
%7 72.57833608
%8 92.50583256
%9 84.47023316
%10 100.506120733333
%11 89.1891145333333
%12 91.9757782666667
%13 100.565201
%14 95.5115502166667
%15 96.1167542814815
%16 96.1230333407407
%17 93.904781362963
%18 98.5387747733333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 20.6377541333333
1 40.5568472
2 40.5804677
3 73.8160302444444
4 60.4242908444444
5 80.5096056444444
6 85.5097461
7 72.57833608
8 92.50583256
9 84.47023316
10 100.506120733333
11 89.1891145333333
12 91.9757782666667
13 100.565201
14 95.5115502166667
15 96.1167542814815
16 96.1230333407407
17 93.904781362963
18 98.5387747733333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.627741133333333
%0 40.6477671333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.6426440666667
%1 60.4672225
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 30.5647601333333
%2 50.5961752666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 47.1289936888889
%3 100.5030668
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 33.7005168777778
%4 87.1665524666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 60.403562
%5 100.615649288889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 65.4519530166667
%6 105.567539183333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 44.67354396
%7 106.54879762
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 78.441130293
%8 108.55357044
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 64.4399565733333
%9 104.500509746667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 87.1533698222222
%10 113.858871644444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 72.1007533809524
%11 106.277475685714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 71.963000047619
%12 110.595003225357
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 84.8438565333333
%13 113.403682780952
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 78.0505454416667
%14 112.972554991667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 82.7645856666667
%15 109.468922896296
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 83.8703848434259
%16 109.527696377778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 78.3986637851852
%17 109.410898940741
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 87.51936338
%18 110.57661176
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 0.8037162
%3 1.14339627777778
%4 10.9041634555556
%5 24.3328258444444
%6 28.7427520166667
%7 35.23599616
%8 39.40061816
%9 49.4284243333333
%10 53.1260711888889
%11 57.0046407333333
%12 61.2230837952381
%13 66.9733598095238
%14 63.7408455416667
%15 73.3540911037037
%16 71.2243765074074
%17 76.7307000333333
%18 75.2090795133333
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 0.8037162
3 1.14339627777778
4 10.9041634555556
5 24.3328258444444
6 28.7427520166667
7 35.23599616
8 39.40061816
9 49.4284243333333
10 53.1260711888889
11 57.0046407333333
12 61.2230837952381
13 66.9733598095238
14 63.7408455416667
15 73.3540911037037
16 71.2243765074074
17 76.7307000333333
18 75.2090795133333
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.639059
%0 0.929042466666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.634812833333333
%2 0.972619566666666
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 0.974238977777778
%3 1.31255357777778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.940064455555556
%4 24.1311817777778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.35233572611111
%5 50.6090486333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.66989259166667
%6 58.2863592
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 5.7659466965
%7 66.5525453133333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 6.16350938
%8 80.6090595785
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 12.2567441561667
%9 94.37251678
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 18.7858416743056
%10 89.00550933125
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 19.1191325292857
%11 94.7337111857143
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 22.0990899192857
%12 100.34280182381
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 27.8382780333333
%13 106.025308712738
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 28.0499601723958
%14 98.9677094078125
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 34.3439508538889
%15 112.3299365
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 31.3851164259259
%16 107.909095507407
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 37.9030037185185
%17 115.596609377778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 36.3465033921667
%18 112.99443405
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all} | Platform A},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 80.5326536
%1 80.6534856
%2 40.5913976
%3 40.5650079555556
%4 40.6052584333333
%5 68.6834000266667
%6 72.631638
%7 60.5625851333333
%8 72.1850252190476
%9 57.8460942857143
%10 63.1810988666667
%11 63.0228368148148
%12 71.9461245185185
%13 58.7933080866667
%14 75.5063513575758
%15 57.2041316363636
%16 74.2720510055556
%17 54.7417166051282
%18 67.0930017641026
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 80.5326536
1 80.6534856
2 40.5913976
3 40.5650079555556
4 40.6052584333333
5 68.6834000266667
6 72.631638
7 60.5625851333333
8 72.1850252190476
9 57.8460942857143
10 63.1810988666667
11 63.0228368148148
12 71.9461245185185
13 58.7933080866667
14 75.5063513575758
15 57.2041316363636
16 74.2720510055556
17 54.7417166051282
18 67.0930017641026
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 40.3927324
%0 120.6725748
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 60.5417318666667
%1 100.765239333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 13.9413446222222
%2 67.2414505777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 13.7397408
%3 67.3902751111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 30.5291523333333
%4 50.6813645333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 52.6096479733333
%5 84.75715208
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 48.5969581333333
%6 96.6663178666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 47.3060481777778
%7 73.8191220888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 60.7119438285714
%8 83.6581066095238
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 40.7448111428572
%9 74.9473774285714
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 60.56527505
%10 68.2860239583333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 54.0160516444444
%11 72.0336966518519
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 58.5204422962963
%12 87.5408541625926
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 52.7879536641667
%13 64.86138494
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 68.130332
%14 86.5321585333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 51.8146278181818
%15 62.6107945757576
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 59.0883326406944
%16 89.4036302611111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 46.9884727076923
%17 62.4368738235897
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 54.8638515275641
%18 79.4642606717949
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 80.5326536
%1 80.59492
%2 53.9087604
%3 53.8823707555556
%4 60.5559242333333
%5 80.6061525333333
%6 80.553854
%7 87.1373733333333
%8 92.0243922857143
%9 92.0091130857143
%10 75.5183460333333
%11 84.8885926222222
%12 98.3375535111111
%13 84.5182585066667
%14 87.8735606545455
%15 98.6949828727273
%16 103.898702088889
%17 95.9037148717949
%18 99.0142269435897
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 80.5326536
1 80.59492
2 53.9087604
3 53.8823707555556
4 60.5559242333333
5 80.6061525333333
6 80.553854
7 87.1373733333333
8 92.0243922857143
9 92.0091130857143
10 75.5183460333333
11 84.8885926222222
12 98.3375535111111
13 84.5182585066667
14 87.8735606545455
15 98.6949828727273
16 103.898702088889
17 95.9037148717949
18 99.0142269435897
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 40.3927324
%0 120.6725748
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 60.4246006666667
%1 100.765239333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 13.9413446222222
%2 93.8761761777778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 20.2622109777778
%3 94.0250007111111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 30.5291523333333
%4 90.5826961333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 56.57958144
%5 104.632723626667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 64.5536075466667
%6 96.5541004533333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 67.1410023777778
%7 107.133744288889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 74.9075592571429
%8 109.141225314286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 80.5500126857143
%9 103.468213485714
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 55.5031007166667
%10 95.53359135
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 67.1757041925926
%11 102.601481051852
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 84.9275184296296
%12 111.747588592593
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 72.5025851066667
%13 96.5339319066667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 76.9146427878788
%14 98.8324785212121
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 87.7822297575757
%15 109.607735987879
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 90.5799243444444
%16 115.551399666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 86.6515023897436
%17 105.155927353846
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 89.8379682564102
%18 108.190485630769
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.818352622222222
%3 1.40610055555556
%4 16.0151758166667
%5 29.1873700133333
%6 41.28381756
%7 47.8856537111111
%8 47.0987898
%9 55.7176286190476
%10 61.261450775
%11 67.8338122592593
%12 65.6091891111111
%13 65.2841193333333
%14 73.9018553515152
%15 81.0227477030303
%16 77.7260097111111
%17 78.0346347025641
%18 79.6571154820513
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.7321472
1 1.1099724
2 0.818352622222222
3 1.40610055555556
4 16.0151758166667
5 29.1873700133333
6 41.28381756
7 47.8856537111111
8 47.0987898
9 55.7176286190476
10 61.261450775
11 67.8338122592593
12 65.6091891111111
13 65.2841193333333
14 73.9018553515152
15 81.0227477030303
16 77.7260097111111
17 78.0346347025641
18 79.6571154820513
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.5443144
%0 0.909512595
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.27063011111111
%3 1.50088266666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.06945056666667
%4 35.8374758833333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.40410976
%5 60.8167413013333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.97837305933333
%6 80.6357903303333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 8.62320434111111
%7 87.1154535269445
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 7.88717206666667
%8 86.3111876816667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 16.5756742190476
%9 100.505257800714
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 22.2363702647917
%10 100.285855033333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 28.6573630962963
%11 106.902217614815
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 28.7123486666667
%12 102.269175918519
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 25.987924181
%13 100.464219711667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 34.8770934734848
%14 112.80755406
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 42.0170083306061
%15 119.929117042424
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 38.7562285718056
%16 116.589906079028
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 40.4001574364102
%17 116.888359155128
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 40.7631651460256
%18 118.419544882051
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all} | Platform B},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 40.3999342666667
%1 40.5173142
%2 40.4706293777778
%3 67.1749265777778
%4 80.5869457333333
%5 32.6789686666667
%6 44.6725032133333
%7 74.1209278444444
%8 54.969330647619
%9 74.8802287238095
%10 80.7759287833333
%11 76.3956236148148
%12 85.3197956444445
%13 84.8035153666667
%14 75.4848402
%15 84.5254320969697
%16 75.9498145388889
%17 101.013779082051
%18 107.117990938462
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 40.3999342666667
1 40.5173142
2 40.4706293777778
3 67.1749265777778
4 80.5869457333333
5 32.6789686666667
6 44.6725032133333
7 74.1209278444444
8 54.969330647619
9 74.8802287238095
10 80.7759287833333
11 76.3956236148148
12 85.3197956444445
13 84.8035153666667
14 75.4848402
15 84.5254320969697
16 75.9498145388889
17 101.013779082051
18 107.117990938462
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.320185333333333
%0 80.45694165
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 20.5075312
%1 60.50064857
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 13.7034410222222
%2 67.2378177333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 53.8072934222222
%3 80.5330728
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 70.5216077666667
%4 90.6459488
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 24.6024218133333
%5 40.75551552
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 16.7071119466667
%6 72.701460904
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 60.7670132888889
%7 87.4748424
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 29.2052200952381
%8 80.7337804866667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 57.636159352381
%9 92.1242980952381
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 75.6785766833333
%10 85.8732808833333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 67.4566761555556
%11 85.3513281185185
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 74.1749148444445
%12 96.4646764444445
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 78.8900541733333
%13 90.7526611933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 62.7449921131818
%14 88.2932318993939
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 75.3625839636364
%15 95.4616521575758
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 60.9599488988889
%16 94.2795260277778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 87.2826445285897
%17 119.321332036282
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 93.1594404128205
%18 125.546948876923
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 40.3999342666667
%1 60.4361186
%2 40.4546588444444
%3 67.1199123111111
%4 80.5533479333333
%5 80.6105745866667
%6 72.5627009333333
%7 94.0240663555555
%8 74.7336867047619
%9 80.4834445142857
%10 110.549648216667
%11 93.9631792888889
%12 102.8103
%13 100.501252226667
%14 102.357111818182
%15 95.0690607757576
%16 97.1447892888889
%17 102.035126635897
%18 111.317787661538
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 40.3999342666667
1 60.4361186
2 40.4546588444444
3 67.1199123111111
4 80.5533479333333
5 80.6105745866667
6 72.5627009333333
7 94.0240663555555
8 74.7336867047619
9 80.4834445142857
10 110.549648216667
11 93.9631792888889
12 102.8103
13 100.501252226667
14 102.357111818182
15 95.0690607757576
16 97.1447892888889
17 102.035126635897
18 111.317787661538
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.320185333333333
%0 80.4796832
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.5617848
%1 100.2396517025
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 13.7034410222222
%2 67.2058766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 53.7682496888889
%3 80.4715749333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 70.4760320666667
%4 90.61351895
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 56.6321426133333
%5 104.58900656
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 48.58491792
%6 96.5404839466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 74.1220978222222
%7 113.926034888889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 40.4453900761905
%8 109.021983333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 57.5862948190476
%9 103.380594209524
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 105.48839585
%10 115.610900583333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 76.1497985185185
%11 111.776560059259
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 89.5229011555555
%12 116.097698844444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 88.5183663866667
%13 112.484138066667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 87.8830692242424
%14 116.831154412121
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 80.5340054424243
%15 109.604116109091
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 83.8245559777778
%16 110.4650226
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 89.7065307076923
%17 114.363722564103
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 105.147585723077
%18 117.4879896
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.700842044444444
%3 1.36413966666667
%4 16.1259928166667
%5 29.13532228
%6 37.3647965466667
%7 44.6579359666667
%8 44.3521089333333
%9 55.6489202761905
%10 61.3507153583333
%11 65.686526837037
%12 70.0716341111111
%13 75.04432186
%14 73.7913898121212
%15 81.0164631212121
%16 81.0019620722222
%17 79.5935132307692
%18 76.5636897641025
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.551516266666667
1 0.996431
2 0.700842044444444
3 1.36413966666667
4 16.1259928166667
5 29.13532228
6 37.3647965466667
7 44.6579359666667
8 44.3521089333333
9 55.6489202761905
10 61.3507153583333
11 65.686526837037
12 70.0716341111111
13 75.04432186
14 73.7913898121212
15 81.0164631212121
16 81.0019620722222
17 79.5935132307692
18 76.5636897641025
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.320185333333333
%0 0.7828472
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.03360448888889
%3 1.65826646666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.28686376666667
%4 35.8416966833333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.556909244
%5 60.8072330266667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.95455748833333
%6 76.6755506133333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 8.6953839
%7 87.2517685019444
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 8.01065035238095
%8 83.5121083580952
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 16.3412547428571
%9 100.319789754286
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 22.1503210135417
%10 102.786908716667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 26.580610962963
%11 104.7716898
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 30.9407691459259
%12 106.887315191852
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 22.4259870761667
%13 114.123492373333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 36.4260340242424
%14 111.009687272727
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 42.0526355857576
%15 119.913755818182
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 41.94690615
%16 119.895970533333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 40.6529949230769
%17 118.377680046154
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 37.3832590405128
%18 115.374045369231
%};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all} | Platform C},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.661709933333333
%1 40.580803
%2 60.7129824666667
%3 60.6104030666667
%4 50.4522893666667
%5 70.5568659
%6 70.5788406888889
%7 53.9498116888889
%8 67.3153834666667
%9 75.6898392
%10 78.2648312333333
%11 73.2373314166667
%12 62.8250393733333
%13 82.8289207933333
%14 86.81355108
%15 99.3557122833333
%16 84.3117854777778
%17 94.2920438722222
%18 78.1587675571429
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.661709933333333
1 40.580803
2 60.7129824666667
3 60.6104030666667
4 50.4522893666667
5 70.5568659
6 70.5788406888889
7 53.9498116888889
8 67.3153834666667
9 75.6898392
10 78.2648312333333
11 73.2373314166667
12 62.8250393733333
13 82.8289207933333
14 86.81355108
15 99.3557122833333
16 84.3117854777778
17 94.2920438722222
18 78.1587675571429
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.4927624
%0 0.830657466666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.597103133333333
%1 80.5645028666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 60.5450632
%2 60.8895358
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 40.5709097666667
%3 80.6498963666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 30.3426753333333
%4 70.5619034
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 50.5127428666667
%5 90.6009889333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 63.8147841777778
%6 77.3428972
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 27.2446131333333
%7 80.6550102444445
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 43.8800626
%8 87.3973603333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 65.6298562
%9 85.7779168
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 65.66735395
%10 90.8623085166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 60.64244505
%11 88.3322177833333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 48.7193010666667
%12 76.93077768
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 66.69224734
%13 98.9655942466667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 66.6400988203333
%14 108.938263986667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 86.0059992388889
%15 112.557542461111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 71.0023849684722
%16 97.6515643166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 84.2803960611111
%17 107.550403737778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 55.2726714360714
%18 106.423112282976
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 20.6377541333333
%1 40.5568472
%2 60.6890266666667
%3 80.5157972666667
%4 60.4170365666667
%5 70.4836969666667
%6 80.4975542
%7 60.4839842888889
%8 100.549523311111
%9 90.4452891666667
%10 90.5038318
%11 85.60688805
%12 88.4872062
%13 96.5952249733333
%14 92.48317784
%15 97.2423647333333
%16 97.2332208888889
%17 97.2901527
%18 94.811604752381
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 20.6377541333333
1 40.5568472
2 60.6890266666667
3 80.5157972666667
4 60.4170365666667
5 70.4836969666667
6 80.4975542
7 60.4839842888889
8 100.549523311111
9 90.4452891666667
10 90.5038318
11 85.60688805
12 88.4872062
13 96.5952249733333
14 92.48317784
15 97.2423647333333
16 97.2332208888889
17 97.2901527
18 94.811604752381
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.627741133333333
%0 40.5632933666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.6426440666667
%1 60.4710503333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 60.5057856666667
%2 60.8722676666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 60.511474
%3 100.563626466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 30.3426753333333
%4 90.4913978
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 40.4558329
%5 100.511561033333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 60.4245726
%6 100.5705358
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 27.2080106666667
%7 93.7599579111111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 80.4948959111111
%8 120.604150711111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 70.4295109666667
%9 110.461067366667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 70.4836316666667
%10 110.524031933333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 68.129638775
%11 105.685930818958
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 68.45558648
%12 108.51882592
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 80.59340372
%13 112.597046226667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 76.4777781733333
%14 108.488577506667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 83.8857855444445
%15 110.598943922222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 83.8389318666667
%16 110.627509911111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 85.6473572166667
%17 110.544474455556
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 81.8899983386905
%18 109.164914142857
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 1.04828973333333
%3 1.42522831666667
%4 15.89511605
%5 35.9429059166667
%6 37.9501455
%7 47.9683531333333
%8 44.8244633777778
%9 51.4577123666667
%10 61.376646175
%11 66.2786445166667
%12 69.1281518666667
%13 75.0700242733333
%14 73.0997126666667
%15 79.4376871666667
%16 76.1540118666667
%17 81.1324603611111
%18 79.7629649047619
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 1.04828973333333
3 1.42522831666667
4 15.89511605
5 35.9429059166667
6 37.9501455
7 47.9683531333333
8 44.8244633777778
9 51.4577123666667
10 61.376646175
11 66.2786445166667
12 69.1281518666667
13 75.0700242733333
14 73.0997126666667
15 79.4376871666667
16 76.1540118666667
17 81.1324603611111
18 79.7629649047619
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.639059
%0 0.929042466666666
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.812345848333333
%2 1.2831104
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.27726146666667
%3 1.5786091
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 0.982483133333333
%4 35.6843237833333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.37676888333333
%5 75.5668276833333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.86389025555556
%6 83.679626071111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 8.58587374055555
%7 93.6913799041667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 8.9725917
%8 80.8408302447222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 14.6803037085417
%9 92.849007453125
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 22.33233595
%10 100.40902374875
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 22.4778369895833
%11 105.291512891667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 30.0753246933333
%12 106.136557746667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 36.010859811
%13 114.030025713333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 36.0612510178333
%14 110.15878694
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 40.4631015111111
%15 118.316269966667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 37.4144662666667
%16 115.001870633333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 23.1673886222222
%17 119.923833616667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 40.952485782619
%18 118.522411747619
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\gls{small} | Platform A},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xlabel={Number of drivers},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 40.4902497333333
%1 80.6534856
%2 40.5913976
%3 50.6184029666667
%4 56.6503191733333
%5 50.6652051555556
%6 53.9453643111111
%7 77.8029574095238
%8 53.2636642666667
%9 71.8973697333333
%10 52.79641048
%11 58.8569731333333
%12 60.9474306181818
%13 60.8887644
%14 56.3399584871795
%15 65.2727458714286
%16 73.8341401
%17 51.6191054444444
%18 59.7677987333333
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 40.4902497333333
1 80.6534856
2 40.5913976
3 50.6184029666667
4 56.6503191733333
5 50.6652051555556
6 53.9453643111111
7 77.8029574095238
8 53.2636642666667
9 71.8973697333333
10 52.79641048
11 58.8569731333333
12 60.9474306181818
13 60.8887644
14 56.3399584871795
15 65.2727458714286
16 73.8341401
17 51.6191054444444
18 59.7677987333333
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 20.3969644666667
%0 60.583535
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 60.5417318666667
%1 100.765239333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 13.9413446222222
%2 67.2414505777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 30.4814823
%3 70.7553236333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 48.6187895543333
%4 64.6998826133333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 43.8595322888889
%5 57.4371707555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 33.9309238666667
%6 73.9598047555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 72.0417505714286
%7 83.5736716190476
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 38.1692649666667
%8 68.3465277
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 67.4131606592593
%9 76.4133385555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 38.8473742533333
%10 66.8457345578333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 48.8775202666667
%11 68.836426
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 42.7055569878788
%12 79.1796302912121
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 55.9894746333333
%13 65.8726628295833
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 44.1264772567949
%14 68.4862943158974
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 55.3053520238095
%15 75.2129103054762
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 58.0061219142857
%16 88.2045678044048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 43.88286016
%17 59.4833912933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 47.598379675
%18 72.0798280141666
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 60.4662939333333
%1 80.59492
%2 53.9087604
%3 60.5434642
%4 72.5935558933333
%5 73.9152407111111
%6 80.5376737111111
%7 91.9475970095238
%8 90.5746442
%9 89.4279857333333
%10 80.52349
%11 84.4671571866667
%12 102.375021612121
%13 90.4927079222222
%14 89.8034160615385
%15 100.531028714286
%16 103.397979047619
%17 96.5062494933333
%18 100.550189883333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 60.4662939333333
1 80.59492
2 53.9087604
3 60.5434642
4 72.5935558933333
5 73.9152407111111
6 80.5376737111111
7 91.9475970095238
8 90.5746442
9 89.4279857333333
10 80.52349
11 84.4671571866667
12 102.375021612121
13 90.4927079222222
14 89.8034160615385
15 100.531028714286
16 103.397979047619
17 96.5062494933333
18 100.550189883333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 20.4190298666667
%0 100.513558
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 60.4246006666667
%1 100.765239333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 13.9413446222222
%2 93.8761761777778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 40.4125135333333
%3 80.6744148666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 48.5911734133333
%4 108.56971948
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 50.5997907
%5 107.202994811111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 60.5157251777778
%6 100.559622244444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 74.8225982285714
%7 109.072595790476
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 70.5857390166667
%8 110.563549383333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 76.0806598666667
%9 102.7753116
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 66.49996216
%10 96.506785
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 72.4508988666667
%11 96.4834155066666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 91.4026153818182
%12 113.347427842424
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 80.4524634222222
%13 100.532952422222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 77.5706471179487
%14 102.036185005128
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 89.1136612952381
%15 111.948396133333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 89.1092902666667
%16 117.686667828571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 85.8182790577778
%17 107.194219928889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 90.583176375
%18 110.517203391667
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.612590533333333
%1 1.1099724
%2 0.818352622222222
%3 1.37372231666667
%4 13.08731748
%5 24.5147362555555
%6 37.9563628333333
%7 46.9203734857143
%8 43.8987625666667
%9 52.5364476518518
%10 57.3344622733333
%11 65.2275541266667
%12 63.0675412242424
%13 64.6235315944444
%14 71.9627909025641
%15 76.8224715619048
%16 76.8188269142857
%17 78.4105219155555
%18 77.4021942541667
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.612590533333333
1 1.1099724
2 0.818352622222222
3 1.37372231666667
4 13.08731748
5 24.5147362555555
6 37.9563628333333
7 46.9203734857143
8 43.8987625666667
9 52.5364476518518
10 57.3344622733333
11 65.2275541266667
12 63.0675412242424
13 64.6235315944444
14 71.9627909025641
15 76.8224715619048
16 76.8188269142857
17 78.4105219155555
18 77.4021942541667
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.442985666666667
%0 0.7560135
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.28895533333333
%3 1.42797305
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.12522838666667
%4 28.9136514933333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.37187704444444
%5 50.9697335888889
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 1.850800165
%6 80.3974192983333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 7.78165845452381
%7 86.2449036666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 7.149537570625
%8 80.7060911045833
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 13.3707011185185
%9 100.284925741111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 20.138118442
%10 96.4431590133333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 22.1846359088333
%11 104.30898644
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 25.9146830242424
%12 98.5584289834848
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 27.2858027
%13 101.964152915278
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 32.9101918717949
%14 110.926746594872
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 33.8820881619048
%15 115.759166790476
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 39.1130199142857
%16 114.364492278095
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 39.3931901022222
%17 115.982825114667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 38.8211297010417
%18 115.038111320729
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{small} | Platform B},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 20.6617099333333
%1 40.5173142
%2 40.4706293777778
%3 60.5735835
%4 32.5380756533333
%5 74.0056848
%6 54.0849929333333
%7 52.2142784190476
%8 68.2663348666667
%9 60.7827408592593
%10 76.8900302933333
%11 82.9211427333333
%12 75.4749029272727
%13 72.4371710277778
%14 82.5439882871795
%15 78.2007872047619
%16 82.4283049
%17 99.7552940355556
%18 98.6189590458333
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 20.6617099333333
1 40.5173142
2 40.4706293777778
3 60.5735835
4 32.5380756533333
5 74.0056848
6 54.0849929333333
7 52.2142784190476
8 68.2663348666667
9 60.7827408592593
10 76.8900302933333
11 82.9211427333333
12 75.4749029272727
13 72.4371710277778
14 82.5439882871795
15 78.2007872047619
16 82.4283049
17 99.7552940355556
18 98.6189590458333
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.627741133333333
%0 40.6956787333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 20.5075312
%1 60.5270972
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 13.7083749988889
%2 67.2378177333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 40.5017594
%3 80.6454076
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 24.46017116
%4 40.65258464
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 67.3023624222222
%5 80.7090071777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 47.3304205111111
%6 60.8395653555555
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 35.1077748190476
%7 69.4300414540476
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 58.2638590666667
%8 75.7811398666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 51.7027000962963
%9 69.8022206312963
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 62.8285394733333
%10 91.0143302
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 72.8412298933333
%11 97.0010555733333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 57.2442592181818
%12 93.7041169575758
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 60.7976255611111
%13 85.6680216831945
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 64.0669419076923
%14 104.010501538462
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 59.8266749396429
%15 96.5852386619048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 62.5162788767857
%16 103.806756898809
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 82.4285799316667
%17 120.987074648889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 80.0827064125
%18 122.155451291667
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 20.6377541333333
%1 60.4361186
%2 40.4546588444444
%3 80.4496949
%4 56.4266798933333
%5 87.2655618444444
%6 80.5814985555556
%7 80.611088952381
%8 80.4640962666667
%9 80.4437706518518
%10 104.52882016
%11 96.6369826666667
%12 91.4620650787879
%13 93.8834601666667
%14 102.076949025641
%15 91.9577968380952
%16 94.8030461619048
%17 93.8510478222222
%18 105.5440372
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 20.6377541333333
1 60.4361186
2 40.4546588444444
3 80.4496949
4 56.4266798933333
5 87.2655618444444
6 80.5814985555556
7 80.611088952381
8 80.4640962666667
9 80.4437706518518
10 104.52882016
11 96.6369826666667
12 91.4620650787879
13 93.8834601666667
14 102.076949025641
15 91.9577968380952
16 94.8030461619048
17 93.8510478222222
18 105.5440372
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.627741133333333
%0 40.6477671333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.5617848
%1 100.3104524
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 13.7034410222222
%2 67.2058766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 50.3973593
%3 110.5020305
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 36.3744960533333
%4 80.47495664
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 70.4531349138889
%5 107.282891666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 53.9539785333333
%6 107.209018577778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 52.1356692
%7 109.086508704762
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 55.48910205
%8 105.439090483333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 58.1530236740741
%9 102.73451762963
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 96.4684292666667
%10 112.589211053333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 80.5957590266667
%11 112.678206306667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 69.6485980484849
%12 109.643513393939
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 80.5541683598611
%13 107.230880088889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 86.751963825641
%14 117.401934225641
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 74.7790273238095
%15 109.136566352381
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 81.8950102651191
%16 109.158976247619
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 75.18969224
%17 112.512403404444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 98.006564575
%18 113.081509825
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.996431
%2 0.700842044444444
%3 1.31859135
%4 12.94571956
%5 24.5078795555556
%6 37.9918066666667
%7 44.1432013428571
%8 43.9997719666667
%9 50.2924709925926
%10 57.4182408666667
%11 65.26401628
%12 66.6560312060606
%13 71.1333508666667
%14 70.2949041589744
%15 76.8426525714286
%16 79.5989454142857
%17 79.7737444888889
%18 79.9096711125
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.784050733333333
1 0.996431
2 0.700842044444444
3 1.31859135
4 12.94571956
5 24.5078795555556
6 37.9918066666667
7 44.1432013428571
8 43.9997719666667
9 50.2924709925926
10 57.4182408666667
11 65.26401628
12 66.6560312060606
13 71.1333508666667
14 70.2949041589744
15 76.8426525714286
16 79.5989454142857
17 79.7737444888889
18 79.9096711125
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0.639059
%0 0.929042466666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 0.971136933333334
%3 1.64657005
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.00816570033333
%4 28.9091414933333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.46287726666667
%5 50.8895388533333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 2.01687148888889
%6 77.2994983855556
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 7.65577327619048
%7 83.5351652369047
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 7.293932125
%8 83.1909528166667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 13.3314145925926
%9 89.4430173851852
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 20.2198564015
%10 94.5866438618333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 26.0619451473333
%11 102.432200231833
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 27.3700402543939
%12 105.711299109091
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 31.7988273334722
%13 110.154408738889
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 29.5967090812821
%14 106.310151331282
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 37.9433754553571
%15 115.776463033333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 22.8262106190476
%16 118.490806266667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 39.6507475822222
%17 118.616688537778
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 39.9445376
%18 118.676982983229
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{small} | Platform C},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.27734744384615, ymax=131.824296320769,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0
%1 40.580803
%2 60.7129824666667
%3 40.5487009333333
%4 80.502028
%5 60.4668040666667
%6 70.5111702666667
%7 50.5635838333333
%8 90.6553268
%9 70.5770280666667
%10 75.5577715
%11 70.6194093111111
%12 80.6296498
%13 100.701619666667
%14 77.3532148888889
%15 100.680611266667
%16 78.2726216833333
%17 93.3594258583333
%18 85.7566515666667
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0
1 40.580803
2 60.7129824666667
3 40.5487009333333
4 80.502028
5 60.4668040666667
6 70.5111702666667
7 50.5635838333333
8 90.6553268
9 70.5770280666667
10 75.5577715
11 70.6194093111111
12 80.6296498
13 100.701619666667
14 77.3532148888889
15 100.680611266667
16 78.2726216833333
17 93.3594258583333
18 85.7566515666667
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.597103133333333
%1 80.5645028666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 60.5364291333333
%2 60.8895358
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 20.472287
%3 60.6251148666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 60.4321978
%4 100.5986266
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 20.5490495858333
%5 100.4787584
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 40.4762964
%6 100.546044133333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 30.4693225
%7 70.6578451666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 70.6103411333333
%8 110.700312466667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 60.5345840083333
%9 80.653823
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 60.4973640333333
%10 95.6181789666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 50.5883458333333
%11 97.3263322
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 67.2203128
%12 94.0389868
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 80.6406391333333
%13 120.7626002
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 53.9428431333333
%14 100.763586644444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 87.3690010444445
%15 114.017017511111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 70.71462361375
%16 85.8032222833333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 80.8721232085417
%17 103.400380066667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 78.12981155
%18 95.8211713833333
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0
%1 40.5568472
%2 60.6890266666667
%3 60.5487009333333
%4 80.502028
%5 60.4668040666667
%6 70.4632665666667
%7 60.4904355333333
%8 100.573442266667
%9 100.541102266667
%10 90.5128767
%11 80.5799421777778
%12 93.832465
%13 100.605556666667
%14 87.1540715777778
%15 100.578216533333
%16 100.563274283333
%17 110.665914033333
%18 95.5213778833333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0
1 40.5568472
2 60.6890266666667
3 60.5487009333333
4 80.502028
5 60.4668040666667
6 70.4632665666667
7 60.4904355333333
8 100.573442266667
9 100.541102266667
10 90.5128767
11 80.5799421777778
12 93.832465
13 100.605556666667
14 87.1540715777778
15 100.578216533333
16 100.563274283333
17 110.665914033333
18 95.5213778833333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 20.6426440666667
%1 60.4710503333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 60.5057856666667
%2 60.8722676666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 20.5158485333333
%3 100.581553333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 60.4054294
%4 100.5986266
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 20.4548497333333
%5 100.4787584
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 45.2678646075
%6 100.488498433333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 30.4995104
%7 90.5115485666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 80.5493875666667
%8 120.597496966667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 80.5587185666667
%9 120.523485966667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 60.4780800333333
%10 120.5471532
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 53.9124864222222
%11 107.229406988889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 80.4652188666667
%12 107.199711133333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 80.6040894666667
%13 120.607023866667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 67.1833690888889
%14 107.124774066667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 87.2500173777778
%15 113.906415688889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 90.5164796
%16 110.610068966667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 100.5805504
%17 120.751277666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 80.4758295166666
%18 110.56692625
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0
%1 0.897663066666667
%2 1.04828973333333
%3 1.44488476666667
%4 30.7578286
%5 40.9721491
%6 41.36949665
%7 51.2074634666667
%8 46.4995711333333
%9 56.5104200833333
%10 66.3930335
%11 67.9097781555555
%12 77.7233472
%13 80.9920521888889
%14 74.4539660666667
%15 81.0774710444444
%16 73.7326306416666
%17 81.19604725
%18 78.75836595
%};
\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0
1 0.897663066666667
2 1.04828973333333
3 1.44488476666667
4 30.7578286
5 40.9721491
6 41.36949665
7 51.2074634666667
8 46.4995711333333
9 56.5104200833333
10 66.3930335
11 67.9097781555555
12 77.7233472
13 80.9920521888889
14 74.4539660666667
15 81.0774710444444
16 73.7326306416666
17 81.19604725
18 78.75836595
};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%2 0.813469066666667
%2 1.2831104
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%3 1.3911702725
%3 1.49818116666667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%4 1.0870706
%4 70.1894496
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%5 1.69294793333333
%5 80.4341815
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%6 2.0532434
%6 80.6487665
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%7 11.8250007933333
%7 90.4449139504167
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%8 12.3020684
%8 85.5259546920833
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%9 17.5280659166667
%9 100.448322466667
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%10 27.2010614045833
%10 105.378548483333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%11 28.5407330566667
%11 106.849049505556
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%12 38.5643127777778
%12 116.703559233333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%13 41.9038159
%13 119.973111511111
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%14 35.3827891302778
%14 113.399454822222
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%15 42.1292541888889
%15 119.923161684167
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%16 34.6155943166667
%16 110.203527321875
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%17 42.3444603166667
%17 119.920706408333
%};
%\addplot [line width=1.08pt, color2,  dash pattern=on 4pt off 4pt on 6pt off 6pt]
%table {%
%18 39.9664428583333
%18 117.473302115208
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Weights_impact_utility_player0.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture} %[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\gls{big}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-5.53197659367708, ymax=125.917193133885,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.896994266666666
%3 1.27613036666667
%4 20.9647478
%5 36.1308948166667
%6 41.3185177666667
%7 51.3419554
%8 49.42824464
%9 54.7891688444444
%10 61.3625101888889
%11 71.1867454
%12 69.6829251619047
%13 68.6815992416667
%14 76.1306230833333
%15 81.0703764416667
%16 78.8460219925926
%17 77.1943228066666
%18 81.2171535466667
%};
%\addlegendentry{Unweighted}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.7321472
1 1.1099724
2 0.896994266666666
3 1.27613036666667
4 20.9647478
5 36.1308948166667
6 41.3185177666667
7 51.3419554
8 49.42824464
9 54.7891688444444
10 61.3625101888889
11 71.1867454
12 69.6829251619047
13 68.6815992416667
14 76.1306230833333
15 81.0703764416667
16 78.8460219925926
17 77.1943228066666
18 81.2171535466667
};
\addlegendentry{Unweighted}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.54250328
%0 0.9092442
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.9768434
%1 1.2327857
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.625303466666666
%2 1.16868506666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.11234594583333
%3 1.43975383333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.13595171111111
%4 47.2809117111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.4902593
%5 75.58783082
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.99672266666667
%6 80.6834863
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 12.0501847166667
%7 100.2491597
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 10.2786647186667
%8 88.8012818139998
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 15.7431415888889
%9 100.368531044444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.3506525447222
%10 100.341250990833
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 22.7283763066667
%11 110.158791733333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 33.4589602666667
%12 103.256851028571
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 32.070168025
%13 105.293030458333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 37.1310698416667
%14 115.054984408333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 22.8943718072917
%15 119.942230873542
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 22.7677124627778
%16 117.751625288889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 38.3922703133333
%17 114.032087333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 42.4968019991667
%18 119.934498756
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.896994266666666
%3 1.27613036666667
%4 20.9963733333333
%5 36.1308948166667
%6 41.3185177666667
%7 51.4251291006862
%8 41.5596416671961
%9 54.7783904
%10 61.3513278222222
%11 67.6533975036561
%12 69.6692018666667
%13 68.67084815
%14 76.108516725
%15 81.045033375
%16 78.8147609481482
%17 77.1393907866667
%18 81.1396698333333
%};
%\addlegendentry{Weighted}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.7321472
1 1.1099724
2 0.896994266666666
3 1.27613036666667
4 20.9963733333333
5 36.1308948166667
6 41.3185177666667
7 51.4251291006862
8 41.5596416671961
9 54.7783904
10 61.3513278222222
11 67.6533975036561
12 69.6692018666667
13 68.67084815
14 76.108516725
15 81.045033375
16 78.8147609481482
17 77.1393907866667
18 81.1396698333333
};
\addlegendentry{Weighted}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.5443144
%0 0.91998
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.625303466666666
%2 1.16868506666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.09436196666667
%3 1.4514606
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.12121977777778
%4 47.5352724222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.62978596
%5 80.3146384654166
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.99890265
%6 80.6813063166667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 12.1333584173528
%7 90.6448445399752
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 10.2372258506667
%8 76.6909295455485
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 15.6335622
%9 93.9232186
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.3458860444444
%10 100.3567696
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 22.3630472222222
%11 106.687965792545
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 30.7177397085714
%12 106.055379213333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 22.3964992166667
%13 105.293030458333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 31.9854472652084
%14 115.05506938375
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 41.9871007583333
%15 119.933535208333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 39.7617759333333
%16 117.718897962963
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 38.2824062733333
%17 115.982693904667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 23.1468134318333
%18 119.9320899275
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-5.53197659367708, ymax=125.917193133885,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.818352622222222
%3 1.40610055555556
%4 16.0151758166667
%5 29.1873700133333
%6 41.28381756
%7 47.8856537111111
%8 47.0987898
%9 55.7176286190476
%10 61.261450775
%11 67.8338122592593
%12 65.6091891111111
%13 65.2841193333333
%14 73.9018553515152
%15 81.0227477030303
%16 77.7260097111111
%17 78.0346347025641
%18 79.6571154820513
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.7321472
1 1.1099724
2 0.818352622222222
3 1.40610055555556
4 16.0151758166667
5 29.1873700133333
6 41.28381756
7 47.8856537111111
8 47.0987898
9 55.7176286190476
10 61.261450775
11 67.8338122592593
12 65.6091891111111
13 65.2841193333333
14 73.9018553515152
15 81.0227477030303
16 77.7260097111111
17 78.0346347025641
18 79.6571154820513
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.5443144
%0 0.91998
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.27063011111111
%3 1.50248764444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.06945056666667
%4 35.7946467333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.41773941333333
%5 60.9142484346667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.00566630366667
%6 80.647852076
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 8.60184347777778
%7 87.2124458111111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 7.99965914833333
%8 86.2792016
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 16.5161312952381
%9 100.449556609048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.1297418966667
%10 100.287143712083
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 28.7464370451852
%11 106.907170955556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 28.7123486666667
%12 100.272075013148
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 28.208205133
%13 102.357392713333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 34.9556316310606
%14 112.807125115152
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 42.0568022336364
%15 119.924379118788
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 38.8040410886111
%16 116.646840966667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 39.0355704717949
%17 116.888237338462
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 23.3625769575641
%18 118.419544882051
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.7321472
%1 1.1099724
%2 0.818352622222222
%3 1.40610055555556
%4 11.1732574333333
%5 29.1873700133333
%6 41.24520072
%7 48.0293684287787
%8 47.2431203384249
%9 55.708389952381
%10 61.253064
%11 67.6035513414044
%12 65.598515437037
%13 59.2737077513906
%14 70.3359040102003
%15 81.0043163818182
%16 77.7025639277778
%17 77.9923793025641
%18 79.597512625641
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.7321472
1 1.1099724
2 0.818352622222222
3 1.40610055555556
4 11.1732574333333
5 29.1873700133333
6 41.24520072
7 48.0293684287787
8 47.2431203384249
9 55.708389952381
10 61.253064
11 67.6035513414044
12 65.598515437037
13 59.2737077513906
14 70.3359040102003
15 81.0043163818182
16 77.7025639277778
17 77.9923793025641
18 79.597512625641
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.5443144
%0 0.91998
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.9768434
%1 1.2327857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.27063011111111
%3 1.50248764444444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.02662141666667
%4 31.07611515
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.41773941333333
%5 60.73987108
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.86811636
%6 80.6473482533333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 8.74555819544539
%7 93.7572871686685
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 7.97480225271057
%8 92.056115810183
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 16.5489257978571
%9 94.8551795142857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 19.5843849333333
%10 100.285855033333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 22.2746932183333
%11 106.605441704367
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 24.4076420518519
%12 100.312758972222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 22.4977252548333
%13 96.3555820047239
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 31.4961911456549
%14 109.288836549594
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 42.0101144909091
%15 119.925292933333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 38.7127922111111
%16 116.671786337917
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 38.9699084205128
%17 116.888237338462
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 39.359576025
%18 118.419235558974
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{small}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-5.53197659367708, ymax=125.917193133885,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.612590533333333
%1 1.1099724
%2 0.818352622222222
%3 1.37372231666667
%4 13.08731748
%5 24.5147362555555
%6 37.9563628333333
%7 46.9203734857143
%8 43.8987625666667
%9 52.5364476518518
%10 57.3344622733333
%11 65.2275541266667
%12 63.0675412242424
%13 64.6235315944444
%14 71.9627909025641
%15 76.8224715619048
%16 76.8188269142857
%17 78.4105219155555
%18 77.4021942541667
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.612590533333333
1 1.1099724
2 0.818352622222222
3 1.37372231666667
4 13.08731748
5 24.5147362555555
6 37.9563628333333
7 46.9203734857143
8 43.8987625666667
9 52.5364476518518
10 57.3344622733333
11 65.2275541266667
12 63.0675412242424
13 64.6235315944444
14 71.9627909025641
15 76.8224715619048
16 76.8188269142857
17 78.4105219155555
18 77.4021942541667
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.442985666666667
%0 0.7821954
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.28895533333333
%3 1.42802473333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.12522838666667
%4 28.9136514933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.37187704444444
%5 50.9697335888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.87456908888889
%6 77.3211918288889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 7.7515718952381
%7 86.1854130476191
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 7.14969189458333
%8 85.4261971
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 13.260955837037
%9 91.7027311337037
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 20.2594101185
%10 94.516388991
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 26.0493187155
%11 104.367751702333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 25.7085275151515
%12 100.398178877576
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 27.2006133944444
%13 103.603984076389
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 32.9082185184615
%14 110.886822884872
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 37.8230376122619
%15 115.769412409524
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 39.0999943142857
%16 114.364166638095
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 39.676057205
%17 116.015159139556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 38.4538633666667
%18 116.236138741667
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.612590533333333
%1 1.1099724
%2 0.818352622222222
%3 1.37372231666667
%4 9.21899804197242
%5 21.2521931604711
%6 37.9241821333333
%7 47.0425514157101
%8 43.808203925
%9 52.5292620222222
%10 57.3277528533333
%11 65.2141115266667
%12 61.1220952352994
%13 61.2583933272106
%14 71.9491869897436
%15 76.8079898095238
%16 76.7987305285714
%17 78.3739005688889
%18 77.3537669333333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.612590533333333
1 1.1099724
2 0.818352622222222
3 1.37372231666667
4 9.21899804197242
5 21.2521931604711
6 37.9241821333333
7 47.0425514157101
8 43.808203925
9 52.5292620222222
10 57.3277528533333
11 65.2141115266667
12 61.1220952352994
13 61.2583933272106
14 71.9491869897436
15 76.8079898095238
16 76.7987305285714
17 78.3739005688889
18 77.3537669333333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.442985666666667
%0 0.7821954
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.9768434
%1 1.2431014
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.603745422222222
%2 1.03295982222222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.28895533333333
%3 1.42797305
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.09158545333333
%4 25.1544776992506
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.35316122222222
%5 41.1699409209423
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.868468085
%6 77.16535233
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 7.84105984428156
%7 86.3075909776149
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 7.09123551666667
%8 82.9459124597917
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 13.2719026440741
%9 100.327344674074
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 20.2408011933333
%10 96.4640450266667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 26.1192366133333
%11 104.292240836333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 22.2971987443939
%12 100.172030878788
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 22.3387881044444
%13 98.8798320133191
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 32.8949547034615
%14 110.886580154744
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 37.7869379238095
%15 115.748921171429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 38.9788861028571
%16 114.364166638095
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 39.4630205955556
%17 117.261438663111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 37.2184432583333
%18 116.246249404167
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Weights_impact_utility_player1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture} %[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\gls{big}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-5.66085383866667, ymax=125.922007945333,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.7979494
%3 1.89429103333333
%4 21.2128951777778
%5 36.14066765
%6 41.4688884
%7 51.1456825166667
%8 45.4021469333333
%9 57.9844299777778
%10 64.5714174666667
%11 67.9657574444444
%12 75.3759129619047
%13 76.0522283833333
%14 78.5166229583333
%15 81.0612018333333
%16 81.0662501629629
%17 81.1072943333333
%18 75.28503576
%};
%\addlegendentry{Unweighted}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.7979494
3 1.89429103333333
4 21.2128951777778
5 36.14066765
6 41.4688884
7 51.1456825166667
8 45.4021469333333
9 57.9844299777778
10 64.5714174666667
11 67.9657574444444
12 75.3759129619047
13 76.0522283833333
14 78.5166229583333
15 81.0612018333333
16 81.0662501629629
17 81.1072943333333
18 75.28503576
};
\addlegendentry{Unweighted}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.34351
%0 0.7828472
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.5117566
%2 1.09908
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.60591053333333
%3 2.18267153333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.33592433333333
%4 47.4270974755556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.56636825
%5 75.7004264833333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.2105482
%6 80.73083265
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 12.1347752308333
%7 99.8860923025
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 10.02997088
%8 84.6521674933333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 18.8677472777778
%9 100.306641124722
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.1643014222222
%10 103.663948122222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 22.4805524055556
%11 106.948718072222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 36.3309881409524
%12 119.86128836381
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 37.0550685083333
%13 115.045899716667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 39.33931754875
%14 117.454519291667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 42.1553856185417
%15 119.9216455
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 41.922049097963
%16 119.918321140741
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 42.1146738271667
%17 119.940968773333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 34.7018089866667
%18 112.09549536
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.7979494
%3 1.89429103333333
%4 21.4623053321986
%5 36.14066765
%6 41.4688884
%7 46.0997573166667
%8 44.2324004510555
%9 57.9736515333333
%10 64.5602351
%11 68.0037108946295
%12 75.3621896666667
%13 76.0414772916667
%14 78.4945166
%15 81.0358587666667
%16 81.0349891185185
%17 81.0523623133333
%18 75.2075520466667
%};
%\addlegendentry{Weighted}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.7979494
3 1.89429103333333
4 21.4623053321986
5 36.14066765
6 41.4688884
7 46.0997573166667
8 44.2324004510555
9 57.9736515333333
10 64.5602351
11 68.0037108946295
12 75.3621896666667
13 76.0414772916667
14 78.4945166
15 81.0358587666667
16 81.0349891185185
17 81.0523623133333
18 75.2075520466667
};
\addlegendentry{Weighted}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.34351
%0 0.7828472
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.4968188
%2 1.09908
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.62307986666667
%3 2.18267153333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.33592433333333
%4 48.2585190760403
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.5751429
%5 75.6916518333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.23990801666667
%6 80.8027863833333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 6.95825006666667
%7 89.73214573125
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 10.1273872966667
%8 80.9015347833333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 18.9683751
%9 97.0740299294445
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 25.3071739136111
%10 103.663948122222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 28.8174673936619
%11 107.045397961296
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 31.0174752335714
%12 114.359265582857
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 36.603001474375
%13 115.045986930208
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 39.3385125135417
%14 117.437375757708
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 42.0434370354167
%15 119.9216455
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 42.0117326222222
%16 119.907249533148
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 42.0362815051667
%17 119.937768385
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 34.5111282421667
%18 114.058470281667
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-5.66085383866667, ymax=125.922007945333,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.700842044444444
%3 1.36413966666667
%4 16.1259928166667
%5 29.13532228
%6 37.3647965466667
%7 44.6579359666667
%8 44.3521089333333
%9 55.6489202761905
%10 61.3507153583333
%11 65.686526837037
%12 70.0716341111111
%13 75.04432186
%14 73.7913898121212
%15 81.0164631212121
%16 81.0019620722222
%17 79.5935132307692
%18 76.5636897641025
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.700842044444444
3 1.36413966666667
4 16.1259928166667
5 29.13532228
6 37.3647965466667
7 44.6579359666667
8 44.3521089333333
9 55.6489202761905
10 61.3507153583333
11 65.686526837037
12 70.0716341111111
13 75.04432186
14 73.7913898121212
15 81.0164631212121
16 81.0019620722222
17 79.5935132307692
18 76.5636897641025
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.320185333333333
%0 0.7828472
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.04029053333333
%3 1.71427084611111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.29326326041667
%4 35.8385374395833
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.52015424
%5 60.6673816766667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.94952048833333
%6 76.8586139739999
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 8.6953839
%7 83.8467440191667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 8.01067153333333
%8 83.5106179619048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 16.5050072476191
%9 97.4130266476191
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.2677535866667
%10 100.441155358333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 22.1541366587037
%11 111.159659294444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 31.0584784148148
%12 109.084789807407
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 35.9869829133333
%13 114.072871477167
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 36.4260340242424
%14 110.897044527273
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 41.4905662237879
%15 119.913755818182
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 42.0120518927778
%16 119.888016838889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 40.6124478657692
%17 118.427571697436
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 37.7533341589744
%18 115.368323851282
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.551516266666667
%1 0.996431
%2 0.700842044444444
%3 1.36413966666667
%4 11.2909395079073
%5 29.13532228
%6 37.3261797066667
%7 44.8016506843343
%8 41.3909294476191
%9 55.6396816095238
%10 61.3423285833333
%11 65.6777882682368
%12 70.060960437037
%13 75.0386730966759
%14 66.5829584148879
%15 80.9980318
%16 80.9785162888889
%17 79.5512578307692
%18 76.5040869076923
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.551516266666667
1 0.996431
2 0.700842044444444
3 1.36413966666667
4 11.2909395079073
5 29.13532228
6 37.3261797066667
7 44.8016506843343
8 41.3909294476191
9 55.6396816095238
10 61.3423285833333
11 65.6777882682368
12 70.060960437037
13 75.0386730966759
14 66.5829584148879
15 80.9980318
16 80.9785162888889
17 79.5512578307692
18 76.5040869076923
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.320185333333333
%0 0.7828472
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.06457964888889
%3 1.68954042944444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.27223558333333
%4 31.0989202012219
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.52015424
%5 60.8941570939999
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.91090364833333
%6 76.7302089466667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 8.83080815572317
%7 84.1878639455592
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 4.98671250857143
%8 83.3671532628572
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 16.5616658552381
%9 100.240157773571
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 22.312704225
%10 100.38533474625
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 22.3973951262594
%11 102.509217181015
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 31.0371310666667
%12 108.706683495185
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 22.490447188
%13 114.075817010009
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 29.2008560022393
%14 103.759773627009
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 41.9513645098485
%15 119.914347781818
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 41.9582135055556
%16 119.88813725
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 40.6849065676923
%17 118.389993984615
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 37.4854288051282
%18 115.368466889231
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{small}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-5.66085383866667, ymax=125.922007945333,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.996431
%2 0.700842044444444
%3 1.31859135
%4 12.94571956
%5 24.5078795555556
%6 37.9918066666667
%7 44.1432013428571
%8 43.9997719666667
%9 50.2924709925926
%10 57.4182408666667
%11 65.26401628
%12 66.6560312060606
%13 71.1333508666667
%14 70.2949041589744
%15 76.8426525714286
%16 79.5989454142857
%17 79.7737444888889
%18 79.9096711125
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.784050733333333
1 0.996431
2 0.700842044444444
3 1.31859135
4 12.94571956
5 24.5078795555556
6 37.9918066666667
7 44.1432013428571
8 43.9997719666667
9 50.2924709925926
10 57.4182408666667
11 65.26401628
12 66.6560312060606
13 71.1333508666667
14 70.2949041589744
15 76.8426525714286
16 79.5989454142857
17 79.7737444888889
18 79.9096711125
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.603156866666667
%0 0.929042466666666
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.971136933333334
%3 1.63828919625
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.00840370666667
%4 28.785296883
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.46287726666667
%5 50.8885681555555
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.96301584444444
%6 77.3857858666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 7.65577327619048
%7 86.1215564190476
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 7.353664675
%8 83.1300799666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 13.1998109333333
%9 89.5088192148148
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 20.2625326866667
%10 96.4768325866667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 26.12263416
%11 104.332428373333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 27.4905101968182
%12 109.051095618182
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 32.1838849773611
%13 110.20549890875
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 29.9227114871795
%14 106.402603226667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 37.9029923222619
%15 115.725045047619
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 40.6241454325
%16 118.496223019048
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 40.813793974
%17 118.605385770111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 41.1330856958333
%18 118.647928843438
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.996431
%2 0.700842044444444
%3 1.31859135
%4 9.06157937333334
%5 24.5765098518653
%6 37.9596259666667
%7 44.0691586380952
%8 44.0154425959814
%9 50.285285362963
%10 57.4115314466667
%11 65.25057368
%12 66.6980631365157
%13 71.2166430744694
%14 70.2813002461538
%15 76.8281708190476
%16 79.5788490285714
%17 79.7371231422222
%18 79.8612437916667
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.996431
2 0.700842044444444
3 1.31859135
4 9.06157937333334
5 24.5765098518653
6 37.9596259666667
7 44.0691586380952
8 44.0154425959814
9 50.285285362963
10 57.4115314466667
11 65.25057368
12 66.6980631365157
13 71.2166430744694
14 70.2813002461538
15 76.8281708190476
16 79.5788490285714
17 79.7371231422222
18 79.8612437916667
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.639059
%0 0.929042466666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.756817133333333
%1 1.23604486666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.406884355555556
%2 0.994799733333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 0.971136933333333
%3 1.64657005
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.954064906666667
%4 24.9985930996667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.50170517777778
%5 50.9686949244284
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.91611648944444
%6 77.2220202111111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 7.62183874285714
%7 83.2862889333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 7.30960275431477
%8 83.1472724172314
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 13.163872762963
%9 91.4554937040741
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 20.2352817983333
%10 100.4292535
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 26.1687189866667
%11 104.332428373333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 27.6340622274248
%12 105.753498172879
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 32.1852537078027
%13 110.241783343636
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 30.0250853265385
%14 107.706842528205
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 37.9066171125
%15 115.735190771429
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 40.6017355325
%16 118.466534414286
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 40.7379504266667
%17 118.616688537778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 41.00130085
%18 118.695767858333
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/Weights_impact_utility_player2.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture} %[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\gls{big}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Normalized player payoff},
ymin=-6.0124602964956, ymax=126.261666226408,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 0.8037162
%3 1.14339627777778
%4 10.9041634555556
%5 24.3328258444444
%6 28.7427520166667
%7 35.23599616
%8 39.40061816
%9 49.4284243333333
%10 53.1260711888889
%11 57.0046407333333
%12 61.2230837952381
%13 66.9733598095238
%14 63.7408455416667
%15 73.3540911037037
%16 71.2243765074074
%17 76.7307000333333
%18 75.2090795133333
%};
%\addlegendentry{Unweighted}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 0.8037162
3 1.14339627777778
4 10.9041634555556
5 24.3328258444444
6 28.7427520166667
7 35.23599616
8 39.40061816
9 49.4284243333333
10 53.1260711888889
11 57.0046407333333
12 61.2230837952381
13 66.9733598095238
14 63.7408455416667
15 73.3540911037037
16 71.2243765074074
17 76.7307000333333
18 75.2090795133333
};
\addlegendentry{Unweighted}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.639059
%0 0.929042466666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.6567699
%2 0.972619566666666
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.974238977777778
%3 1.29838073333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.940064455555556
%4 24.1311817777778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.35346145555556
%5 50.8644564555555
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.685716575
%6 60.6748968458333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 5.69088949166667
%7 66.7906792588333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 6.07439625333333
%8 78.57924534
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 12.1986366866667
%9 90.4938347735
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 17.2831688722222
%10 90.6076279794444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 19.3042743366667
%11 95.9890682322619
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 21.9728888095238
%12 100.3182542825
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 27.9149785666667
%13 106.025308712738
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 28.3617659958333
%14 97.98077095
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 34.3895454639815
%15 112.317782402778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 33.1360106
%16 107.957778044444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 38.8382797321296
%17 115.558396348148
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 37.2603936155
%18 113.072057596667
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 0.8037162
%3 1.14339627777778
%4 7.53835266666667
%5 24.3328258444444
%6 28.7427520166667
%7 35.2692656402745
%8 31.4697310968757
%9 49.4219572666667
%10 53.1204800055556
%11 57.0209064976984
%12 61.216222147619
%13 66.9672163285714
%14 63.7297923625
%15 73.3428275185185
%16 71.2087459851852
%17 76.7001822444444
%18 75.1703376566667
%};
%\addlegendentry{Weighted}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 0.8037162
3 1.14339627777778
4 7.53835266666667
5 24.3328258444444
6 28.7427520166667
7 35.2692656402745
8 31.4697310968757
9 49.4219572666667
10 53.1204800055556
11 57.0209064976984
12 61.216222147619
13 66.9672163285714
14 63.7297923625
15 73.3428275185185
16 71.2087459851852
17 76.7001822444444
18 75.1703376566667
};
\addlegendentry{Weighted}
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.639059
%0 0.929042466666666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.634812833333333
%2 0.972619566666666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 0.974238977777778
%3 1.31255357777778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.940064455555556
%4 14.1786597063889
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.30843227777778
%5 50.7592671333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.66989259166667
%6 58.224854675
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 5.7247136336078
%7 66.6433508536078
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 5.98849341984798
%8 70.6420770635424
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 12.1857025533333
%9 88.6427678066667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 18.8826839209722
%10 92.2526092611111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 19.2822341881746
%11 94.7595788072222
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 21.9412966270238
%12 100.342893320595
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 32.0395450428571
%13 106.025143780952
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 24.7014151916667
%14 97.8246523041667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 34.3658435950926
%15 112.305005018519
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 33.2434560148148
%16 106.888789018519
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 35.6101297159259
%17 115.48292561463
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 37.2686177166667
%18 112.17859393875
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{all}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.0124602964956, ymax=126.261666226408,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 1.04828973333333
%3 1.42522831666667
%4 15.89511605
%5 35.9429059166667
%6 37.9501455
%7 47.9683531333333
%8 44.8244633777778
%9 51.4577123666667
%10 61.376646175
%11 66.2786445166667
%12 69.1281518666667
%13 75.0700242733333
%14 73.0997126666667
%15 79.4376871666667
%16 76.1540118666667
%17 81.1324603611111
%18 79.7629649047619
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0.784050733333333
1 0.897663066666667
2 1.04828973333333
3 1.42522831666667
4 15.89511605
5 35.9429059166667
6 37.9501455
7 47.9683531333333
8 44.8244633777778
9 51.4577123666667
10 61.376646175
11 66.2786445166667
12 69.1281518666667
13 75.0700242733333
14 73.0997126666667
15 79.4376871666667
16 76.1540118666667
17 81.1324603611111
18 79.7629649047619
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0.639059
%0 0.9107456
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.745968466666666
%1 1.1153331
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.768540333333333
%2 1.2831104
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.28029053166667
%3 1.5786091
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 0.989274083333333
%4 35.68557580375
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.37676888333333
%5 75.4482320666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 1.86466661555556
%6 77.2273714888889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 8.6329887
%7 100.207673070833
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 8.8971261
%8 86.9946010444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 14.7565998833333
%9 93.0344124754167
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 19.923959325
%10 100.530456884583
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 22.5120385458333
%11 105.291512891667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 22.398315102
%12 108.18097904
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 30.2890915948333
%13 114.095084225167
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 22.5448935828333
%14 110.117033162167
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 40.6093255790278
%15 118.2652129925
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 37.1755603555556
%16 115.013288916944
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 42.2066074148611
%17 119.923833616667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 39.6353858666667
%18 118.526661738095
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0.784050733333333
%1 0.897663066666667
%2 1.04828973333333
%3 1.42522831666667
%4 11.0600627412406
%5 35.9429059166667
%6 37.9179648
%7 44.5198655555556
%8 44.9928490059401
%9 51.4496285333333
%10 61.3682594
%11 66.2688136267664
%12 69.11854556
%13 75.2021024299759
%14 73.415933657887
%15 79.4207917888889
%16 76.1305660833333
%17 81.0866836777778
%18 79.7076193952381
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0.784050733333333
1 0.897663066666667
2 1.04828973333333
3 1.42522831666667
4 11.0600627412406
5 35.9429059166667
6 37.9179648
7 44.5198655555556
8 44.9928490059401
9 51.4496285333333
10 61.3682594
11 66.2688136267664
12 69.11854556
13 75.2021024299759
14 73.415933657887
15 79.4207917888889
16 76.1305660833333
17 81.0866836777778
18 79.7076193952381
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0.639059
%0 0.929042466666666
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.813469066666667
%2 1.24777562
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.27726146666667
%3 1.57590213333333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 0.908243433333333
%4 30.9395756566386
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.37676888333333
%5 80.40715475
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.88615725555556
%6 77.2754896444444
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 5.33095247777778
%7 83.7256668911111
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 9.09179558316233
%8 80.9776924984818
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 14.7404322166667
%9 90.5542134833333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 22.2481277564583
%10 100.4209564
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 27.2865102642664
%11 105.263544948641
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 29.953658615
%12 108.19052744
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 36.0791725808092
%13 114.176113483309
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 35.8946539533333
%14 110.480428045334
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 40.5139770123611
%15 118.316269966667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 37.1494154722222
%16 115.001870633333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 42.06290188875
%17 119.912945684861
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 40.8657298666667
%18 118.519223904762
%};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{small}},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-6.0124602964956, ymax=126.261666226408,
ytick style={color=black},
yticklabels={}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 0
%1 0.897663066666667
%2 1.04828973333333
%3 1.44488476666667
%4 30.7578286
%5 40.9721491
%6 41.36949665
%7 51.2074634666667
%8 46.4995711333333
%9 56.5104200833333
%10 66.3930335
%11 67.9097781555555
%12 77.7233472
%13 80.9920521888889
%14 74.4539660666667
%15 81.0774710444444
%16 73.7326306416666
%17 81.19604725
%18 78.75836595
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 0
1 0.897663066666667
2 1.04828973333333
3 1.44488476666667
4 30.7578286
5 40.9721491
6 41.36949665
7 51.2074634666667
8 46.4995711333333
9 56.5104200833333
10 66.3930335
11 67.9097781555555
12 77.7233472
13 80.9920521888889
14 74.4539660666667
15 81.0774710444444
16 73.7326306416666
17 81.19604725
18 78.75836595
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 0.813469066666667
%2 1.2831104
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 1.39573366666667
%3 1.49394462916667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 1.1114216
%4 70.1894496
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 1.61587953333333
%5 80.4341815
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 2.13651030041667
%6 80.68423206875
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 11.7705118833333
%7 90.5591401166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 12.2810861708333
%8 85.6100097499999
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 17.4344856
%9 100.394599307083
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 22.6453452833333
%10 105.383934966667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 29.0031666888889
%11 106.9195513
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 38.5565874108333
%12 116.704129677778
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 41.3214958297222
%13 119.964965911111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 35.3976211888889
%14 113.399454822222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 42.1386573597222
%15 119.923064166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 34.7587895666667
%16 110.216798312917
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 42.2324928116667
%17 119.920679283333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 37.5658404166667
%18 117.470496698542
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 0
%1 0.897663066666667
%2 1.04828973333333
%3 1.44488476666667
%4 21.087030004931
%5 31.3175803126398
%6 41.3212256
%7 46.2142522166667
%8 46.5309123919629
%9 56.4942524166667
%10 66.37625995
%11 67.8873738222222
%12 77.7279588922337
%13 81.1204503316226
%14 74.4244909222222
%15 81.0436802888889
%16 73.6974619666667
%17 81.127382225
%18 78.6615113083333
%};
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 0
1 0.897663066666667
2 1.04828973333333
3 1.44488476666667
4 21.087030004931
5 31.3175803126398
6 41.3212256
7 46.2142522166667
8 46.5309123919629
9 56.4942524166667
10 66.37625995
11 67.8873738222222
12 77.7279588922337
13 81.1204503316226
14 74.4244909222222
15 81.0436802888889
16 73.6974619666667
17 81.127382225
18 78.6615113083333
};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%0 0
%0 0
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%1 0.745968466666666
%1 1.04935766666667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%2 0.813469066666667
%2 1.2831104
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%3 1.39138350333333
%3 1.493836
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%4 1.0369266
%4 60.5812832147931
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%5 1.69294793333333
%5 70.9623517712526
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%6 1.97603153333333
%6 80.7388496958333
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%7 7.0831163
%7 85.4900980504167
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%8 12.3885866586295
%8 85.6413510086295
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%9 17.4183179333333
%9 100.43224482375
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%10 27.2909820329167
%10 105.36069707875
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%11 28.9339347552778
%11 106.849049505556
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%12 38.6339027355671
%12 116.724751881123
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%13 41.8894811111111
%13 120.249205929912
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%14 35.3681460444445
%14 113.407786557778
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%15 42.0434847222222
%15 119.930865566667
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%16 34.7167703610417
%16 112.521609559375
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%17 23.0904927972917
%17 119.921979975
%};
%\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
%table {%
%18 39.8100899166667
%18 117.474329383333
%};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/dd_greey_abs.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.7cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.2,1.06)}, anchor=south west, draw=white!80!black, legend columns=3, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
%  draw=white!80!black
%},
height = 4.5cm,
width = 12cm,
tick align=outside,
tick pos=left,
title={a) $\bar{S} = 1000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Social cost},
ymin=-178.3735, ymax=3790.9435,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.425)
--(axis cs:-0.136,2.425)
--(axis cs:-0.136,2.72)
--(axis cs:-0.397333333333333,2.72)
--(axis cs:-0.397333333333333,2.425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,2.445)
--(axis cs:0.130666666666667,2.445)
--(axis cs:0.130666666666667,2.75)
--(axis cs:-0.130666666666667,2.75)
--(axis cs:-0.130666666666667,2.445)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,2.38)
--(axis cs:0.397333333333333,2.38)
--(axis cs:0.397333333333333,2.685)
--(axis cs:0.136,2.685)
--(axis cs:0.136,2.38)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,4.185)
--(axis cs:0.864,4.185)
--(axis cs:0.864,5.125)
--(axis cs:0.602666666666667,5.125)
--(axis cs:0.602666666666667,4.185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,4.23)
--(axis cs:1.13066666666667,4.23)
--(axis cs:1.13066666666667,5.285)
--(axis cs:0.869333333333333,5.285)
--(axis cs:0.869333333333333,4.23)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,3.955)
--(axis cs:1.39733333333333,3.955)
--(axis cs:1.39733333333333,4.575)
--(axis cs:1.136,4.575)
--(axis cs:1.136,3.955)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,9.12)
--(axis cs:1.864,9.12)
--(axis cs:1.864,13.615)
--(axis cs:1.60266666666667,13.615)
--(axis cs:1.60266666666667,9.12)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,9.215)
--(axis cs:2.13066666666667,9.215)
--(axis cs:2.13066666666667,13.565)
--(axis cs:1.86933333333333,13.565)
--(axis cs:1.86933333333333,9.215)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,5.91)
--(axis cs:2.39733333333333,5.91)
--(axis cs:2.39733333333333,6.705)
--(axis cs:2.136,6.705)
--(axis cs:2.136,5.91)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,33.585)
--(axis cs:2.864,33.585)
--(axis cs:2.864,66.62)
--(axis cs:2.60266666666667,66.62)
--(axis cs:2.60266666666667,33.585)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.86933333333333,30.555)
--(axis cs:3.13066666666667,30.555)
--(axis cs:3.13066666666667,47.88)
--(axis cs:2.86933333333333,47.88)
--(axis cs:2.86933333333333,30.555)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.136,10.125)
--(axis cs:3.39733333333333,10.125)
--(axis cs:3.39733333333333,10.78)
--(axis cs:3.136,10.78)
--(axis cs:3.136,10.125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60266666666667,180.505)
--(axis cs:3.864,180.505)
--(axis cs:3.864,257.185)
--(axis cs:3.60266666666667,257.185)
--(axis cs:3.60266666666667,180.505)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.86933333333333,162.38)
--(axis cs:4.13066666666667,162.38)
--(axis cs:4.13066666666667,259.875)
--(axis cs:3.86933333333333,259.875)
--(axis cs:3.86933333333333,162.38)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.136,71.13)
--(axis cs:4.39733333333333,71.13)
--(axis cs:4.39733333333333,188.705)
--(axis cs:4.136,188.705)
--(axis cs:4.136,71.13)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.60266666666667,333.415)
--(axis cs:4.864,333.415)
--(axis cs:4.864,477.28)
--(axis cs:4.60266666666667,477.28)
--(axis cs:4.60266666666667,333.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.86933333333333,287.165)
--(axis cs:5.13066666666667,287.165)
--(axis cs:5.13066666666667,470.615)
--(axis cs:4.86933333333333,470.615)
--(axis cs:4.86933333333333,287.165)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.136,190.37)
--(axis cs:5.39733333333333,190.37)
--(axis cs:5.39733333333333,421.07)
--(axis cs:5.136,421.07)
--(axis cs:5.136,190.37)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.60266666666667,503.925)
--(axis cs:5.864,503.925)
--(axis cs:5.864,697.205)
--(axis cs:5.60266666666667,697.205)
--(axis cs:5.60266666666667,503.925)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.86933333333333,426.69)
--(axis cs:6.13066666666667,426.69)
--(axis cs:6.13066666666667,692.91)
--(axis cs:5.86933333333333,692.91)
--(axis cs:5.86933333333333,426.69)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.136,314.18)
--(axis cs:6.39733333333333,314.18)
--(axis cs:6.39733333333333,646.365)
--(axis cs:6.136,646.365)
--(axis cs:6.136,314.18)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.60266666666667,681.765)
--(axis cs:6.864,681.765)
--(axis cs:6.864,926.595)
--(axis cs:6.60266666666667,926.595)
--(axis cs:6.60266666666667,681.765)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.86933333333333,607.08)
--(axis cs:7.13066666666667,607.08)
--(axis cs:7.13066666666667,919.69)
--(axis cs:6.86933333333333,919.69)
--(axis cs:6.86933333333333,607.08)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.136,496.255)
--(axis cs:7.39733333333333,496.255)
--(axis cs:7.39733333333333,885.67)
--(axis cs:7.136,885.67)
--(axis cs:7.136,496.255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.60266666666667,879.09)
--(axis cs:7.864,879.09)
--(axis cs:7.864,1157.42)
--(axis cs:7.60266666666667,1157.42)
--(axis cs:7.60266666666667,879.09)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.86933333333333,807.8)
--(axis cs:8.13066666666667,807.8)
--(axis cs:8.13066666666667,1146.355)
--(axis cs:7.86933333333333,1146.355)
--(axis cs:7.86933333333333,807.8)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.136,694.305)
--(axis cs:8.39733333333333,694.305)
--(axis cs:8.39733333333333,1118.805)
--(axis cs:8.136,1118.805)
--(axis cs:8.136,694.305)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.60266666666667,1070.8)
--(axis cs:8.864,1070.8)
--(axis cs:8.864,1388.225)
--(axis cs:8.60266666666667,1388.225)
--(axis cs:8.60266666666667,1070.8)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:8.86933333333333,1014.7)
--(axis cs:9.13066666666667,1014.7)
--(axis cs:9.13066666666667,1375.26)
--(axis cs:8.86933333333333,1375.26)
--(axis cs:8.86933333333333,1014.7)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:9.136,898.95)
--(axis cs:9.39733333333333,898.95)
--(axis cs:9.39733333333333,1348.9)
--(axis cs:9.136,1348.9)
--(axis cs:9.136,898.95)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:9.60266666666667,1283.39)
--(axis cs:9.864,1283.39)
--(axis cs:9.864,1628.315)
--(axis cs:9.60266666666667,1628.315)
--(axis cs:9.60266666666667,1283.39)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:9.86933333333333,1243.195)
--(axis cs:10.1306666666667,1243.195)
--(axis cs:10.1306666666667,1613.13)
--(axis cs:9.86933333333333,1613.13)
--(axis cs:9.86933333333333,1243.195)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:10.136,1132.34)
--(axis cs:10.3973333333333,1132.34)
--(axis cs:10.3973333333333,1590.775)
--(axis cs:10.136,1590.775)
--(axis cs:10.136,1132.34)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:10.6026666666667,1481.45)
--(axis cs:10.864,1481.45)
--(axis cs:10.864,1850.06)
--(axis cs:10.6026666666667,1850.06)
--(axis cs:10.6026666666667,1481.45)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:10.8693333333333,1450.27)
--(axis cs:11.1306666666667,1450.27)
--(axis cs:11.1306666666667,1842.175)
--(axis cs:10.8693333333333,1842.175)
--(axis cs:10.8693333333333,1450.27)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:11.136,1341.625)
--(axis cs:11.3973333333333,1341.625)
--(axis cs:11.3973333333333,1814.205)
--(axis cs:11.136,1814.205)
--(axis cs:11.136,1341.625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:11.6026666666667,1698.255)
--(axis cs:11.864,1698.255)
--(axis cs:11.864,2088.305)
--(axis cs:11.6026666666667,2088.305)
--(axis cs:11.6026666666667,1698.255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:11.8693333333333,1675.605)
--(axis cs:12.1306666666667,1675.605)
--(axis cs:12.1306666666667,2079.615)
--(axis cs:11.8693333333333,2079.615)
--(axis cs:11.8693333333333,1675.605)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:12.136,1570.78)
--(axis cs:12.3973333333333,1570.78)
--(axis cs:12.3973333333333,2057.535)
--(axis cs:12.136,2057.535)
--(axis cs:12.136,1570.78)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:12.6026666666667,1913.36)
--(axis cs:12.864,1913.36)
--(axis cs:12.864,2320.15)
--(axis cs:12.6026666666667,2320.15)
--(axis cs:12.6026666666667,1913.36)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:12.8693333333333,1892.285)
--(axis cs:13.1306666666667,1892.285)
--(axis cs:13.1306666666667,2312.045)
--(axis cs:12.8693333333333,2312.045)
--(axis cs:12.8693333333333,1892.285)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:13.136,1794.87)
--(axis cs:13.3973333333333,1794.87)
--(axis cs:13.3973333333333,2289.245)
--(axis cs:13.136,2289.245)
--(axis cs:13.136,1794.87)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:13.6026666666667,2135.375)
--(axis cs:13.864,2135.375)
--(axis cs:13.864,2555.225)
--(axis cs:13.6026666666667,2555.225)
--(axis cs:13.6026666666667,2135.375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:13.8693333333333,2124)
--(axis cs:14.1306666666667,2124)
--(axis cs:14.1306666666667,2550.55)
--(axis cs:13.8693333333333,2550.55)
--(axis cs:13.8693333333333,2124)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:14.136,2026.255)
--(axis cs:14.3973333333333,2026.255)
--(axis cs:14.3973333333333,2524.005)
--(axis cs:14.136,2524.005)
--(axis cs:14.136,2026.255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:14.6026666666667,2349.265)
--(axis cs:14.864,2349.265)
--(axis cs:14.864,2785.865)
--(axis cs:14.6026666666667,2785.865)
--(axis cs:14.6026666666667,2349.265)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:14.8693333333333,2335.225)
--(axis cs:15.1306666666667,2335.225)
--(axis cs:15.1306666666667,2780.965)
--(axis cs:14.8693333333333,2780.965)
--(axis cs:14.8693333333333,2335.225)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:15.136,2253.415)
--(axis cs:15.3973333333333,2253.415)
--(axis cs:15.3973333333333,2757.255)
--(axis cs:15.136,2757.255)
--(axis cs:15.136,2253.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:15.6026666666667,2572.895)
--(axis cs:15.864,2572.895)
--(axis cs:15.864,3025.33)
--(axis cs:15.6026666666667,3025.33)
--(axis cs:15.6026666666667,2572.895)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:15.8693333333333,2561.405)
--(axis cs:16.1306666666667,2561.405)
--(axis cs:16.1306666666667,3020.1)
--(axis cs:15.8693333333333,3020.1)
--(axis cs:15.8693333333333,2561.405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:16.136,2483.07)
--(axis cs:16.3973333333333,2483.07)
--(axis cs:16.3973333333333,2996.715)
--(axis cs:16.136,2996.715)
--(axis cs:16.136,2483.07)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:16.6026666666667,2802.06)
--(axis cs:16.864,2802.06)
--(axis cs:16.864,3256.885)
--(axis cs:16.6026666666667,3256.885)
--(axis cs:16.6026666666667,2802.06)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:16.8693333333333,2788.515)
--(axis cs:17.1306666666667,2788.515)
--(axis cs:17.1306666666667,3251.32)
--(axis cs:16.8693333333333,3251.32)
--(axis cs:16.8693333333333,2788.515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:17.136,2716.095)
--(axis cs:17.3973333333333,2716.095)
--(axis cs:17.3973333333333,3233.145)
--(axis cs:17.136,3233.145)
--(axis cs:17.136,2716.095)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:17.6026666666667,3014.065)
--(axis cs:17.864,3014.065)
--(axis cs:17.864,3489.175)
--(axis cs:17.6026666666667,3489.175)
--(axis cs:17.6026666666667,3014.065)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:17.8693333333333,3000.475)
--(axis cs:18.1306666666667,3000.475)
--(axis cs:18.1306666666667,3485.055)
--(axis cs:17.8693333333333,3485.055)
--(axis cs:17.8693333333333,3000.475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:18.136,2933.68)
--(axis cs:18.3973333333333,2933.68)
--(axis cs:18.3973333333333,3463.595)
--(axis cs:18.136,3463.595)
--(axis cs:18.136,2933.68)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
\addlegendentry{\gls{vcg}-greedy}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
\addlegendentry{\gls{vcg}-dd}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
\addlegendentry{\textit{OFF}}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.425
-0.266666666666667 2.15
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666666666667 2.72
-0.266666666666667 2.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 2.15
-0.201333333333333 2.15
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332 2.74
-0.201333333333333 2.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 2.445
0 2.15
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 2.75
0 2.76
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.15
0.0653333333333333 2.15
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.0653333333333333 2.76
0.0653333333333333 2.76
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 2.38
0.266666666666667 2.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666666666667 2.685
0.266666666666667 2.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 2.08
0.332 2.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333333333333 2.69
0.332 2.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 4.185
0.733333333333333 3.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333333333333 5.125
0.733333333333333 5.62
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 3.74
0.798666666666667 3.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.668 5.62
0.798666666666667 5.62
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 4.23
1 3.84
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 5.285
1 5.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 3.84
1.06533333333333 3.84
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666666666667 5.95
1.06533333333333 5.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 3.955
1.26666666666667 3.47
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666666666667 4.575
1.26666666666667 4.71
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 3.47
1.332 3.47
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133333333333 4.71
1.332 4.71
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 9.12
1.73333333333333 7.44
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333333333333 13.615
1.73333333333333 16.43
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 7.44
1.79866666666667 7.44
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.668 16.43
1.79866666666667 16.43
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 9.215
2 7.37
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 13.565
2 16.07
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 7.37
2.06533333333333 7.37
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466666666667 16.07
2.06533333333333 16.07
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 5.91
2.26666666666667 5.49
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666666666667 6.705
2.26666666666667 7.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 5.49
2.332 5.49
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133333333333 7.08
2.332 7.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333333333333 33.585
2.73333333333333 30.48
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333333333333 66.62
2.73333333333333 96.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.668 30.48
2.79866666666667 30.48
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.668 96.55
2.79866666666667 96.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 30.555
3 29.09
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 47.88
3 63.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466666666667 29.09
3.06533333333333 29.09
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466666666667 63.74
3.06533333333333 63.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666666666667 10.125
3.26666666666667 9.88
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666666666667 10.78
3.26666666666667 11.19
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133333333333 9.88
3.332 9.88
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133333333333 11.19
3.332 11.19
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.73333333333333 180.505
3.73333333333333 104.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.73333333333333 257.185
3.73333333333333 258.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.668 104.97
3.79866666666667 104.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.668 258.33
3.79866666666667 258.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4 162.38
4 80.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4 259.875
4 275.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.93466666666667 80.7
4.06533333333333 80.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.93466666666667 275.69
4.06533333333333 275.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.26666666666667 71.13
4.26666666666667 14.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.26666666666667 188.705
4.26666666666667 249.85
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.20133333333333 14.7
4.332 14.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.20133333333333 249.85
4.332 249.85
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.73333333333333 333.415
4.73333333333333 203.99
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.73333333333333 477.28
4.73333333333333 491.72
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.668 203.99
4.79866666666667 203.99
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.668 491.72
4.79866666666667 491.72
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5 287.165
5 137.13
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5 470.615
5 504.03
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.93466666666667 137.13
5.06533333333333 137.13
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.93466666666667 504.03
5.06533333333333 504.03
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.26666666666667 190.37
5.26666666666667 28.27
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.26666666666667 421.07
5.26666666666667 489.67
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.20133333333333 28.27
5.332 28.27
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.20133333333333 489.67
5.332 489.67
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.73333333333333 503.925
5.73333333333333 344.22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.73333333333333 697.205
5.73333333333333 730.78
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.668 344.22
5.79866666666667 344.22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.668 730.78
5.79866666666667 730.78
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6 426.69
6 207.82
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6 692.91
6 740.26
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.93466666666667 207.82
6.06533333333333 207.82
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.93466666666667 740.26
6.06533333333333 740.26
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.26666666666667 314.18
6.26666666666667 65.14
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.26666666666667 646.365
6.26666666666667 729.51
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.20133333333333 65.14
6.332 65.14
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.20133333333333 729.51
6.332 729.51
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.73333333333333 681.765
6.73333333333333 481.14
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.73333333333333 926.595
6.73333333333333 970.8
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.668 481.14
6.79866666666667 481.14
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.668 970.8
6.79866666666667 970.8
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7 607.08
7 352.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7 919.69
7 977.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.93466666666667 352.36
7.06533333333333 352.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.93466666666667 977.58
7.06533333333333 977.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.26666666666667 496.255
7.26666666666667 190.6
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.26666666666667 885.67
7.26666666666667 969.43
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.20133333333333 190.6
7.332 190.6
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.20133333333333 969.43
7.332 969.43
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.73333333333333 879.09
7.73333333333333 653.92
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.73333333333333 1157.42
7.73333333333333 1210.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.668 653.92
7.79866666666667 653.92
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.668 1210.58
7.79866666666667 1210.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8 807.8
8 536.48
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8 1146.355
8 1213.59
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.93466666666667 536.48
8.06533333333333 536.48
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.93466666666667 1213.59
8.06533333333333 1213.59
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.26666666666667 694.305
8.26666666666667 360.32
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.26666666666667 1118.805
8.26666666666667 1209.32
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.20133333333333 360.32
8.332 360.32
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.20133333333333 1209.32
8.332 1209.32
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.73333333333333 1070.8
8.73333333333333 815.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.73333333333333 1388.225
8.73333333333333 1450.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.668 815.7
8.79866666666667 815.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.668 1450.55
8.79866666666667 1450.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9 1014.7
9 732.99
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9 1375.26
9 1454.11
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.93466666666667 732.99
9.06533333333333 732.99
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.93466666666667 1454.11
9.06533333333333 1454.11
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.26666666666667 898.95
9.26666666666667 549.35
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.26666666666667 1348.9
9.26666666666667 1449.25
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.20133333333333 549.35
9.332 549.35
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.20133333333333 1449.25
9.332 1449.25
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.73333333333333 1283.39
9.73333333333333 1000.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.73333333333333 1628.315
9.73333333333333 1690.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.668 1000.69
9.79866666666667 1000.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.668 1690.54
9.79866666666667 1690.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10 1243.195
10 951.35
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10 1613.13
10 1691.22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.93466666666667 951.35
10.0653333333333 951.35
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.93466666666667 1691.22
10.0653333333333 1691.22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.2666666666667 1132.34
10.2666666666667 772.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.2666666666667 1590.775
10.2666666666667 1689.2
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.2013333333333 772.33
10.332 772.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.2013333333333 1689.2
10.332 1689.2
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.7333333333333 1481.45
10.7333333333333 1193.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.7333333333333 1850.06
10.7333333333333 1930.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.668 1193.3
10.7986666666667 1193.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.668 1930.52
10.7986666666667 1930.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11 1450.27
11 1148.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11 1842.175
11 1932.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.9346666666667 1148.55
11.0653333333333 1148.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.9346666666667 1932.36
11.0653333333333 1932.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.2666666666667 1341.625
11.2666666666667 983.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.2666666666667 1814.205
11.2666666666667 1929.13
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.2013333333333 983.97
11.332 983.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.2013333333333 1929.13
11.332 1929.13
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.7333333333333 1698.255
11.7333333333333 1390.44
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.7333333333333 2088.305
11.7333333333333 2170.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.668 1390.44
11.7986666666667 1390.44
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.668 2170.54
11.7986666666667 2170.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12 1675.605
12 1362.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12 2079.615
12 2170.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.9346666666667 1362.95
12.0653333333333 1362.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.9346666666667 2170.97
12.0653333333333 2170.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.2666666666667 1570.78
12.2666666666667 1195.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.2666666666667 2057.535
12.2666666666667 2169.09
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.2013333333333 1195.58
12.332 1195.58
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.2013333333333 2169.09
12.332 2169.09
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.7333333333333 1913.36
12.7333333333333 1597.01
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.7333333333333 2320.15
12.7333333333333 2410.59
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.668 1597.01
12.7986666666667 1597.01
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.668 2410.59
12.7986666666667 2410.59
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13 1892.285
13 1571.05
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13 2312.045
13 2410.57
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.9346666666667 1571.05
13.0653333333333 1571.05
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.9346666666667 2410.57
13.0653333333333 2410.57
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.2666666666667 1794.87
13.2666666666667 1420.31
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.2666666666667 2289.245
13.2666666666667 2409.06
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.2013333333333 1420.31
13.332 1420.31
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.2013333333333 2409.06
13.332 2409.06
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.7333333333333 2135.375
13.7333333333333 1810.87
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.7333333333333 2555.225
13.7333333333333 2650.57
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.668 1810.87
13.7986666666667 1810.87
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.668 2650.57
13.7986666666667 2650.57
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14 2124
14 1797.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14 2550.55
14 2650.46
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.9346666666667 1797.36
14.0653333333333 1797.36
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.9346666666667 2650.46
14.0653333333333 2650.46
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.2666666666667 2026.255
14.2666666666667 1653.53
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.2666666666667 2524.005
14.2666666666667 2649.03
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.2013333333333 1653.53
14.332 1653.53
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.2013333333333 2649.03
14.332 2649.03
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.7333333333333 2349.265
14.7333333333333 2017.34
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.7333333333333 2785.865
14.7333333333333 2890.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.668 2017.34
14.7986666666667 2017.34
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.668 2890.54
14.7986666666667 2890.54
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15 2335.225
15 1998.82
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15 2780.965
15 2890.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.9346666666667 1998.82
15.0653333333333 1998.82
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.9346666666667 2890.3
15.0653333333333 2890.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.2666666666667 2253.415
15.2666666666667 1881.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.2666666666667 2757.255
15.2666666666667 2889.01
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.2013333333333 1881.33
15.332 1881.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.2013333333333 2889.01
15.332 2889.01
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.7333333333333 2572.895
15.7333333333333 2225.65
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.7333333333333 3025.33
15.7333333333333 3130.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.668 2225.65
15.7986666666667 2225.65
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.668 3130.52
15.7986666666667 3130.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16 2561.405
16 2213.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16 3020.1
16 3130.47
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.9346666666667 2213.08
16.0653333333333 2213.08
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.9346666666667 3130.47
16.0653333333333 3130.47
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.2666666666667 2483.07
16.2666666666667 2101.68
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.2666666666667 2996.715
16.2666666666667 3128.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.2013333333333 2101.68
16.332 2101.68
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.2013333333333 3128.97
16.332 3128.97
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.7333333333333 2802.06
16.7333333333333 2460.88
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.7333333333333 3256.885
16.7333333333333 3370.53
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.668 2460.88
16.7986666666667 2460.88
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.668 3370.53
16.7986666666667 3370.53
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17 2788.515
17 2444.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17 3251.32
17 3370.31
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.9346666666667 2444.7
17.0653333333333 2444.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.9346666666667 3370.31
17.0653333333333 3370.31
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.2666666666667 2716.095
17.2666666666667 2334.85
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.2666666666667 3233.145
17.2666666666667 3368.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.2013333333333 2334.85
17.332 2334.85
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.2013333333333 3368.95
17.332 3368.95
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.7333333333333 3014.065
17.7333333333333 2660.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.7333333333333 3489.175
17.7333333333333 3610.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.668 2660.3
17.7986666666667 2660.3
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.668 3610.52
17.7986666666667 3610.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18 3000.475
18 2641.11
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18 3485.055
18 3610.27
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.9346666666667 2641.11
18.0653333333333 2641.11
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.9346666666667 3610.27
18.0653333333333 3610.27
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18.2666666666667 2933.68
18.2666666666667 2549.1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18.2666666666667 3463.595
18.2666666666667 3608.93
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18.2013333333333 2549.1
18.332 2549.1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18.2013333333333 3608.93
18.332 3608.93
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333333333333 2.7
-0.136 2.7
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666666666667 2.74
0.130666666666667 2.74
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136 2.68
0.397333333333333 2.68
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666666666667 4.63
0.864 4.63
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333333333333 4.62
1.13066666666667 4.62
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.136 4.44
1.39733333333333 4.44
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266666666667 10.8
1.864 10.8
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.86933333333333 11.06
2.13066666666667 11.06
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.136 6.33
2.39733333333333 6.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.60266666666667 36.69
2.864 36.69
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.86933333333333 32.02
3.13066666666667 32.02
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.136 10.37
3.39733333333333 10.37
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.60266666666667 256.04
3.864 256.04
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.86933333333333 244.06
4.13066666666667 244.06
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.136 127.56
4.39733333333333 127.56
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.60266666666667 462.84
4.864 462.84
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.86933333333333 437.2
5.13066666666667 437.2
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.136 352.47
5.39733333333333 352.47
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.60266666666667 663.63
5.864 663.63
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5.86933333333333 645.56
6.13066666666667 645.56
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.136 563.22
6.39733333333333 563.22
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.60266666666667 882.39
6.864 882.39
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
6.86933333333333 861.8
7.13066666666667 861.8
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.136 801.91
7.39733333333333 801.91
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.60266666666667 1104.26
7.864 1104.26
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
7.86933333333333 1079.12
8.13066666666667 1079.12
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.136 1028.29
8.39733333333333 1028.29
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.60266666666667 1325.9
8.864 1325.9
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
8.86933333333333 1296.41
9.13066666666667 1296.41
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.136 1248.55
9.39733333333333 1248.55
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.60266666666667 1566.09
9.864 1566.09
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
9.86933333333333 1535.04
10.1306666666667 1535.04
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.136 1492.35
10.3973333333333 1492.35
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.6026666666667 1769.6
10.864 1769.6
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
10.8693333333333 1751.99
11.1306666666667 1751.99
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.136 1699.28
11.3973333333333 1699.28
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.6026666666667 2006.07
11.864 2006.07
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
11.8693333333333 1988.26
12.1306666666667 1988.26
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.136 1945.98
12.3973333333333 1945.98
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.6026666666667 2229.71
12.864 2229.71
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
12.8693333333333 2213.52
13.1306666666667 2213.52
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.136 2169.43
13.3973333333333 2169.43
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.6026666666667 2459.88
13.864 2459.88
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
13.8693333333333 2450.64
14.1306666666667 2450.64
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.136 2398.98
14.3973333333333 2398.98
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.6026666666667 2681.19
14.864 2681.19
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
14.8693333333333 2671.63
15.1306666666667 2671.63
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.136 2625.5
15.3973333333333 2625.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.6026666666667 2920.14
15.864 2920.14
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
15.8693333333333 2909.73
16.1306666666667 2909.73
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.136 2864.46
16.3973333333333 2864.46
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.6026666666667 3143.24
16.864 3143.24
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
16.8693333333333 3132.33
17.1306666666667 3132.33
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.136 3097.34
17.3973333333333 3097.34
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.6026666666667 3367.83
17.864 3367.83
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
17.8693333333333 3359.84
18.1306666666667 3359.84
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
18.136 3318.26
18.3973333333333 3318.26
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
height = 4.5cm,
width = 12cm,
tick pos=left,
title={b) $\bar{S} = 2000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-178.3735, ymax=3790.9435,
ylabel={Social cost},
ymin=-178.3735, ymax=3790.9435,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,2.415)
--(axis cs:-0.136,2.415)
--(axis cs:-0.136,2.715)
--(axis cs:-0.397333333333333,2.715)
--(axis cs:-0.397333333333333,2.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.130666666666667,2.43)
--(axis cs:0.130666666666667,2.43)
--(axis cs:0.130666666666667,2.745)
--(axis cs:-0.130666666666667,2.745)
--(axis cs:-0.130666666666667,2.43)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.136,2.36)
--(axis cs:0.397333333333333,2.36)
--(axis cs:0.397333333333333,2.675)
--(axis cs:0.136,2.675)
--(axis cs:0.136,2.36)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,4.135)
--(axis cs:0.864,4.135)
--(axis cs:0.864,4.595)
--(axis cs:0.602666666666667,4.595)
--(axis cs:0.602666666666667,4.135)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.869333333333333,4.2)
--(axis cs:1.13066666666667,4.2)
--(axis cs:1.13066666666667,4.635)
--(axis cs:0.869333333333333,4.635)
--(axis cs:0.869333333333333,4.2)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.136,3.94)
--(axis cs:1.39733333333333,3.94)
--(axis cs:1.39733333333333,4.43)
--(axis cs:1.136,4.43)
--(axis cs:1.136,3.94)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,6.415)
--(axis cs:1.864,6.415)
--(axis cs:1.864,7.12)
--(axis cs:1.60266666666667,7.12)
--(axis cs:1.60266666666667,6.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:1.86933333333333,6.585)
--(axis cs:2.13066666666667,6.585)
--(axis cs:2.13066666666667,7.24)
--(axis cs:1.86933333333333,7.24)
--(axis cs:1.86933333333333,6.585)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:2.136,5.965)
--(axis cs:2.39733333333333,5.965)
--(axis cs:2.39733333333333,6.78)
--(axis cs:2.136,6.78)
--(axis cs:2.136,5.965)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,9.22)
--(axis cs:2.864,9.22)
--(axis cs:2.864,10.035)
--(axis cs:2.60266666666667,10.035)
--(axis cs:2.60266666666667,9.22)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:2.86933333333333,9.485)
--(axis cs:3.13066666666667,9.485)
--(axis cs:3.13066666666667,10.075)
--(axis cs:2.86933333333333,10.075)
--(axis cs:2.86933333333333,9.485)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:3.136,8.34)
--(axis cs:3.39733333333333,8.34)
--(axis cs:3.39733333333333,9.455)
--(axis cs:3.136,9.455)
--(axis cs:3.136,8.34)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:3.60266666666667,13.105)
--(axis cs:3.864,13.105)
--(axis cs:3.864,14.18)
--(axis cs:3.60266666666667,14.18)
--(axis cs:3.60266666666667,13.105)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:3.86933333333333,13.305)
--(axis cs:4.13066666666667,13.305)
--(axis cs:4.13066666666667,14.235)
--(axis cs:3.86933333333333,14.235)
--(axis cs:3.86933333333333,13.305)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:4.136,11.71)
--(axis cs:4.39733333333333,11.71)
--(axis cs:4.39733333333333,13.24)
--(axis cs:4.136,13.24)
--(axis cs:4.136,11.71)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:4.60266666666667,17.41)
--(axis cs:4.864,17.41)
--(axis cs:4.864,18.88)
--(axis cs:4.60266666666667,18.88)
--(axis cs:4.60266666666667,17.41)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:4.86933333333333,17.395)
--(axis cs:5.13066666666667,17.395)
--(axis cs:5.13066666666667,18.685)
--(axis cs:4.86933333333333,18.685)
--(axis cs:4.86933333333333,17.395)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:5.136,15.475)
--(axis cs:5.39733333333333,15.475)
--(axis cs:5.39733333333333,17.555)
--(axis cs:5.136,17.555)
--(axis cs:5.136,15.475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:5.60266666666667,22.17)
--(axis cs:5.864,22.17)
--(axis cs:5.864,24.135)
--(axis cs:5.60266666666667,24.135)
--(axis cs:5.60266666666667,22.17)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:5.86933333333333,22.08)
--(axis cs:6.13066666666667,22.08)
--(axis cs:6.13066666666667,23.905)
--(axis cs:5.86933333333333,23.905)
--(axis cs:5.86933333333333,22.08)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:6.136,19.76)
--(axis cs:6.39733333333333,19.76)
--(axis cs:6.39733333333333,22.65)
--(axis cs:6.136,22.65)
--(axis cs:6.136,19.76)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:6.60266666666667,27.245)
--(axis cs:6.864,27.245)
--(axis cs:6.864,29.65)
--(axis cs:6.60266666666667,29.65)
--(axis cs:6.60266666666667,27.245)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:6.86933333333333,26.965)
--(axis cs:7.13066666666667,26.965)
--(axis cs:7.13066666666667,29.35)
--(axis cs:6.86933333333333,29.35)
--(axis cs:6.86933333333333,26.965)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:7.136,24.465)
--(axis cs:7.39733333333333,24.465)
--(axis cs:7.39733333333333,27.975)
--(axis cs:7.136,27.975)
--(axis cs:7.136,24.465)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:7.60266666666667,33.395)
--(axis cs:7.864,33.395)
--(axis cs:7.864,37.265)
--(axis cs:7.60266666666667,37.265)
--(axis cs:7.60266666666667,33.395)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:7.86933333333333,32.69)
--(axis cs:8.13066666666667,32.69)
--(axis cs:8.13066666666667,35.765)
--(axis cs:7.86933333333333,35.765)
--(axis cs:7.86933333333333,32.69)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:8.136,29.56)
--(axis cs:8.39733333333333,29.56)
--(axis cs:8.39733333333333,33.835)
--(axis cs:8.136,33.835)
--(axis cs:8.136,29.56)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:8.60266666666667,42.405)
--(axis cs:8.864,42.405)
--(axis cs:8.864,84.19)
--(axis cs:8.60266666666667,84.19)
--(axis cs:8.60266666666667,42.405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:8.86933333333333,39.125)
--(axis cs:9.13066666666667,39.125)
--(axis cs:9.13066666666667,45.685)
--(axis cs:8.86933333333333,45.685)
--(axis cs:8.86933333333333,39.125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:9.136,35.15)
--(axis cs:9.39733333333333,35.15)
--(axis cs:9.39733333333333,40.27)
--(axis cs:9.136,40.27)
--(axis cs:9.136,35.15)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:9.60266666666667,60.495)
--(axis cs:9.864,60.495)
--(axis cs:9.864,180.41)
--(axis cs:9.60266666666667,180.41)
--(axis cs:9.60266666666667,60.495)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:9.86933333333333,48.23)
--(axis cs:10.1306666666667,48.23)
--(axis cs:10.1306666666667,147.455)
--(axis cs:9.86933333333333,147.455)
--(axis cs:9.86933333333333,48.23)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:10.136,40.91)
--(axis cs:10.3973333333333,40.91)
--(axis cs:10.3973333333333,108.365)
--(axis cs:10.136,108.365)
--(axis cs:10.136,40.91)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:10.6026666666667,83.65)
--(axis cs:10.864,83.65)
--(axis cs:10.864,297.995)
--(axis cs:10.6026666666667,297.995)
--(axis cs:10.6026666666667,83.65)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:10.8693333333333,57.515)
--(axis cs:11.1306666666667,57.515)
--(axis cs:11.1306666666667,278.15)
--(axis cs:10.8693333333333,278.15)
--(axis cs:10.8693333333333,57.515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:11.136,47.125)
--(axis cs:11.3973333333333,47.125)
--(axis cs:11.3973333333333,230.39)
--(axis cs:11.136,230.39)
--(axis cs:11.136,47.125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:11.6026666666667,134.405)
--(axis cs:11.864,134.405)
--(axis cs:11.864,444.755)
--(axis cs:11.6026666666667,444.755)
--(axis cs:11.6026666666667,134.405)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:11.8693333333333,83.98)
--(axis cs:12.1306666666667,83.98)
--(axis cs:12.1306666666667,407.745)
--(axis cs:11.8693333333333,407.745)
--(axis cs:11.8693333333333,83.98)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:12.136,53.465)
--(axis cs:12.3973333333333,53.465)
--(axis cs:12.3973333333333,353.665)
--(axis cs:12.136,353.665)
--(axis cs:12.136,53.465)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:12.6026666666667,193.02)
--(axis cs:12.864,193.02)
--(axis cs:12.864,596.315)
--(axis cs:12.6026666666667,596.315)
--(axis cs:12.6026666666667,193.02)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:12.8693333333333,113.95)
--(axis cs:13.1306666666667,113.95)
--(axis cs:13.1306666666667,553.43)
--(axis cs:12.8693333333333,553.43)
--(axis cs:12.8693333333333,113.95)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:13.136,60.005)
--(axis cs:13.3973333333333,60.005)
--(axis cs:13.3973333333333,475.985)
--(axis cs:13.136,475.985)
--(axis cs:13.136,60.005)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:13.6026666666667,263.215)
--(axis cs:13.864,263.215)
--(axis cs:13.864,763.935)
--(axis cs:13.6026666666667,763.935)
--(axis cs:13.6026666666667,263.215)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:13.8693333333333,141.71)
--(axis cs:14.1306666666667,141.71)
--(axis cs:14.1306666666667,682.72)
--(axis cs:13.8693333333333,682.72)
--(axis cs:13.8693333333333,141.71)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:14.136,66.885)
--(axis cs:14.3973333333333,66.885)
--(axis cs:14.3973333333333,599.885)
--(axis cs:14.136,599.885)
--(axis cs:14.136,66.885)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:14.6026666666667,357.45)
--(axis cs:14.864,357.45)
--(axis cs:14.864,943.655)
--(axis cs:14.6026666666667,943.655)
--(axis cs:14.6026666666667,357.45)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:14.8693333333333,186.075)
--(axis cs:15.1306666666667,186.075)
--(axis cs:15.1306666666667,827.32)
--(axis cs:14.8693333333333,827.32)
--(axis cs:14.8693333333333,186.075)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:15.136,74.39)
--(axis cs:15.3973333333333,74.39)
--(axis cs:15.3973333333333,723.615)
--(axis cs:15.136,723.615)
--(axis cs:15.136,74.39)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:15.6026666666667,465.985)
--(axis cs:15.864,465.985)
--(axis cs:15.864,1137.215)
--(axis cs:15.6026666666667,1137.215)
--(axis cs:15.6026666666667,465.985)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:15.8693333333333,272.7)
--(axis cs:16.1306666666667,272.7)
--(axis cs:16.1306666666667,1001.965)
--(axis cs:15.8693333333333,1001.965)
--(axis cs:15.8693333333333,272.7)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:16.136,86.85)
--(axis cs:16.3973333333333,86.85)
--(axis cs:16.3973333333333,851.78)
--(axis cs:16.136,851.78)
--(axis cs:16.136,86.85)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:16.6026666666667,566.025)
--(axis cs:16.864,566.025)
--(axis cs:16.864,1323.495)
--(axis cs:16.6026666666667,1323.495)
--(axis cs:16.6026666666667,566.025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:16.8693333333333,334.18)
--(axis cs:17.1306666666667,334.18)
--(axis cs:17.1306666666667,1175.39)
--(axis cs:16.8693333333333,1175.39)
--(axis cs:16.8693333333333,334.18)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:17.136,117)
--(axis cs:17.3973333333333,117)
--(axis cs:17.3973333333333,998.345)
--(axis cs:17.136,998.345)
--(axis cs:17.136,117)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:17.6026666666667,686.73)
--(axis cs:17.864,686.73)
--(axis cs:17.864,1520.19)
--(axis cs:17.6026666666667,1520.19)
--(axis cs:17.6026666666667,686.73)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:17.8693333333333,433.16)
--(axis cs:18.1306666666667,433.16)
--(axis cs:18.1306666666667,1355.23)
--(axis cs:17.8693333333333,1355.23)
--(axis cs:17.8693333333333,433.16)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:18.136,185.715)
--(axis cs:18.3973333333333,185.715)
--(axis cs:18.3973333333333,1183.68)
--(axis cs:18.136,1183.68)
--(axis cs:18.136,185.715)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 2.415
-0.266666666666667 2.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.266666666666667 2.715
-0.266666666666667 2.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 2.12
-0.201333333333333 2.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.332 2.72
-0.201333333333333 2.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2.43
0 2.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 2.745
0 2.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 2.13
0.0653333333333333 2.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.0653333333333333 2.76
0.0653333333333333 2.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.36
0.266666666666667 2.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.266666666666667 2.675
0.266666666666667 2.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.05
0.332 2.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.201333333333333 2.68
0.332 2.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 4.135
0.733333333333333 3.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.733333333333333 4.595
0.733333333333333 4.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 3.72
0.798666666666667 3.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.668 4.64
0.798666666666667 4.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 4.2
1 3.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 4.635
1 4.65
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 3.78
1.06533333333333 3.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.934666666666667 4.65
1.06533333333333 4.65
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 3.94
1.26666666666667 3.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.26666666666667 4.43
1.26666666666667 4.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 3.48
1.332 3.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.20133333333333 4.46
1.332 4.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 6.415
1.73333333333333 5.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.73333333333333 7.12
1.73333333333333 7.4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 5.99
1.79866666666667 5.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.668 7.4
1.79866666666667 7.4
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 6.585
2 6.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 7.24
2 7.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 6.05
2.06533333333333 6.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.93466666666667 7.36
2.06533333333333 7.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 5.965
2.26666666666667 5.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.26666666666667 6.78
2.26666666666667 7.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 5.46
2.332 5.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.20133333333333 7.09
2.332 7.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 9.22
2.73333333333333 8.93
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.73333333333333 10.035
2.73333333333333 10.56
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 8.93
2.79866666666667 8.93
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.668 10.56
2.79866666666667 10.56
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 9.485
3 9.19
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 10.075
3 10.37
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 9.19
3.06533333333333 9.19
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.93466666666667 10.37
3.06533333333333 10.37
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 8.34
3.26666666666667 7.89
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.26666666666667 9.455
3.26666666666667 10.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 7.89
3.332 7.89
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.20133333333333 10.12
3.332 10.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 13.105
3.73333333333333 12.96
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.73333333333333 14.18
3.73333333333333 15.11
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 12.96
3.79866666666667 12.96
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.668 15.11
3.79866666666667 15.11
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 13.305
4 13.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 14.235
4 14.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 13.13
4.06533333333333 13.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.93466666666667 14.99
4.06533333333333 14.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 11.71
4.26666666666667 11.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.26666666666667 13.24
4.26666666666667 14.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 11.48
4.332 11.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.20133333333333 14.54
4.332 14.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 17.41
4.73333333333333 17.29
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.73333333333333 18.88
4.73333333333333 20.23
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 17.29
4.79866666666667 17.29
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.668 20.23
4.79866666666667 20.23
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 17.395
5 17.3
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 18.685
5 19.88
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 17.3
5.06533333333333 17.3
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.93466666666667 19.88
5.06533333333333 19.88
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 15.475
5.26666666666667 15.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.26666666666667 17.555
5.26666666666667 19.58
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 15.42
5.332 15.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.20133333333333 19.58
5.332 19.58
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 22.17
5.73333333333333 21.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.73333333333333 24.135
5.73333333333333 25.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 21.99
5.79866666666667 21.99
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.668 25.92
5.79866666666667 25.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 22.08
6 22.01
};
\addplot [semithick, white!23.921568627451!black]
table {%
6 23.905
6 25.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 22.01
6.06533333333333 22.01
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.93466666666667 25.66
6.06533333333333 25.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 19.76
6.26666666666667 19.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.26666666666667 22.65
6.26666666666667 25.2
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 19.42
6.332 19.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.20133333333333 25.2
6.332 25.2
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 27.245
6.73333333333333 27.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.73333333333333 29.65
6.73333333333333 31.93
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 27.12
6.79866666666667 27.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.668 31.93
6.79866666666667 31.93
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 26.965
7 26.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
7 29.35
7 31.69
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 26.92
7.06533333333333 26.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.93466666666667 31.69
7.06533333333333 31.69
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 24.465
7.26666666666667 24.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.26666666666667 27.975
7.26666666666667 31.11
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 24.09
7.332 24.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.20133333333333 31.11
7.332 31.11
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 33.395
7.73333333333333 32.63
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.73333333333333 37.265
7.73333333333333 40.37
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 32.63
7.79866666666667 32.63
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.668 40.37
7.79866666666667 40.37
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 32.69
8 32.06
};
\addplot [semithick, white!23.921568627451!black]
table {%
8 35.765
8 38.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 32.06
8.06533333333333 32.06
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.93466666666667 38.21
8.06533333333333 38.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 29.56
8.26666666666667 28.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.26666666666667 33.835
8.26666666666667 37.41
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 28.86
8.332 28.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.20133333333333 37.41
8.332 37.41
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 42.405
8.73333333333333 38.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.73333333333333 84.19
8.73333333333333 122.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 38.52
8.79866666666667 38.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.668 122.09
8.79866666666667 122.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 39.125
9 38.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
9 45.685
9 51.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 38.16
9.06533333333333 38.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.93466666666667 51.28
9.06533333333333 51.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 35.15
9.26666666666667 34.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.26666666666667 40.27
9.26666666666667 44.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 34.1
9.332 34.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.20133333333333 44.34
9.332 44.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 60.495
9.73333333333333 50.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.73333333333333 180.41
9.73333333333333 290.04
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 50.21
9.79866666666667 50.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.668 290.04
9.79866666666667 290.04
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 48.23
10 44.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
10 147.455
10 243.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 44.6
10.0653333333333 44.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.93466666666667 243.05
10.0653333333333 243.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 40.91
10.2666666666667 39.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2666666666667 108.365
10.2666666666667 174.29
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 39.38
10.332 39.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.2013333333333 174.29
10.332 174.29
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 83.65
10.7333333333333 67.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.7333333333333 297.995
10.7333333333333 495.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 67.05
10.7986666666667 67.05
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.668 495.74
10.7986666666667 495.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 57.515
11 52.75
};
\addplot [semithick, white!23.921568627451!black]
table {%
11 278.15
11 494.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 52.75
11.0653333333333 52.75
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.9346666666667 494.02
11.0653333333333 494.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 47.125
11.2666666666667 45.61
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2666666666667 230.39
11.2666666666667 412.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 45.61
11.332 45.61
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.2013333333333 412.14
11.332 412.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 134.405
11.7333333333333 94.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.7333333333333 444.755
11.7333333333333 715.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 94.72
11.7986666666667 94.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.668 715.42
11.7986666666667 715.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 83.98
12 65.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
12 407.745
12 713.03
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 65.5
12.0653333333333 65.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.9346666666667 713.03
12.0653333333333 713.03
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 53.465
12.2666666666667 51.31
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2666666666667 353.665
12.2666666666667 651.71
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 51.31
12.332 51.31
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.2013333333333 651.71
12.332 651.71
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 193.02
12.7333333333333 123.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.7333333333333 596.315
12.7333333333333 930.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 123.62
12.7986666666667 123.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.668 930.21
12.7986666666667 930.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 113.95
13 82.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
13 553.43
13 961.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 82.46
13.0653333333333 82.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.9346666666667 961.42
13.0653333333333 961.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 60.005
13.2666666666667 57.43
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2666666666667 475.985
13.2666666666667 889.39
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 57.43
13.332 57.43
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.2013333333333 889.39
13.332 889.39
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 263.215
13.7333333333333 160.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.7333333333333 763.935
13.7333333333333 1162.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 160.84
13.7986666666667 160.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.668 1162.28
13.7986666666667 1162.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 141.71
14 102.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
14 682.72
14 1184.56
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 102.54
14.0653333333333 102.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.9346666666667 1184.56
14.0653333333333 1184.56
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 66.885
14.2666666666667 63.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2666666666667 599.885
14.2666666666667 1129.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 63.76
14.332 63.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.2013333333333 1129.76
14.332 1129.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 357.45
14.7333333333333 218
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.7333333333333 943.655
14.7333333333333 1390.41
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 218
14.7986666666667 218
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.668 1390.41
14.7986666666667 1390.41
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 186.075
15 140.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
15 827.32
15 1423.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 140.64
15.0653333333333 140.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.9346666666667 1423.13
15.0653333333333 1423.13
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 74.39
15.2666666666667 70.87
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2666666666667 723.615
15.2666666666667 1369.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 70.87
15.332 70.87
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.2013333333333 1369.32
15.332 1369.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 465.985
15.7333333333333 282.81
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.7333333333333 1137.215
15.7333333333333 1625.27
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 282.81
15.7986666666667 282.81
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.668 1625.27
15.7986666666667 1625.27
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 272.7
16 186.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
16 1001.965
16 1645.27
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 186.74
16.0653333333333 186.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.9346666666667 1645.27
16.0653333333333 1645.27
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 86.85
16.2666666666667 77.95
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2666666666667 851.78
16.2666666666667 1607.81
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 77.95
16.332 77.95
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.2013333333333 1607.81
16.332 1607.81
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 566.025
16.7333333333333 342.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.7333333333333 1323.495
16.7333333333333 1857.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 342.66
16.7986666666667 342.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.668 1857.6
16.7986666666667 1857.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 334.18
17 212.82
};
\addplot [semithick, white!23.921568627451!black]
table {%
17 1175.39
17 1895.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 212.82
17.0653333333333 212.82
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.9346666666667 1895.24
17.0653333333333 1895.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 117
17.2666666666667 84.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2666666666667 998.345
17.2666666666667 1847.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 84.52
17.332 84.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.2013333333333 1847.21
17.332 1847.21
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 686.73
17.7333333333333 432.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.7333333333333 1520.19
17.7333333333333 2098.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 432.02
17.7986666666667 432.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.668 2098.94
17.7986666666667 2098.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 433.16
18 279.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
18 1355.23
18 2123.98
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 279.84
18.0653333333333 279.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.9346666666667 2123.98
18.0653333333333 2123.98
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 185.715
18.2666666666667 92.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2666666666667 1183.68
18.2666666666667 2088.03
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 92.1
18.332 92.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.2013333333333 2088.03
18.332 2088.03
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.397333333333333 2.71
-0.136 2.71
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.130666666666667 2.73
0.130666666666667 2.73
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.136 2.67
0.397333333333333 2.67
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.602666666666667 4.55
0.864 4.55
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.869333333333333 4.62
1.13066666666667 4.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.136 4.4
1.39733333333333 4.4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.60266666666667 6.84
1.864 6.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.86933333333333 7.12
2.13066666666667 7.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.136 6.47
2.39733333333333 6.47
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.60266666666667 9.51
2.864 9.51
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.86933333333333 9.78
3.13066666666667 9.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.136 8.79
3.39733333333333 8.79
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.60266666666667 13.25
3.864 13.25
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.86933333333333 13.48
4.13066666666667 13.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.136 11.94
4.39733333333333 11.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.60266666666667 17.53
4.864 17.53
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.86933333333333 17.49
5.13066666666667 17.49
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.136 15.53
5.39733333333333 15.53
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.60266666666667 22.35
5.864 22.35
};
\addplot [semithick, white!23.921568627451!black]
table {%
5.86933333333333 22.15
6.13066666666667 22.15
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.136 20.1
6.39733333333333 20.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.60266666666667 27.37
6.864 27.37
};
\addplot [semithick, white!23.921568627451!black]
table {%
6.86933333333333 27.01
7.13066666666667 27.01
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.136 24.84
7.39733333333333 24.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.60266666666667 34.16
7.864 34.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
7.86933333333333 33.32
8.13066666666667 33.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.136 30.26
8.39733333333333 30.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.60266666666667 46.29
8.864 46.29
};
\addplot [semithick, white!23.921568627451!black]
table {%
8.86933333333333 40.09
9.13066666666667 40.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.136 36.2
9.39733333333333 36.2
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.60266666666667 70.78
9.864 70.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
9.86933333333333 51.86
10.1306666666667 51.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.136 42.44
10.3973333333333 42.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.6026666666667 100.25
10.864 100.25
};
\addplot [semithick, white!23.921568627451!black]
table {%
10.8693333333333 62.28
11.1306666666667 62.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.136 48.64
11.3973333333333 48.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.6026666666667 174.09
11.864 174.09
};
\addplot [semithick, white!23.921568627451!black]
table {%
11.8693333333333 102.46
12.1306666666667 102.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.136 55.62
12.3973333333333 55.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.6026666666667 262.42
12.864 262.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
12.8693333333333 145.44
13.1306666666667 145.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.136 62.58
13.3973333333333 62.58
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.6026666666667 365.59
13.864 365.59
};
\addplot [semithick, white!23.921568627451!black]
table {%
13.8693333333333 180.88
14.1306666666667 180.88
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.136 70.01
14.3973333333333 70.01
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.6026666666667 496.9
14.864 496.9
};
\addplot [semithick, white!23.921568627451!black]
table {%
14.8693333333333 231.51
15.1306666666667 231.51
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.136 77.91
15.3973333333333 77.91
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.6026666666667 649.16
15.864 649.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
15.8693333333333 358.66
16.1306666666667 358.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.136 95.75
16.3973333333333 95.75
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.6026666666667 789.39
16.864 789.39
};
\addplot [semithick, white!23.921568627451!black]
table {%
16.8693333333333 455.54
17.1306666666667 455.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.136 149.48
17.3973333333333 149.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.6026666666667 941.44
17.864 941.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
17.8693333333333 586.48
18.1306666666667 586.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
18.136 279.33
18.3973333333333 279.33
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/dd_greey_rel.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm}]
\nextgroupplot[
height = 5cm,
width = 7.5cm,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,1.06)}, anchor=south west, draw=white!80!black, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
title={a) $\bar{S} = 1000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ylabel={Social cost deviation},
ymin=-0.612341122886891, ymax=0.0995600094886701,
ytick style={color=black}
]
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:-0.392,0)
--(axis cs:0.392,0)
--(axis cs:0.392,0.011111111111111)
--(axis cs:-0.392,0.011111111111111)
--(axis cs:-0.392,0)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:0.608,0.0122890703503078)
--(axis cs:1.392,0.0122890703503078)
--(axis cs:1.392,0.0427284145622014)
--(axis cs:0.608,0.0427284145622014)
--(axis cs:0.608,0.0122890703503078)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:1.608,-0.0156598701562183)
--(axis cs:2.392,-0.0156598701562183)
--(axis cs:2.392,0.00733273596176819)
--(axis cs:1.608,0.00733273596176819)
--(axis cs:1.608,-0.0156598701562183)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:2.608,-0.233553281874154)
--(axis cs:3.392,-0.233553281874154)
--(axis cs:3.392,-0.0864431564308754)
--(axis cs:2.608,-0.0864431564308754)
--(axis cs:2.608,-0.233553281874154)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:3.608,-0.138999240481993)
--(axis cs:4.392,-0.138999240481993)
--(axis cs:4.392,0.010205651488679)
--(axis cs:3.608,0.010205651488679)
--(axis cs:3.608,-0.138999240481993)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:4.608,-0.191579139118159)
--(axis cs:5.392,-0.191579139118159)
--(axis cs:5.392,-0.0151812704761959)
--(axis cs:4.608,-0.0151812704761959)
--(axis cs:4.608,-0.191579139118159)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:5.608,-0.211743617592112)
--(axis cs:6.392,-0.211743617592112)
--(axis cs:6.392,-0.00712829390870849)
--(axis cs:5.608,-0.00712829390870849)
--(axis cs:5.608,-0.211743617592112)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:6.608,-0.145495168497931)
--(axis cs:7.392,-0.145495168497931)
--(axis cs:7.392,-0.00817521125587795)
--(axis cs:6.608,-0.00817521125587795)
--(axis cs:6.608,-0.145495168497931)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:7.608,-0.101180105795856)
--(axis cs:8.392,-0.101180105795856)
--(axis cs:8.392,-0.0101399830056884)
--(axis cs:7.608,-0.0101399830056884)
--(axis cs:7.608,-0.101180105795856)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:8.608,-0.0618195344895531)
--(axis cs:9.392,-0.0618195344895531)
--(axis cs:9.392,-0.0098936274237509)
--(axis cs:8.608,-0.0098936274237509)
--(axis cs:8.608,-0.0618195344895531)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:9.608,-0.0345662128152551)
--(axis cs:10.392,-0.0345662128152551)
--(axis cs:10.392,-0.00971210420894383)
--(axis cs:9.608,-0.00971210420894383)
--(axis cs:9.608,-0.0345662128152551)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:10.608,-0.0237262244809741)
--(axis cs:11.392,-0.0237262244809741)
--(axis cs:11.392,-0.00449914518388715)
--(axis cs:10.608,-0.00449914518388715)
--(axis cs:10.608,-0.0237262244809741)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:11.608,-0.0143243875813001)
--(axis cs:12.392,-0.0143243875813001)
--(axis cs:12.392,-0.00433997385967353)
--(axis cs:11.608,-0.00433997385967353)
--(axis cs:11.608,-0.0143243875813001)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:12.608,-0.0117582055911644)
--(axis cs:13.392,-0.0117582055911644)
--(axis cs:13.392,-0.00363466533507854)
--(axis cs:12.608,-0.00363466533507854)
--(axis cs:12.608,-0.0117582055911644)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:13.608,-0.00560839160231439)
--(axis cs:14.392,-0.00560839160231439)
--(axis cs:14.392,-0.00189889065081162)
--(axis cs:13.608,-0.00189889065081162)
--(axis cs:13.608,-0.00560839160231439)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:14.608,-0.00637299341786846)
--(axis cs:15.392,-0.00637299341786846)
--(axis cs:15.392,-0.00182430521163372)
--(axis cs:14.608,-0.00182430521163372)
--(axis cs:14.608,-0.00637299341786846)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:15.608,-0.004606342929986)
--(axis cs:16.392,-0.004606342929986)
--(axis cs:16.392,-0.00179043468041935)
--(axis cs:15.608,-0.00179043468041935)
--(axis cs:15.608,-0.004606342929986)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:16.608,-0.00502291229703812)
--(axis cs:17.392,-0.00502291229703812)
--(axis cs:17.392,-0.00176810622325133)
--(axis cs:16.608,-0.00176810622325133)
--(axis cs:16.608,-0.00502291229703812)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:17.608,-0.00479295985259888)
--(axis cs:18.392,-0.00479295985259888)
--(axis cs:18.392,-0.0012208448220174)
--(axis cs:17.608,-0.0012208448220174)
--(axis cs:17.608,-0.00479295985259888)
--cycle;
%\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color0,line width=0.3pt}
%\addlegendentry{\gls{vcg}-dd}

\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
0 0.011111111111111
0 0.0222222222222221
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
-0.196 0
0.196 0
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
-0.196 0.0222222222222221
0.196 0.0222222222222221
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
1 0.0122890703503078
1 -0.00215982721382285
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
1 0.0427284145622014
1 0.0587188612099644
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
0.804 -0.00215982721382285
1.196 -0.00215982721382285
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
0.804 0.0587188612099644
1.196 0.0587188612099644
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
2 -0.0156598701562183
2 -0.0219111381618989
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
2 0.00733273596176819
2 0.0240740740740741
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
1.804 -0.0219111381618989
2.196 -0.0219111381618989
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
1.804 0.0240740740740741
2.196 0.0240740740740741
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
3 -0.233553281874154
3 -0.33982392542724
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
3 -0.0864431564308754
3 -0.0456036745406824
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
2.804 -0.33982392542724
3.196 -0.33982392542724
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
2.804 -0.0456036745406824
3.196 -0.0456036745406824
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
4 -0.138999240481993
4 -0.231208916833381
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
4 0.010205651488679
4 0.0672008671079627
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
3.804 -0.231208916833381
4.196 -0.231208916833381
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
3.804 0.0672008671079627
4.196 0.0672008671079627
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
5 -0.191579139118159
5 -0.327761164762979
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
5 -0.0151812704761959
5 0.0250345725209468
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
4.804 -0.327761164762979
5.196 -0.327761164762979
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
4.804 0.0250345725209468
5.196 0.0250345725209468
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
6 -0.211743617592112
6 -0.396258206960665
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
6 -0.00712829390870849
6 0.0129724404061414
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
5.804 -0.396258206960665
6.196 -0.396258206960665
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
5.804 0.0129724404061414
6.196 0.0129724404061414
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
7 -0.145495168497931
7 -0.267655983705366
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
7 -0.00817521125587795
7 0.00698393077873927
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
6.804 -0.267655983705366
7.196 -0.267655983705366
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
6.804 0.00698393077873927
7.196 0.00698393077873927
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
8 -0.101180105795856
8 -0.179593834108148
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
8 -0.0101399830056884
8 0.00248641147218688
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
7.804 -0.179593834108148
8.196 -0.179593834108148
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
7.804 0.00248641147218688
8.196 0.00248641147218688
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
9 -0.0618195344895531
9 -0.101397572636999
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
9 -0.0098936274237509
9 0.00245424149460546
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
8.804 -0.101397572636999
9.196 -0.101397572636999
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
8.804 0.00245424149460546
9.196 0.00245424149460546
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
10 -0.0345662128152551
10 -0.0493059788745766
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
10 -0.00971210420894383
10 0.000402238338045869
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
9.804 -0.0493059788745766
10.196 -0.0493059788745766
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
9.804 0.000402238338045869
10.196 0.000402238338045869
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
11 -0.0237262244809741
11 -0.0375010475152937
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
11 -0.00449914518388715
11 0.000953111078880259
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
10.804 -0.0375010475152937
11.196 -0.0375010475152937
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
10.804 0.000953111078880259
11.196 0.000953111078880259
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
12 -0.0143243875813001
12 -0.0197707200598372
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
12 -0.00433997385967353
12 0.000198107383416033
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
11.804 -0.0197707200598372
12.196 -0.0197707200598372
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
11.804 0.000198107383416033
12.196 0.000198107383416033
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
13 -0.0117582055911644
13 -0.0162553772362102
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
13 -0.00363466533507854
13 -8.29672403850585e-06
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
12.804 -0.0162553772362102
13.196 -0.0162553772362102
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
12.804 -8.29672403850585e-06
13.196 -8.29672403850585e-06
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
14 -0.00560839160231439
14 -0.00746050241044359
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
14 -0.00189889065081162
14 -4.15005074380708e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
13.804 -0.00746050241044359
14.196 -0.00746050241044359
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
13.804 -4.15005074380708e-05
14.196 -4.15005074380708e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
15 -0.00637299341786846
15 -0.00918040588101162
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
15 -0.00182430521163372
15 -8.30294685421346e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
14.804 -0.00918040588101162
15.196 -0.00918040588101162
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
14.804 -8.30294685421346e-05
15.196 -8.30294685421346e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
16 -0.004606342929986
16 -0.00564778828656804
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
16 -0.00179043468041935
16 -1.59717874347335e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
15.804 -0.00564778828656804
16.196 -0.00564778828656804
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
15.804 -1.59717874347335e-05
16.196 -1.59717874347335e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
17 -0.00502291229703812
17 -0.00657488378141165
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
17 -0.00176810622325133
17 -6.52716338380773e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
16.804 -0.00657488378141165
17.196 -0.00657488378141165
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
16.804 -6.52716338380773e-05
17.196 -6.52716338380773e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
18 -0.00479295985259888
18 -0.00721347216479346
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
18 -0.0012208448220174
18 -6.9242103630502e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
17.804 -0.00721347216479346
18.196 -0.00721347216479346
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
17.804 -6.9242103630502e-05
18.196 -6.9242103630502e-05
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
-0.392 0
0.392 0
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
0.608 0.0267379679144384
1.392 0.0267379679144384
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
1.608 -0.00940860215053767
2.392 -0.00940860215053767
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
2.608 -0.127282638321068
3.392 -0.127282638321068
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
3.608 -0.0467895641306047
4.392 -0.0467895641306047
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
4.608 -0.0553971134733385
5.392 -0.0553971134733385
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
5.608 -0.0272290282235584
6.392 -0.0272290282235584
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
6.608 -0.0233343532904952
7.392 -0.0233343532904952
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
7.608 -0.0227663774835637
8.392 -0.0227663774835637
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
8.608 -0.0222414963421073
9.392 -0.0222414963421073
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
9.608 -0.0198264467559335
10.392 -0.0198264467559335
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
10.608 -0.00995140144665456
11.392 -0.00995140144665456
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
11.608 -0.00887805510276309
12.392 -0.00887805510276309
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
12.608 -0.00726103394611858
13.392 -0.00726103394611858
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
13.608 -0.00375628079418518
14.392 -0.00375628079418518
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
14.608 -0.00356558095472531
15.392 -0.00356558095472531
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
15.608 -0.00356489757340397
16.392 -0.00356489757340397
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
16.608 -0.00347094081266459
17.392 -0.00347094081266459
};
\addplot [semithick, white!24.7058823529412!black, forget plot]
table {%
17.608 -0.00237244754040429
18.392 -0.00237244754040429
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
height = 5cm,
width = 7.5cm,
title={b) $\bar{S} = 2000$ m},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.2},
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
y grid style={white!69.0196078431373!black},
ymin=-0.612341122886891, ymax=0.0995600094886701,
ylabel={Social cost deviation},
ymin=-0.612341122886891, ymax=0.0995600094886701,
ytick style={color=black}
]
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:-0.392,0.00419672586015529)
--(axis cs:0.392,0.00419672586015529)
--(axis cs:0.392,0.0115835828169602)
--(axis cs:-0.392,0.0115835828169602)
--(axis cs:-0.392,0.00419672586015529)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:0.608,0.00590934371523915)
--(axis cs:1.392,0.00590934371523915)
--(axis cs:1.392,0.0190535271180433)
--(axis cs:0.608,0.0190535271180433)
--(axis cs:0.608,0.00590934371523915)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:1.608,0.00230564454270628)
--(axis cs:2.392,0.00230564454270628)
--(axis cs:2.392,0.0254761835027189)
--(axis cs:1.608,0.0254761835027189)
--(axis cs:1.608,0.00230564454270628)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:2.608,0.00519937147500231)
--(axis cs:3.392,0.00519937147500231)
--(axis cs:3.392,0.0287532543688908)
--(axis cs:2.608,0.0287532543688908)
--(axis cs:2.608,0.00519937147500231)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:3.608,0.00258776176352839)
--(axis cs:4.392,0.00258776176352839)
--(axis cs:4.392,0.0152378872583275)
--(axis cs:3.608,0.0152378872583275)
--(axis cs:3.608,0.00258776176352839)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:4.608,-0.00979142034317849)
--(axis cs:5.392,-0.00979142034317849)
--(axis cs:5.392,-0.000851716812325725)
--(axis cs:4.608,-0.000851716812325725)
--(axis cs:4.608,-0.00979142034317849)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:5.608,-0.00948970502941429)
--(axis cs:6.392,-0.00948970502941429)
--(axis cs:6.392,-0.004019520770576)
--(axis cs:5.608,-0.004019520770576)
--(axis cs:5.608,-0.00948970502941429)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:6.608,-0.0119789006848535)
--(axis cs:7.392,-0.0119789006848535)
--(axis cs:7.392,-0.00578624470749525)
--(axis cs:6.608,-0.00578624470749525)
--(axis cs:6.608,-0.0119789006848535)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:7.608,-0.0390476209813324)
--(axis cs:8.392,-0.0390476209813324)
--(axis cs:8.392,-0.0210293755620644)
--(axis cs:7.608,-0.0210293755620644)
--(axis cs:7.608,-0.0390476209813324)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:8.608,-0.356960098051753)
--(axis cs:9.392,-0.356960098051753)
--(axis cs:9.392,-0.0716420049949223)
--(axis cs:8.608,-0.0716420049949223)
--(axis cs:8.608,-0.356960098051753)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:9.608,-0.214659642584595)
--(axis cs:10.392,-0.214659642584595)
--(axis cs:10.392,-0.136871433593581)
--(axis cs:9.608,-0.136871433593581)
--(axis cs:9.608,-0.214659642584595)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:10.608,-0.296013396783954)
--(axis cs:11.392,-0.296013396783954)
--(axis cs:11.392,-0.10837161850886)
--(axis cs:10.608,-0.10837161850886)
--(axis cs:10.608,-0.296013396783954)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:11.608,-0.359971010693832)
--(axis cs:12.392,-0.359971010693832)
--(axis cs:12.392,-0.155914435326027)
--(axis cs:11.608,-0.155914435326027)
--(axis cs:11.608,-0.359971010693832)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:12.608,-0.38936489127291)
--(axis cs:13.392,-0.38936489127291)
--(axis cs:13.392,-0.149702134382082)
--(axis cs:12.608,-0.149702134382082)
--(axis cs:12.608,-0.38936489127291)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:13.608,-0.433855065074229)
--(axis cs:14.392,-0.433855065074229)
--(axis cs:14.392,-0.171651401382033)
--(axis cs:13.608,-0.171651401382033)
--(axis cs:13.608,-0.433855065074229)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:14.608,-0.444476875896614)
--(axis cs:15.392,-0.444476875896614)
--(axis cs:15.392,-0.165664879127132)
--(axis cs:14.608,-0.165664879127132)
--(axis cs:14.608,-0.444476875896614)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:15.608,-0.393599708443438)
--(axis cs:16.392,-0.393599708443438)
--(axis cs:16.392,-0.163696191401413)
--(axis cs:15.608,-0.163696191401413)
--(axis cs:15.608,-0.393599708443438)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:16.608,-0.400919687062501)
--(axis cs:17.392,-0.400919687062501)
--(axis cs:17.392,-0.179327586607347)
--(axis cs:16.608,-0.179327586607347)
--(axis cs:16.608,-0.400919687062501)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, semithick]
(axis cs:17.608,-0.36464581975285)
--(axis cs:18.392,-0.36464581975285)
--(axis cs:18.392,-0.170161189648827)
--(axis cs:17.608,-0.170161189648827)
--(axis cs:17.608,-0.36464581975285)
--cycle;
\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.00419672586015529
0 0.00367647058823522
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.0115835828169602
0 0.018450184501845
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.196 0.00367647058823522
0.196 0.00367647058823522
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.196 0.018450184501845
0.196 0.018450184501845
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.00590934371523915
1 -0.00431034482758611
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.0190535271180433
1 0.0219780219780221
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.804 -0.00431034482758611
1.196 -0.00431034482758611
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.804 0.0219780219780221
1.196 0.0219780219780221
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.00230564454270628
2 -0.00540540540540541
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.0254761835027189
2 0.0409356725146199
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.804 -0.00540540540540541
2.196 -0.00540540540540541
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.804 0.0409356725146199
2.196 0.0409356725146199
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.00519937147500231
3 -0.0179924242424244
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.0287532543688908
3 0.0291153415453527
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.804 -0.0179924242424244
3.196 -0.0179924242424244
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.804 0.0291153415453527
3.196 0.0291153415453527
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.00258776176352839
4 -0.00794176042356051
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.0152378872583275
4 0.0173584905660378
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.804 -0.00794176042356051
4.196 -0.00794176042356051
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.804 0.0173584905660378
4.196 0.0173584905660378
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 -0.00979142034317849
5 -0.0173010380622838
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 -0.000851716812325725
5 0.000578368999421721
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.804 -0.0173010380622838
5.196 -0.0173010380622838
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.804 0.000578368999421721
5.196 0.000578368999421721
};
\addplot [semithick, white!24.7058823529412!black]
table {%
6 -0.00948970502941429
6 -0.0100308641975309
};
\addplot [semithick, white!24.7058823529412!black]
table {%
6 -0.004019520770576
6 0.000909504320145663
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5.804 -0.0100308641975309
6.196 -0.0100308641975309
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5.804 0.000909504320145663
6.196 0.000909504320145663
};
\addplot [semithick, white!24.7058823529412!black]
table {%
7 -0.0119789006848535
7 -0.0164413591523566
};
\addplot [semithick, white!24.7058823529412!black]
table {%
7 -0.00578624470749525
7 -0.0040560471976401
};
\addplot [semithick, white!24.7058823529412!black]
table {%
6.804 -0.0164413591523566
7.196 -0.0164413591523566
};
\addplot [semithick, white!24.7058823529412!black]
table {%
6.804 -0.0040560471976401
7.196 -0.0040560471976401
};
\addplot [semithick, white!24.7058823529412!black]
table {%
8 -0.0390476209813324
8 -0.0535050780282387
};
\addplot [semithick, white!24.7058823529412!black]
table {%
8 -0.0210293755620644
8 -0.0174685871897027
};
\addplot [semithick, white!24.7058823529412!black]
table {%
7.804 -0.0535050780282387
8.196 -0.0535050780282387
};
\addplot [semithick, white!24.7058823529412!black]
table {%
7.804 -0.0174685871897027
8.196 -0.0174685871897027
};
\addplot [semithick, white!24.7058823529412!black]
table {%
9 -0.356960098051753
9 -0.579981980506184
};
\addplot [semithick, white!24.7058823529412!black]
table {%
9 -0.0716420049949223
9 -0.00934579439252353
};
\addplot [semithick, white!24.7058823529412!black]
table {%
8.804 -0.579981980506184
9.196 -0.579981980506184
};
\addplot [semithick, white!24.7058823529412!black]
table {%
8.804 -0.00934579439252353
9.196 -0.00934579439252353
};
\addplot [semithick, white!24.7058823529412!black]
table {%
10 -0.214659642584595
10 -0.267307148912122
};
\addplot [semithick, white!24.7058823529412!black]
table {%
10 -0.136871433593581
10 -0.111730730930094
};
\addplot [semithick, white!24.7058823529412!black]
table {%
9.804 -0.267307148912122
10.196 -0.267307148912122
};
\addplot [semithick, white!24.7058823529412!black]
table {%
9.804 -0.111730730930094
10.196 -0.111730730930094
};
\addplot [semithick, white!24.7058823529412!black]
table {%
11 -0.296013396783954
11 -0.378753117206983
};
\addplot [semithick, white!24.7058823529412!black]
table {%
11 -0.10837161850886
11 -0.00346956065679596
};
\addplot [semithick, white!24.7058823529412!black]
table {%
10.804 -0.378753117206983
11.196 -0.378753117206983
};
\addplot [semithick, white!24.7058823529412!black]
table {%
10.804 -0.00346956065679596
11.196 -0.00346956065679596
};
\addplot [semithick, white!24.7058823529412!black]
table {%
12 -0.359971010693832
12 -0.411453845711988
};
\addplot [semithick, white!24.7058823529412!black]
table {%
12 -0.155914435326027
12 -0.00334069497637749
};
\addplot [semithick, white!24.7058823529412!black]
table {%
11.804 -0.411453845711988
12.196 -0.411453845711988
};
\addplot [semithick, white!24.7058823529412!black]
table {%
11.804 -0.00334069497637749
12.196 -0.00334069497637749
};
\addplot [semithick, white!24.7058823529412!black]
table {%
13 -0.38936489127291
13 -0.445773950156238
};
\addplot [semithick, white!24.7058823529412!black]
table {%
13 -0.149702134382082
13 0.0335515636254178
};
\addplot [semithick, white!24.7058823529412!black]
table {%
12.804 -0.445773950156238
13.196 -0.445773950156238
};
\addplot [semithick, white!24.7058823529412!black]
table {%
12.804 0.0335515636254178
13.196 0.0335515636254178
};
\addplot [semithick, white!24.7058823529412!black]
table {%
14 -0.433855065074229
14 -0.505238108263355
};
\addplot [semithick, white!24.7058823529412!black]
table {%
14 -0.171651401382033
14 0.0191692191210379
};
\addplot [semithick, white!24.7058823529412!black]
table {%
13.804 -0.505238108263355
14.196 -0.505238108263355
};
\addplot [semithick, white!24.7058823529412!black]
table {%
13.804 0.0191692191210379
14.196 0.0191692191210379
};
\addplot [semithick, white!24.7058823529412!black]
table {%
15 -0.444476875896614
15 -0.534091366472127
};
\addplot [semithick, white!24.7058823529412!black]
table {%
15 -0.165664879127132
15 0.0235326270668364
};
\addplot [semithick, white!24.7058823529412!black]
table {%
14.804 -0.534091366472127
15.196 -0.534091366472127
};
\addplot [semithick, white!24.7058823529412!black]
table {%
14.804 0.0235326270668364
15.196 0.0235326270668364
};
\addplot [semithick, white!24.7058823529412!black]
table {%
16 -0.393599708443438
16 -0.447501386407049
};
\addplot [semithick, white!24.7058823529412!black]
table {%
16 -0.163696191401413
16 0.0123056476770014
};
\addplot [semithick, white!24.7058823529412!black]
table {%
15.804 -0.447501386407049
16.196 -0.447501386407049
};
\addplot [semithick, white!24.7058823529412!black]
table {%
15.804 0.0123056476770014
16.196 0.0123056476770014
};
\addplot [semithick, white!24.7058823529412!black]
table {%
17 -0.400919687062501
17 -0.422921496345279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
17 -0.179327586607347
17 0.0202627045650302
};
\addplot [semithick, white!24.7058823529412!black]
table {%
16.804 -0.422921496345279
17.196 -0.422921496345279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
16.804 0.0202627045650302
17.196 0.0202627045650302
};
\addplot [semithick, white!24.7058823529412!black]
table {%
18 -0.36464581975285
18 -0.377039428959891
};
\addplot [semithick, white!24.7058823529412!black]
table {%
18 -0.170161189648827
18 0.0119298312481538
};
\addplot [semithick, white!24.7058823529412!black]
table {%
17.804 -0.377039428959891
18.196 -0.377039428959891
};
\addplot [semithick, white!24.7058823529412!black]
table {%
17.804 0.0119298312481538
18.196 0.0119298312481538
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.392 0.00471698113207537
0.392 0.00471698113207537
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.608 0.0161290322580644
1.392 0.0161290322580644
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.608 0.010016694490818
2.392 0.010016694490818
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.608 0.028391167192429
3.392 0.028391167192429
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.608 0.0131172839506173
4.392 0.0131172839506173
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.608 -0.00228180262407317
5.392 -0.00228180262407317
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5.608 -0.00894854586129767
6.392 -0.00894854586129767
};
\addplot [semithick, white!24.7058823529412!black]
table {%
6.608 -0.0075164422173504
7.392 -0.0075164422173504
};
\addplot [semithick, white!24.7058823529412!black]
table {%
7.608 -0.0245901639344261
8.392 -0.0245901639344261
};
\addplot [semithick, white!24.7058823529412!black]
table {%
8.608 -0.133938215597321
9.392 -0.133938215597321
};
\addplot [semithick, white!24.7058823529412!black]
table {%
9.608 -0.162012136257068
10.392 -0.162012136257068
};
\addplot [semithick, white!24.7058823529412!black]
table {%
10.608 -0.213273676360925
11.392 -0.213273676360925
};
\addplot [semithick, white!24.7058823529412!black]
table {%
11.608 -0.308488175675676
12.392 -0.308488175675676
};
\addplot [semithick, white!24.7058823529412!black]
table {%
12.608 -0.332955832389581
13.392 -0.332955832389581
};
\addplot [semithick, white!24.7058823529412!black]
table {%
13.608 -0.362472021885103
14.392 -0.362472021885103
};
\addplot [semithick, white!24.7058823529412!black]
table {%
14.608 -0.354862385321101
15.392 -0.354862385321101
};
\addplot [semithick, white!24.7058823529412!black]
table {%
15.608 -0.339698030479827
16.392 -0.339698030479827
};
\addplot [semithick, white!24.7058823529412!black]
table {%
16.608 -0.378917877779723
17.392 -0.378917877779723
};
\addplot [semithick, white!24.7058823529412!black]
table {%
17.608 -0.352252210545808
18.392 -0.352252210545808
};
\end{groupplot}

\end{tikzpicture}


==> chapters/figures/map.tex <==
\begin{tikzpicture}%[every path/.append style={thick}]
\coordinate (center) at (0,0);
\coordinate (c1) at ($(-10,10)+(center)$);
\coordinate (c2) at ($(10,10)+(center)$);
\coordinate (c3) at ($(0,-10)+(center)$);


%####################  MAP
\node (bs1) at (center) {\includegraphics[scale=.5]{chapters/figures/map2.png}};

\node[anchor=south west,scale=1] 
%at ([xshift=-6cm,yshift=15cm]current bounding box.south east)
at ([xshift=1cm,yshift=0cm]current bounding box.north west)
{
	\begin{tabular}{|clclcl|}
	\hline
	\includegraphics[scale=0.25]{chapters/figures/pink.png} & \normalsize Platform A's driver &
	\includegraphics[scale=0.25]{chapters/figures/orange.png} & \normalsize Platform B's driver &
	\includegraphics[scale=0.25]{chapters/figures/green.png} & \normalsize Platform C's driver \\
	\hline
	\end{tabular}
};
\end{tikzpicture}

==> chapters/figures/utility_all.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,1.06)}, anchor=south west, draw=white!80!black, legend columns=5, /tikz/every even column/.append style={column sep=0.5cm}, /tikz/every odd column/.append style={column sep=0.15cm}},
%legend style={
%	fill opacity=0.8,
%	draw opacity=1,
%	text opacity=1,
%	at={(0.03,0.97)},
%	anchor=north west,
%	draw=white!80!black
%},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={a) $S = 1000$ m},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.2},
width=10cm,
height=7cm,
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Average player's payoff},
ymin=-5.62382852916267, ymax=130.840946856149,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 31.5036111111111
%1 38.927037037037
%2 42.6844444444444
%3 45.6481111111111
%4 48.7844444444444
%5 51.609126984127
%6 54.7064583333333
%7 57.6513580246914
%8 61.2286111111111
%9 64.2269191919192
%10 67.3774074074074
%11 69.9125213675214
%12 72.4902380952381
%13 74.7008888888889
%14 76.7590277777778
%15 78.5285947712418
%16 80.2610185185185
%17 81.7983040935672
%18 83.0898611111111
%};
%\addlegendentry{\gls{greed}}
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt]
table {%
0 31.5036111111111
1 38.927037037037
2 42.6844444444444
3 45.6481111111111
4 48.7844444444444
5 51.609126984127
6 54.7064583333333
7 57.6513580246914
8 61.2286111111111
9 64.2269191919192
10 67.3774074074074
11 69.9125213675214
12 72.4902380952381
13 74.7008888888889
14 76.7590277777778
15 78.5285947712418
16 80.2610185185185
17 81.7983040935672
18 83.0898611111111
};
\addlegendentry{\gls{greed}}
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 21.4865763888889
%0 43.1219930555555
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 26.997287037037
%1 52.2661574074074
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 30.0227083333333
%2 57.0393229166667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 33.8297916666667
%3 58.5204333333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 38.5733078703704
%4 62.088
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 40.0586507936508
%5 64.9190515873016
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 44.4164288194444
%6 67.0060694444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 48.7772469135802
%7 67.632487654321
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 53.1032083333333
%8 70.1901958333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 55.754625
%9 72.6676742424242
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 59.1328275462963
%10 76.1947314814815
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 62.5478878205128
%11 78.070811965812
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 65.0692490079365
%12 80.2681666666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 66.9907657407408
%13 82.0536666666667
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 69.2868680555555
%14 83.4864314236111
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 71.8288423202614
%15 85.1816854575164
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 73.1812407407407
%16 86.5552476851852
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 74.8443479532164
%17 88.0618633040936
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 76.7852576388889
%18 88.7075541666667
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 29.7844444444444
%1 39.3731481481481
%2 41.16375
%3 44.3851111111111
%4 49.3837037037037
%5 51.2372222222222
%6 53.578125
%7 57.0339506172839
%8 59.2069444444444
%9 61.624696969697
%10 64.7506481481482
%11 67.2859401709402
%12 69.9278571428571
%13 72.4268148148148
%14 74.7734722222222
%15 76.7722222222222
%16 78.7700617283951
%17 80.4752339181287
%18 81.9806111111111
%};
%\addlegendentry{\gls{self}}
\addplot [line width=1.08pt, color1, dash pattern=on 5pt off 1pt on 1pt off 1pt]
table {%
0 29.7844444444444
1 39.3731481481481
2 41.16375
3 44.3851111111111
4 49.3837037037037
5 51.2372222222222
6 53.578125
7 57.0339506172839
8 59.2069444444444
9 61.624696969697
10 64.7506481481482
11 67.2859401709402
12 69.9278571428571
13 72.4268148148148
14 74.7734722222222
15 76.7722222222222
16 78.7700617283951
17 80.4752339181287
18 81.9806111111111
};
\addlegendentry{\gls{self}}
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%0 21.7183958333333
%0 39.3108333333333
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%1 29.4758425925926
%1 49.4810648148148
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%2 32.5899861111111
%2 50.4672326388889
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%3 36.1911305555556
%3 53.6854083333333
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%4 40.3328078703704
%4 58.2175856481481
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%5 42.9872579365079
%5 60.8975654761905
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%6 45.6483836805556
%6 61.9351701388889
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%7 49.4401111111111
%7 64.5601697530864
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%8 52.7427222222222
%8 65.448125
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%9 54.9498914141414
%9 67.5777361111111
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%10 58.7206493055556
%10 70.4178657407407
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%11 61.0672596153846
%11 73.0994091880342
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%12 63.744191468254
%12 75.8123501984127
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%13 65.6532101851852
%13 78.2386916666667
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%14 68.6610086805556
%14 80.3997708333333
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%15 70.258330882353
%15 82.9518937908497
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%16 72.0549367283951
%16 84.3172947530864
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%17 74.2818589181286
%17 86.0630343567251
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%18 75.8325048611111
%18 87.3808965277778
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.733459915866667
%1 1.08700502862222
%2 3.08532961047407
%3 15.1536110512074
%4 49.9917234508222
%5 81.6578632720311
%6 100.318192056889
%7 107.197621802341
%8 112.894047805526
%9 116.657512737667
%10 119.977193798133
%11 121.383288590189
%12 121.659152558628
%13 121.640632937982
%14 121.259313025259
%15 120.618304119745
%16 120.409284468156
%17 120.31287617387
%18 120.130151868608
%};
%\addlegendentry{\gls{vcg}-greedy}
\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt]
table {%
0 0.733459915866667
1 1.08700502862222
2 3.08532961047407
3 15.1536110512074
4 49.9917234508222
5 81.6578632720311
6 100.318192056889
7 107.197621802341
8 112.894047805526
9 116.657512737667
10 119.977193798133
11 121.383288590189
12 121.659152558628
13 121.640632937982
14 121.259313025259
15 120.618304119745
16 120.409284468156
17 120.31287617387
18 120.130151868608
};
\addlegendentry{\gls{vcg}-greedy}
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.641839894133334
%0 0.7903474904
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.842001090666667
%1 1.43519080013333
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 1.37364182542222
%2 5.17577730164444
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 7.67142655773333
%3 28.2298591069556
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 24.5580794993333
%4 62.8135735466667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 42.26060813996
%5 104.531779357613
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 62.6659721638756
%6 120.112102267111
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 77.3105985024444
%7 124.141012586222
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 95.0735542929016
%8 123.48069759774
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 106.787303756319
%9 123.0576643027
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 117.047554196633
%10 122.757946156733
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 120.125196181026
%11 122.860173505389
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 120.124228950124
%12 124.478754698172
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 120.12556148024
%13 124.638002520453
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 120.068265149455
%14 123.588127913632
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 119.399709044883
%15 122.341195588303
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 119.447253114
%16 121.669345326133
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 118.611179901434
%17 122.218794950518
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 118.924309953944
%18 121.360723716048
%};
%\addplot [draw=color3, fill=color3, mark=*, only marks]
%table{%
%x  y
%0 0.755566382
%1 1.15755987124444
%2 3.06361742616296
%3 11.1948610642519
%4 48.4167400687333
%5 75.8658056935333
%6 91.1884176935585
%7 99.275457338163
%8 105.878615186959
%9 111.699620462662
%10 116.6557591303
%11 119.048345092396
%12 120.052750348306
%13 120.234959617644
%14 120.543306269413
%15 119.784211644844
%16 119.769725321193
%17 119.593094504726
%18 119.44351832727
%};
%\addlegendentry{\gls{vcg}-dd}
\addplot [line width=1.08pt, color3, dash pattern=on 1pt off 1pt]
table {%
0 0.755566382
1 1.15755987124444
2 3.06361742616296
3 11.1948610642519
4 48.4167400687333
5 75.8658056935333
6 91.1884176935585
7 99.275457338163
8 105.878615186959
9 111.699620462662
10 116.6557591303
11 119.048345092396
12 120.052750348306
13 120.234959617644
14 120.543306269413
15 119.784211644844
16 119.769725321193
17 119.593094504726
18 119.44351832727
};
\addlegendentry{\gls{vcg}-dd}
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%0 0.650456872266667
%0 0.839067169333333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%1 0.8915533576
%1 1.60044186733333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%2 1.34592067044444
%2 5.0369070184
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%3 7.24926338204445
%3 18.2030576996222
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%4 18.4907205618
%4 67.1531773124667
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%5 27.77434032876
%5 107.197165728973
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%6 36.9009734501422
%6 121.901946952756
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%7 55.8466193250222
%7 121.271132599511
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%8 77.364310384781
%8 120.581735145371
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%9 95.4640042955095
%9 120.614258843776
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%10 113.478920045794
%10 120.210639351667
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%11 117.681267400863
%11 120.337756675263
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%12 118.461576860726
%12 121.526185294196
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%13 118.538900793493
%13 122.04153453296
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%14 119.200571240255
%14 122.318508914761
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%15 118.555580349721
%15 120.704299099485
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%16 118.579435797733
%16 120.621839502978
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%17 117.74836972141
%17 120.939640810783
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%18 118.324570328108
%18 120.086347173414
%};
%\addplot [draw=color4, fill=color4, mark=*, only marks]
%table{%
%x  y
%0 0.695399568088889
%1 0.856700558444444
%2 1.03916631782222
%3 1.68105919174074
%4 31.0555401268889
%5 60.8485500566356
%6 76.3444555713452
%7 86.5092621464593
%8 94.2554853328931
%9 100.913792479995
%10 107.333913702933
%11 110.540489610706
%12 112.479116688028
%13 113.690176399316
%14 114.377128988278
%15 114.925981146382
%16 115.376088480156
%17 115.740345552186
%18 116.066535208813
%};
%\addlegendentry{\textit{OFF}}
\addplot [line width=1.08pt, color4, dash pattern=on 7pt off 2pt]
table {%
0 0.695399568088889
1 0.856700558444444
2 1.03916631782222
3 1.68105919174074
4 31.0555401268889
5 60.8485500566356
6 76.3444555713452
7 86.5092621464593
8 94.2554853328931
9 100.913792479995
10 107.333913702933
11 110.540489610706
12 112.479116688028
13 113.690176399316
14 114.377128988278
15 114.925981146382
16 115.376088480156
17 115.740345552186
18 116.066535208813
};
\addlegendentry{\textit{OFF}}
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%0 0.587282398666667
%0 0.766034949466667
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%1 0.705994765466667
%1 0.9776955552
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%2 0.919614408622222
%2 1.23142390231111
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%3 1.36705536377778
%3 2.14792238513333
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%4 1.99066848446667
%4 60.6930562294667
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%5 4.18894248384
%5 104.087636366933
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%6 9.95017495521778
%6 119.873225460142
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%7 28.8872004520889
%7 119.912047570133
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%8 50.8005436492952
%8 119.939805699905
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%9 70.3226504062429
%9 119.949583167105
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%10 88.5026345900666
%10 119.958712247333
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%11 98.6323203048667
%11 119.96383346223
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%12 103.549363829496
%12 119.968639659944
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%13 106.967924449947
%13 119.972613352133
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%14 108.807324953207
%14 119.976765343954
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%15 110.3200719214
%15 119.979451539642
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%16 111.338893660556
%16 119.982083770511
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%17 112.254949249055
%17 119.984013028494
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%18 113.010598957008
%18 119.986280169127
%};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={b) $S = 2000$ m},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.2},
width=10cm,
height=7cm,
x grid style={white!69.0196078431373!black},
xlabel={Number of drivers},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={4,,8,,12,,16,,20,,24,,28,,32,,36,,40},
%xticklabels={4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
y grid style={white!69.0196078431373!black},
ylabel={Average player's payoff},
ymin=-5.62382852916267, ymax=130.840946856149,
ytick style={color=black}
]
%\addplot [draw=color0, fill=color0, mark=*, only marks]
%table{%
%x  y
%0 32.6858333333333
%1 39.2942592592593
%2 42.5066666666667
%3 45.007
%4 48.2215740740741
%5 50.2796031746032
%6 52.0690972222222
%7 52.7954320987654
%8 54.3609444444444
%9 55.4917676767677
%10 56.7486574074074
%11 57.7354273504273
%12 58.4174206349206
%13 59.1246666666667
%14 59.4454861111111
%15 59.9721895424837
%16 60.5553395061728
%17 60.967514619883
%18 61.1063055555556
%};
\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 32.6858333333333
1 39.2942592592593
2 42.5066666666667
3 45.007
4 48.2215740740741
5 50.2796031746032
6 52.0690972222222
7 52.7954320987654
8 54.3609444444444
9 55.4917676767677
10 56.7486574074074
11 57.7354273504273
12 58.4174206349206
13 59.1246666666667
14 59.4454861111111
15 59.9721895424837
16 60.5553395061728
17 60.967514619883
18 61.1063055555556
};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 21.6887361111111
%0 44.6846180555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%1 27.1567962962963
%1 53.9753703703704
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%2 30.2891701388889
%2 56.1459305555556
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%3 33.6468166666667
%3 58.7940222222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%4 37.078787037037
%4 62.1281643518519
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%5 38.8968412698413
%5 63.5224623015873
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%6 39.9010399305556
%6 65.1323194444444
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%7 41.5252361111111
%7 65.3233425925926
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%8 43.0481694444444
%8 66.5613833333333
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%9 43.9018131313131
%9 69.3186717171717
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%10 45.4534178240741
%10 69.0933726851852
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%11 46.0204903846154
%11 71.041311965812
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%12 46.0968571428571
%12 70.3901884920635
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%13 46.4612898148148
%13 72.3984722222222
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%14 47.8184592013889
%14 73.0404748263889
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%15 48.3520424836601
%15 73.079897875817
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%16 47.8864668209877
%16 73.2084421296296
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%17 48.757764619883
%17 73.5660738304094
%};
%\addplot [line width=1.08pt, color0, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%18 49.6873604166667
%18 74.4027729166666
%};
%\addplot [draw=color1, fill=color1, mark=*, only marks]
%table{%
%x  y
%0 30.9597222222222
%1 39.7940740740741
%2 40.76375
%3 44.0258888888889
%4 49.0556481481482
%5 50.4673809523809
%6 52.0507638888889
%7 53.9112345679012
%8 54.2139444444444
%9 54.4531818181818
%10 55.8646759259259
%11 55.9824358974359
%12 56.1264682539682
%13 57.0392962962963
%14 56.7348958333333
%15 57.1033333333333
%16 57.7024382716049
%17 57.5470467836257
%18 57.7625
%};
\addplot [line width=1.08pt, color1,forget plot]
table {%
0 30.9597222222222
1 39.7940740740741
2 40.76375
3 44.0258888888889
4 49.0556481481482
5 50.4673809523809
6 52.0507638888889
7 53.9112345679012
8 54.2139444444444
9 54.4531818181818
10 55.8646759259259
11 55.9824358974359
12 56.1264682539682
13 57.0392962962963
14 56.7348958333333
15 57.1033333333333
16 57.7024382716049
17 57.5470467836257
18 57.7625
};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%0 23.2576388888889
%0 41.13975
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%1 30.1503148148148
%1 50.4302731481481
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%2 32.0515659722222
%2 50.0403958333333
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%3 35.3439666666667
%3 53.4220861111111
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%4 40.3845393518518
%4 58.6437407407407
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%5 41.4322261904762
%5 59.9943273809524
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%6 42.9677465277778
%6 61.4274270833333
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%7 45.1705138888889
%7 62.5231898148148
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%8 46.3020652777778
%8 62.6741736111111
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%9 46.1205643939394
%9 62.5388093434343
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%10 47.9515347222222
%10 63.9048553240741
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%11 47.7210427350427
%11 64.7038365384615
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%12 47.5899910714286
%12 64.0913611111111
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%13 48.2249138888889
%13 65.8318703703704
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%14 47.8615876736111
%14 65.0849105902778
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%15 48.3746086601307
%15 66.7132222222222
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%16 49.2968101851852
%16 66.5783726851852
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%17 49.0885621345029
%17 66.2816937134503
%};
%\addplot [line width=1.08pt, color1,forget plot]
%table {%
%18 49.1720888888889
%18 67.1814034722222
%};
%\addplot [draw=color2, fill=color2, mark=*, only marks]
%table{%
%x  y
%0 0.732553887866667
%1 0.907965768222222
%2 1.19979168176296
%3 1.47710692461481
%4 1.87406179728889
%5 2.22488251872
%6 2.50679444489481
%7 2.70396214968889
%8 3.05522345414815
%9 6.91126938490476
%10 14.4296299601778
%11 22.6775463256222
%12 32.1699236530193
%13 40.6598391283111
%14 49.4772937782877
%15 58.2936898954795
%16 63.912222593963
%17 67.6185610198593
%18 72.0842876933797
%};
\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
table {%
0 0.732553887866667
1 0.907965768222222
2 1.19979168176296
3 1.47710692461481
4 1.87406179728889
5 2.22488251872
6 2.50679444489481
7 2.70396214968889
8 3.05522345414815
9 6.91126938490476
10 14.4296299601778
11 22.6775463256222
12 32.1699236530193
13 40.6598391283111
14 49.4772937782877
15 58.2936898954795
16 63.912222593963
17 67.6185610198593
18 72.0842876933797
};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%0 0.630779937733334
%0 0.799487009466666
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%1 0.8210144124
%1 0.986107767733332
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%2 1.11385361617778
%2 1.35674116382222
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%3 1.36490230817778
%3 1.58978893824445
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%4 1.71749725446667
%4 2.00878538986667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%5 2.0515056064
%5 2.39373725282667
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%6 2.30543257887111
%6 2.71206192204444
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%7 2.5404065368
%7 2.89717982355556
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%8 2.7674424424
%8 3.37733801089524
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%9 2.96174725769524
%9 13.7743975193571
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%10 3.8440931354
%10 33.1046564327
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%11 5.1233127726037
%11 54.0008521240334
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%12 7.4210650867437
%12 73.2651299299526
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%13 9.48377662021333
%13 89.28146217592
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%14 12.0883822096509
%14 105.213676775581
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%15 16.0899521440162
%15 118.243208491754
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%16 20.2549252755111
%16 120.919631268756
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%17 23.6733742425145
%17 120.466322333301
%};
%\addplot [line width=1.08pt, color2, dash pattern=on 4pt off 4pt on 6pt off 6pt, forget plot]
%table {%
%18 28.8879965700674
%18 120.505213759754
%};
%\addplot [draw=color3, fill=color3, dash pattern=on 1pt off 1pt, mark=*, only marks]
%table{%
%x  y
%0 0.752585920844445
%1 0.932564912
%2 1.23703185724444
%3 1.51213747775556
%4 1.8967553204
%5 2.19715466840889
%6 2.47864966781037
%7 2.66006141608889
%8 2.87598423240635
%9 3.38066998810476
%10 11.4492863679333
%11 20.5945745694975
%12 28.4735490444079
%13 36.4286026272711
%14 42.5657255374618
%15 49.1599655505347
%16 53.7297335266148
%17 56.3904883481413
%18 60.017229121724
%};
\addplot [line width=1.08pt, color3, dash pattern=on 1pt off 1pt, forget plot]
table {%
0 0.752585920844445
1 0.932564912
2 1.23703185724444
3 1.51213747775556
4 1.8967553204
5 2.19715466840889
6 2.47864966781037
7 2.66006141608889
8 2.87598423240635
9 3.38066998810476
10 11.4492863679333
11 20.5945745694975
12 28.4735490444079
13 36.4286026272711
14 42.5657255374618
15 49.1599655505347
16 53.7297335266148
17 56.3904883481413
18 60.017229121724
};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%0 0.645052034933334
%0 0.8409559588
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%1 0.852789282133333
%1 0.976270006133333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%2 1.1332601828
%2 1.33947507564444
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%3 1.44738231528889
%3 1.55749865453333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%4 1.7737559482
%4 1.97937902353333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%5 2.04183830001333
%5 2.31803174052
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%6 2.30957849210667
%6 2.66272443944
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%7 2.54812404804444
%7 2.85795153951111
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%8 2.68073541600635
%8 3.05226853358095
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%9 2.91308064852381
%9 4.07946488612381
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%10 3.1423068186
%10 27.2309171856
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%11 3.46802006241852
%11 37.3725000486951
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%12 4.28180420863704
%12 73.0093339372593
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%13 5.36702050658667
%13 92.4024135582667
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%14 6.61253451418182
%14 107.306362028977
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%15 9.25277047873536
%15 121.13498682118
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%16 12.2491377652889
%16 122.586004418333
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%17 13.4078886601863
%17 123.441821732335
%};
%\addplot [line width=1.08pt, color3, forget plot]
%table {%
%18 17.4606221029934
%18 122.385495100179
%};
%\addplot [draw=color4, fill=color4, mark=*, only marks]
%table{%
%x  y
%0 0.690626344444444
%1 0.814961919244444
%2 1.04254403285926
%3 1.25403796766667
%4 1.59477230177778
%5 1.89797966390667
%6 2.15763361888
%7 2.34999662940741
%8 2.52075484113228
%9 2.70119063301746
%10 7.97464538326667
%11 16.6339121648852
%12 24.0933760122617
%13 30.4311737825067
%14 36.1633377186667
%15 40.9940176108869
%16 42.3643402583926
%17 43.6780694049727
%18 46.7298942619067
%};
\addplot [line width=1.08pt, color4, dash pattern=on 7pt off 2pt, forget plot]
table {%
0 0.690626344444444
1 0.814961919244444
2 1.04254403285926
3 1.25403796766667
4 1.59477230177778
5 1.89797966390667
6 2.15763361888
7 2.34999662940741
8 2.52075484113228
9 2.70119063301746
10 7.97464538326667
11 16.6339121648852
12 24.0933760122617
13 30.4311737825067
14 36.1633377186667
15 40.9940176108869
16 42.3643402583926
17 43.6780694049727
18 46.7298942619067
};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%0 0.579115806533333
%0 0.766313767066666
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%1 0.703286910666667
%1 0.895957814533333
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%2 0.905453462755555
%2 1.23619927026667
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%3 1.14466319993333
%3 1.45749986657778
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%4 1.39103646826667
%4 1.8665952754
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%5 1.61691353401333
%5 2.25294586502667
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%6 1.819023638
%6 2.57678727417778
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%7 2.03542277697778
%7 2.76135093693333
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%8 2.19903026344762
%8 2.93084925059683
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%9 2.35668233683809
%9 3.12940928368571
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%10 2.49054502506667
%10 18.6364458856
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%11 2.6412491472963
%11 44.3249030363482
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%12 2.75856785330074
%12 66.4225410319081
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%13 2.86390345896
%13 85.19885706936
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%14 2.96867757439758
%14 102.157684807135
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%15 3.08656486727475
%15 116.379478550703
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%16 3.18365412577778
%16 119.464319424689
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%17 3.26456527062051
%17 119.644518660111
%};
%\addplot [line width=1.08pt, color4, forget plot]
%table {%
%18 3.36229409299487
%18 119.685907820929
%};
\end{groupplot}

\end{tikzpicture}

